Targeting Bright Metal-poor Stars in the Disk and Halo Systems of the Galaxy

We present the results of spectroscopic follow-up for 1897 low-metallicity star candidates, selected from the Best & Brightest (B&B) Survey, carried out with the GMOS-N/S (Gemini North/South telescopes) and Goodman (SOAR Telescope) spectrographs. From these low-resolution ($R \sim 2000$) spectra, we estimate stellar atmospheric parameters, as well as carbon and magnesium (representative of $\alpha$ elements) abundance ratios. We confirm that $56\%$ of our program stars are metal-poor ([Fe/H] $< -1.0$), $30\%$ are very metal-poor (VMP; [Fe/H] $< -2.0$) and $2\%$ are extremely metal-poor (EMP; [Fe/H] $< -3.0$). There are 191 carbon-enhanced metal-poor (CEMP) stars, resulting in CEMP fractions of $19\%$ and $43\%$ for the VMP and EMP regimes, respectively. A total of 94 confirmed CEMP stars belong to Group I ($A({\rm C}) \gtrsim 7.25$) and 97 to Group II ($A({\rm C}) \lesssim 7.25$) in the Yoon-Beers $A$(C)$-$[Fe/H] diagram. Moreover, we combine these data with Gaia EDR3 astrometric information to delineate new target-selection criteria, which have been applied to the Goodman/SOAR candidates, to more than double the efficiency for identification of bona-fide VMP and EMP stars in comparison to random draws from the B&B catalog. We demonstrate that this target-selection approach can achieve success rates of $96\%$, $76\%$, $28\%$ and $4\%$ for [Fe/H] $\leq -1.5$, $\leq -2.0$, $\leq -2.5$ and $\leq -3.0$, respectively. Finally, we investigate the presence of dynamically interesting stars in our sample. We find that several VMP/EMP ([Fe/H] $\leq -2.5$) stars can be associated with either the disk system or halo substructures like Gaia-Sausage/Enceladus and Sequoia.

==> (inline-0) <==
\begin{longtable}{>{\footnotesize}c >{\footnotesize}c >{\footnotesize}c >{\footnotesize}r >{\footnotesize}c >{\footnotesize}r >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c}
\caption{Coordinates and Observing Details} \\
\toprule
Star Name & Star Name & R.A. & \multicolumn{1}{c}{Decl.} & $l$ & \multicolumn{1}{c}{$b$} & Telescope & Instrument & Program ID    \\
(2MASS) & (Gaia EDR3) & (deg) & \multicolumn{1}{c}{(deg)} & (deg)    & \multicolumn{1}{c}{(deg)} & & & \\ \midrule \midrule
\endfirsthead
\multicolumn{9}{c}%
{{\bfseries Table \thetable\ }\textit{(continued)}} \\
\toprule
Star Name & Star Name & R.A. & \multicolumn{1}{c}{Decl.} & $l$ & \multicolumn{1}{c}{$b$} & Telescope & Instrument & Program ID    \\
(2MASS) & (Gaia EDR3) & (deg) & \multicolumn{1}{c}{(deg)} & (deg)    & \multicolumn{1}{c}{(deg)} & & & \\ \midrule \midrule
\endhead
\hline
\multicolumn{9}{c}{\textit{(continued)}}\\
\endfoot
\endlastfoot

00003305-7953389 & 4634573766005607552      & 0.1375       & -79.8942      & 305.7037 & -36.9587 & SOAR         & Goodman    & SO-2019B-013    \\
00020162-4430117 & 4994519032163925632      & 0.5067       & -44.5033      & 329.4221 & -69.9972 & SOAR         & Goodman    & SO-2019B-013    \\
00040305-6106367 & 4905632480654004608      & 1.0127       & -61.1102      & 312.9121 & -55.0903 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
00043646+4124062 & 384060304935385984       & 1.1519       & 41.4017       & 113.5728 & -20.6174 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
00045403+3524010 & 2876804519751163008      & 1.2251       & 35.4003       & 112.3464 & -26.5131 & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
00052731+0025510 & 2546113345293028608      & 1.3638       & 0.4309        & 99.2097  & -60.3059 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
00060902-6238019 & 4904480471642380928      & 1.5376       & -62.6339      & 311.7034 & -53.7163 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
00071189+4724466 & 393031258963415936       & 1.8005       & 47.4133       & 115.2160 & -14.7946 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
00111339+0152512 & 2546752127188959232      & 2.8058       & 1.8810        & 102.8772 & -59.4159 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
00140089+3148167 & 2861747777456341120      & 3.5037       & 31.8047       & 113.7150 & -30.3965 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
00144636-2246093 & 2361100512255883904      & 3.6932       & -22.7693      & 58.6142  & -80.6197 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
00150914-3736048 & 2308246644711975680      & 3.7881       & -37.6014      & 336.7743 & -77.0386 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
00152923-2436237 & 2336022438732700672      & 3.8719       & -24.6066      & 48.2514  & -81.5320 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
00152952-6121258 & 4904881106191486592      & 3.8730       & -61.3572      & 310.4784 & -55.2413 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
00154806-6253207 & 4901504815220315648      & 3.9503       & -62.8891      & 309.7887 & -53.7622 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
00162809-0505519 & 2443891577459590016      & 4.1171       & -5.0978       & 100.6696 & -66.4462 & SOAR         & Goodman    & SO-2019B-013    \\
00163655+3538314 & 2876439211309388672      & 4.1523       & 35.6421       & 115.0170 & -26.6939 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
00163809-4912369 & 4977077135617904640      & 4.1587       & -49.2102      & 317.5332 & -66.9196 & SOAR         & Goodman    & SO-2019B-013    \\
00165353+3642326 & 2876647328245159552      & 4.2231       & 36.7090       & 115.2577 & -25.6474 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
00170767+4614488 & 392109932642310272       & 4.2820       & 46.2469       & 116.7657 & -16.2137 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
00175076-6819295 & 4706413931618489600      & 4.4614       & -68.3249      & 307.6012 & -48.4976 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
00182947-7829325 & 4635466706886248448      & 4.6230       & -78.4923      & 305.0249 & -38.5016 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
00192284+4431554 & 385734487485292928       & 4.8452       & 44.5320       & 116.9346 & -17.9662 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
00202312-3950260 & 4997141779713479680      & 5.0964       & -39.8406      & 327.8488 & -75.7481 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
00213396+0008219 & 2545302077511395968      & 5.3920       & 0.1391        & 106.9664 & -61.8031 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
00223511-4231148 & 4992150679821873664      & 5.6463       & -42.5208      & 321.9763 & -73.5240 & SOAR         & Goodman    & SO-2019B-013    \\
00234358-1117357 & 2424691974134738816      & 5.9316       & -11.2933      & 99.2429  & -72.8781 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
00235345-6649211 & 4707128682896207872      & 5.9727       & -66.8225      & 307.1492 & -50.0796 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
00241677+2941440 & 2858965188404148480      & 6.0699       & 29.6955       & 115.9138 & -32.8059 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
00275509+3458068 & 365999795656991616       & 6.9796       & 34.9685       & 117.4935 & -27.6547 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
00281899-6820268 & 4703742084003326080      & 7.0791       & -68.3408      & 306.1569 & -48.6424 & SOAR         & Goodman    & SO-2019B-013    \\
00293797+2103054 & 2796582811359131392      & 7.4083       & 21.0515       & 116.1304 & -41.5322 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
00301775+2957334 & 2858881625520606848      & 7.5740       & 29.9592       & 117.4904 & -32.6891 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
00303445+2816193 & 2857835710788936832      & 7.6436       & 28.2720       & 117.3655 & -34.3741 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
00311900+4957158 & 391597358363860608       & 7.8292       & 49.9544       & 119.6155 & -12.7878 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
00325147+4107490 & 381063654713703040       & 8.2145       & 41.1303       & 119.1702 & -21.6057 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
00331311+2033190 & 2796309861892160384      & 8.3049       & 20.5551       & 117.1793 & -42.1131 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
00341417-3943068 & 4994368227272214784      & 8.5591       & -39.7186      & 317.6889 & -76.9128 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
00342795-2413107 & 2348080164279166208      & 8.6165       & -24.2197      & 69.2506  & -85.1960 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
00351869-2854190 & 2319002587146050304      & 8.8279       & -28.9053      & 5.4597   & -86.0226 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
00354136+1618228 & 2780880960680375808      & 8.9224       & 16.3063       & 117.4487 & -46.3978 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
00370433+4341208 & 387703815888550656       & 9.2681       & 43.6891       & 120.1843 & -19.1060 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
00370966-4224102 & 4992914501101243264      & 9.2903       & -42.4029      & 312.8062 & -74.4501 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
00374809-2751193 & 2343095974991737600      & 9.4505       & -27.8554      & 18.6251  & -86.8901 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
00400685-4325183 & 4980747129334018944      & 10.0286      & -43.4218      & 310.2078 & -73.5462 & SOAR         & Goodman    & SO-2019B-013    \\
00410089+3633397 & 365840847508048384       & 10.2537      & 36.5610       & 120.5982 & -26.2635 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
00410467+1649478 & 2782313903504860032      & 10.2695      & 16.8299       & 119.3640 & -45.9702 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
00425182+1925361 & 2795241995584048000      & 10.7160      & 19.4267       & 120.1494 & -43.3988 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
00433651-2719379 & 2343181981712123520      & 10.9022      & -27.3272      & 25.9649  & -88.2487 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
00435264-2132285 & 2350389894612060544      & 10.9694      & -21.5413      & 105.4023 & -84.1539 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
00452879-5846450 & 4906911251332870144      & 11.3699      & -58.7792      & 304.4027 & -58.3320 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
00463619-3739335 & 5000753194373767424      & 11.6508      & -37.6593      & 308.1502 & -79.4199 & SOAR         & Goodman    & SO-2019B-013    \\
00482546-7441092 & 4685477782827620992      & 12.1061      & -74.6859      & 303.2015 & -42.4408 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
00482715-8224023 & 4629945985987660416      & 12.1131      & -82.4007      & 303.0520 & -34.7269 & SOAR         & Goodman    & SO-2019B-013    \\
00504527-6351504 & 4709709305405862656      & 12.6887      & -63.8640      & 303.0577 & -53.2641 & SOAR         & Goodman    & SO-2019B-013    \\
00510748-7809118 & 4635149768362820096      & 12.7813      & -78.1533      & 302.9524 & -38.9749 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
00521010-6006097 & 4903551070783622528      & 13.0422      & -60.1027      & 302.7647 & -57.0253 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
00522310-5804087 & 4907332914042242304      & 13.0963      & -58.0691      & 302.6883 & -59.0587 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
00523111+3758286 & 367656523458156544       & 13.1297      & 37.9746       & 123.1667 & -24.8967 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
00582707+0633561 & 2553447805108682496      & 14.6128      & 6.5656        & 126.0693 & -56.2634 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
00594615+1223173 & 2584343227151274752      & 14.9423      & 12.3882       & 126.1264 & -50.4320 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
01021265+0428241 & 2551971405806340096      & 15.5528      & 4.4734        & 128.0453 & -58.2914 & SOAR         & Goodman    & SO-2019B-013    \\
01024809+4300486 & 376344555103575808       & 15.7004      & 43.0135       & 125.1395 & -19.8095 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
01031767+0908145 & 2581189278047060224      & 15.8236      & 9.1373        & 127.8699 & -53.6207 & SOAR         & Goodman    & SO-2019B-013    \\
01033338-7410471 & 4684860888081427840      & 15.8890      & -74.1798      & 301.8044 & -42.9218 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
01040440+0504477 & 2552119633717667584      & 16.0183      & 5.0800        & 128.8189 & -57.6475 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
01042513+4011391 & 371347102956265728       & 16.1048      & 40.1942       & 125.6168 & -22.6100 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
01042908+0755213 & 2578034366869468800      & 16.1212      & 7.9226        & 128.5432 & -54.8068 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
01051545-0041328 & 2533223147709485312      & 16.3145      & -0.6924       & 130.6547 & -63.3569 & Gemini South & GMOS-S     & GS-2018B-Q-315  \\
01065190-5244105 & 4927175937828177280      & 16.7163      & -52.7363      & 297.5567 & -64.2307 & SOAR         & Goodman    & SO-2019B-013    \\
01132198-6139522 & 4710458244623085184      & 18.3416      & -61.6645      & 298.3670 & -55.2690 & Gemini South & GMOS-S     & GS-2018B-Q-315  \\
01200289-0158201 & 2533312006288169600      & 20.0121      & -1.9723       & 139.3789 & -63.9267 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
01250922-5614027 & 4910744423745801472      & 21.2884      & -56.2341      & 293.4760 & -60.2709 & SOAR         & Goodman    & SO-2019B-013    \\
01253364-4148345 & 4984027698370924672      & 21.3902      & -41.8096      & 279.6701 & -73.7420 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
01253802-2911025 & $\dots$ & 21.4106      & -29.1842      & 230.1786 & -82.1877 & Gemini South & GMOS-S     & GS-2018B-Q-315  \\
01291742-7139220 & 4687775246726470144      & 22.3226      & -71.6561      & 298.7235 & -45.1615 & Gemini South & GMOS-S     & GS-2018B-Q-315  \\
01311599-4016510 & 5008222486100643200      & 22.8166      & -40.2808      & 273.3931 & -74.4808 & SOAR         & Goodman    & SO-2019B-013    \\
01315199-6547540 & 4710799574264331904      & 22.9666      & -65.7984      & 296.3937 & -50.8133 & Gemini South & GMOS-S     & GS-2018B-Q-315  \\
01323787-1530302 & 2451901038631956224      & 23.1578      & -15.5085      & 164.4872 & -74.9483 & Gemini South & GMOS-S     & GS-2018B-Q-315  \\
01363655+5451319 & 409152813849385216       & 24.1524      & 54.8588       & 129.4589 & -7.4395  & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
01372246-4611110 & 4931138955692103424      & 24.3436      & -46.1864      & 280.4367 & -68.8839 & SOAR         & Goodman    & SO-2019B-013    \\
01373378-6921368 & 4691261969896942848      & 24.3907      & -69.3602      & 296.9761 & -47.2310 & Gemini South & GMOS-S     & GS-2018B-Q-315  \\
01382048-7637319 & 4636801853303548416      & 24.5853      & -76.6256      & 299.4044 & -40.1797 & Gemini South & GMOS-S     & GS-2018B-Q-315  \\
01390079-7811248 & 4633446629147784320      & 24.7535      & -78.1903      & 299.8358 & -38.6505 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
01394297-1615477 & 2452308064092390784      & 24.9291      & -16.2632      & 171.2361 & -74.4053 & SOAR         & Goodman    & SO-2019B-013    \\
01430726-6445174 & 4710973567683306624      & 25.7803      & -64.7549      & 294.1237 & -51.4805 & SOAR         & Goodman    & SO-2019B-013    \\
01481644-5717024 & 4718885485854328064      & 27.0685      & -57.2840      & 288.3480 & -58.2058 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
01481836-6022102 & 4717520854484700288      & 27.0765      & -60.3695      & 290.5928 & -55.3756 & Gemini South & GMOS-S     & GS-2018B-Q-315  \\
01512909-5049125 & 4940475493039087872      & 27.8713      & -50.8202      & 281.2535 & -63.7058 & SOAR         & Goodman    & SO-2019B-013    \\
01532990-7617103 & 4636731828156259712      & 28.3747      & -76.2862      & 298.1650 & -40.2623 & SOAR         & Goodman    & SO-2019B-013    \\
01535484+4743406 & 357061938652034816       & 28.4785      & 47.7280       & 133.6815 & -13.8356 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
01541382-4927292 & 4940875062436326784      & 28.5577      & -49.4581      & 278.7135 & -64.6132 & SOAR         & Goodman    & SO-2019B-013    \\
01542953-4953166 & 4940665261873824640      & 28.6231      & -49.8880      & 279.1886 & -64.2331 & SOAR         & Goodman    & SO-2019B-013    \\
01555066-6400155 & 4699467590815290368      & 28.9611      & -64.0043      & 291.6243 & -51.6868 & SOAR         & Goodman    & SO-2019B-013    \\
01555808+5040276 & 359446465839056512       & 28.9921      & 50.6744       & 133.2623 & -10.8986 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
01570453-6511318 & 4699066135928244224      & 29.2689      & -65.1922      & 292.1822 & -50.5441 & Gemini South & GMOS-S     & GS-2018B-Q-315  \\
01585657-1624249 & 5141897776909177856      & 29.7357      & -16.4069      & 181.9525 & -71.0454 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
01592159+8341476 & 572808964949945088       & 29.8401      & 83.6966       & 124.9014 & 21.0861  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
02002105-2520170 & 5121763691780187008      & 30.0877      & -25.3381      & 210.2052 & -74.4554 & SOAR         & Goodman    & SO-2019B-013    \\
02002992+5657571 & 505258239019253760       & 30.1247      & 56.9659       & 132.2740 & -4.6480  & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
02013041-0949339 & 2462500536881830528      & 30.3767      & -9.8261       & 169.9307 & -66.0759 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
02020691-8507254 & 4616783629211669888      & 30.5286      & -85.1237      & 301.1930 & -31.7637 & Gemini South & GMOS-S     & GS-2018B-Q-315  \\
02023240+5535052 & 504560598882408960       & 30.6353      & 55.5846       & 132.9213 & -5.9019  & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
02062328-0718389 & 2487426224965026688      & 31.5970      & -7.3108       & 168.2547 & -63.3794 & Gemini South & GMOS-S     & GS-2018B-Q-315  \\
02091623-2825011 & 5117222021562768256      & 32.3176      & -28.4170      & 221.7399 & -72.7539 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
02121057-2136569 & 5124244804192255104      & 33.0441      & -21.6158      & 200.6173 & -70.8323 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
02131127-3617490 & 4965179285932359552      & 33.2970      & -36.2969      & 245.8909 & -70.4025 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
02143996-2731561 & 5116644773662434176      & 33.6664      & -27.5323      & 218.9885 & -71.5330 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
02151298+4941500 & 355587661060325120       & 33.8041      & 49.6972       & 136.5532 & -10.9459 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
02165682+4443112 & 352161380966711936       & 34.2367      & 44.7198       & 138.5272 & -15.5472 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
02165716-7547064 & 4637170571951777280      & 34.2382      & -75.7852      & 296.2011 & -40.2054 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
02184236-5351323 & 4743265369493805696      & 34.6766      & -53.8590      & 277.8857 & -58.8189 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
02184254-6111160 & 4701711045508666112      & 34.6773      & -61.1878      & 285.6523 & -52.9141 & SOAR         & Goodman    & SO-2019B-013    \\
02194944-2701309 & 5117093275622914688      & 34.9560      & -27.0252      & 217.7145 & -70.3506 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
02200131-5909599 & 4738094228868954496      & 35.0056      & -59.1667      & 283.5013 & -54.4926 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
02200416-3505332 & 4966846038184021888      & 35.0173      & -35.0926      & 241.2242 & -69.4842 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
02202248-3221349 & 4970735118186763520      & 35.0937      & -32.3596      & 233.4805 & -70.0406 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
02205873-6708044 & 4696223279895236992      & 35.2447      & -67.1346      & 290.2242 & -47.7241 & SOAR         & Goodman    & SO-2019B-013    \\
02215591-1414291 & 5146733910084621440      & 35.4834      & -14.2415      & 186.0495 & -65.2896 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
02230945+3819551 & 331739842266523264       & 35.7894      & 38.3320       & 142.0554 & -21.1101 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
02234760-4630467 & 4940121690813101056      & 35.9483      & -46.5130      & 265.8475 & -63.4123 & SOAR         & Goodman    & SO-2019B-013    \\
02242892+7959144 & 562642266262613504       & 36.1207      & 79.9873       & 127.0697 & 17.8716  & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
02243601-3101131 & 5066948639089274496      & 36.1501      & -31.0203      & 229.3308 & -69.3159 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
02255030-7822010 & 4632830898340209920      & 36.4597      & -78.3670      & 297.0785 & -37.6667 & Gemini South & GMOS-S     & GS-2018B-Q-315  \\
02260082-2250455 & 5120483443633370496      & 36.5035      & -22.8460      & 206.8474 & -68.1804 & Gemini South & GMOS-S     & GS-2018B-Q-315  \\
02263468-7052018 & 4645240501967006720      & 36.6445      & -70.8672      & 292.2985 & -44.2445 & SOAR         & Goodman    & SO-2019B-013    \\
02263472-1610120 & 5145471979973495040      & 36.6447      & -16.1700      & 191.3924 & -65.3900 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
02263559-6118229 & 4701661876723001088      & 36.6483      & -61.3064      & 284.4782 & -52.2782 & SOAR         & Goodman    & SO-2019B-013    \\
02265573-3957537 & 4951576334231196160      & 36.7322      & -39.9649      & 252.0312 & -66.4411 & SOAR         & Goodman    & SO-2019B-013    \\
02272940-1844371 & 5131351909915040640      & 36.8726      & -18.7436      & 197.2147 & -66.4011 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
02281118+3107248 & 132459372685231872       & 37.0470      & 31.1235       & 146.1890 & -27.3420 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
02284342+8235565 & 569513114421444480       & 37.1809      & 82.5990       & 126.1756 & 20.3478  & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
02295644-7231067 & 4643772207267807104      & 37.4853      & -72.5185      & 293.1278 & -42.6844 & Gemini South & GMOS-S     & GS-2018B-Q-315  \\
02302280-1713235 & 5133294712601873024      & 37.5950      & -17.2232      & 194.6476 & -65.1075 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
02302823+3146355 & 134052560743210624       & 37.6176      & 31.7765       & 146.3835 & -26.5463 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
02314914-4251147 & 4950048081786940160      & 37.9548      & -42.8541      & 257.1538 & -64.2873 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
02322533-2955268 & 5067349028825362176      & 38.1056      & -29.9241      & 226.1060 & -67.6886 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
02332987-2602004 & 5070849431466425600      & 38.3746      & -26.0334      & 216.0152 & -67.1941 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
02335901-5218323 & 4744814203419011456      & 38.4959      & -52.3090      & 272.6444 & -58.3644 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
02343390-3438203 & 5062336050373022976      & 38.6413      & -34.6390      & 238.0880 & -66.7124 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
02345434-3349391 & 5062448200558971136      & 38.7264      & -33.8275      & 236.0348 & -66.7947 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
02361077-1202559 & 5171442680844060160      & 39.0449      & -12.0489      & 186.5144 & -61.1920 & SOAR         & Goodman    & SO-2019B-013    \\
02371057-4036121 & 4951834822543543040      & 39.2943      & -40.6033      & 251.4700 & -64.3986 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
02372192+4302214 & 340142202749502464       & 39.3413      & 43.0393       & 142.7226 & -15.7250 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
02384449-3325102 & 5062531071950987392      & 39.6854      & -33.4195      & 234.7169 & -66.0690 & SOAR         & Goodman    & SO-2019B-013    \\
02394381-3631306 & 4953863662014601216      & 39.9325      & -36.5252      & 242.0148 & -65.2598 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
02401392+2556291 & 126323578110142848       & 40.0580      & 25.9414       & 151.5268 & -30.8206 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
02404390+4457499 & 340915713477131008       & 40.1829      & 44.9638       & 142.4631 & -13.7231 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
02425864-3709379 & 4953584523499875712      & 40.7443      & -37.1605      & 243.0703 & -64.4695 & SOAR         & Goodman    & SO-2019B-013    \\
02431746-8608453 & 4613478261037323776      & 40.8231      & -86.1459      & 300.8352 & -30.5167 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
02435125-2942551 & 5065856377366623872      & 40.9636      & -29.7153      & 225.5826 & -65.2092 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
02451977+1332222 & 31933391083889152        & 41.3324      & 13.5395       & 160.7079 & -40.8320 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
02462323-3137296 & 5064607984993521792      & 41.5967      & -31.6249      & 230.0672 & -64.6332 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
02471497-6303000 & 4721297363392975488      & 41.8124      & -63.0500      & 283.2247 & -49.4119 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
02494852-2229202 & 5077735500993403648      & 42.4522      & -22.4889      & 209.6795 & -62.8053 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
02501156+3457476 & 140083622534201088       & 42.5482      & 34.9633       & 148.8662 & -21.8585 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
02512543+8333571 & 569663953674510464       & 42.8557      & 83.5659       & 126.3847 & 21.5144  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
02523341-4416060 & 4755176207159038080      & 43.1392      & -44.2683      & 256.1483 & -60.3013 & SOAR         & Goodman    & SO-2019B-013    \\
02525369+2107466 & 109283900954164992       & 43.2238      & 21.1296       & 157.3639 & -33.4977 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
02525416-3228483 & 5052264558220148352      & 43.2256      & -32.4798      & 231.8358 & -63.2073 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
02532757-3454050 & 5049605732946898432      & 43.3648      & -34.9014      & 237.1222 & -62.8454 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
02533614-6234511 & 4721372684235614848      & 43.4007      & -62.5809      & 281.9180 & -49.2651 & SOAR         & Goodman    & SO-2019B-013    \\
02564805-1942473 & 5128076774013414912      & 44.2002      & -19.7132      & 205.2065 & -60.3877 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
02571027+3318455 & 136508702211948672       & 44.2928      & 33.3127       & 151.0988 & -22.5924 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
02580877+0829424 & 8791969854015488         & 44.5366      & 8.4951        & 168.1592 & -42.9789 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
02590016-7209504 & 4645469170322185984      & 44.7508      & -72.1640      & 290.4102 & -41.7221 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
03042561+3112028 & 135287316592202880       & 46.1067      & 31.2008       & 153.7141 & -23.6053 & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
03042843-3406046 & 5050991770433282688      & 46.1185      & -34.1013      & 234.9072 & -60.6791 & SOAR         & Goodman    & SO-2019B-013    \\
03044130-3635405 & 5047482782152551808      & 46.1721      & -36.5946      & 239.9268 & -60.3394 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
03053573+2834227 & 115967213665888000       & 46.3989      & 28.5730       & 155.5073 & -25.6821 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
03060595-5251430 & 4746980344406420736      & 46.5248      & -52.8620      & 268.0662 & -54.1651 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
03080797+3836489 & 142648478221664256       & 47.0332      & 38.6136       & 150.2366 & -16.9046 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
03091996-5853578 & 4724087928200048768      & 47.3332      & -58.8994      & 275.6901 & -50.3023 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
03095592-0459281 & 5182694120770155264      & 47.4830      & -4.9912       & 185.2953 & -50.2884 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
03104602+4514503 & 433115020506112512       & 47.6919      & 45.2473       & 147.1148 & -10.9824 & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
03121034-5703094 & 4727345712434297984      & 48.0431      & -57.0526      & 272.9948 & -51.1012 & SOAR         & Goodman    & SO-2019B-013    \\
03123270-2849566 & 5059444369153859200      & 48.1362      & -28.8324      & 224.4491 & -58.9137 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
03123346-5234570 & 4735321737284031232      & 48.1395      & -52.5825      & 266.7987 & -53.4763 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
03131491-8107109 & 4619392843320436608      & 48.3121      & -81.1197      & 296.7151 & -34.2243 & SOAR         & Goodman    & SO-2019B-013    \\
03134048-8045218 & 4619419089865071744      & 48.4186      & -80.7560      & 296.4234 & -34.4973 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
03135196+4230102 & 240424332130561024       & 48.4666      & 42.5028       & 149.0726 & -13.0255 & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
03152783+3353586 & 137535813574478592       & 48.8659      & 33.8997       & 154.2316 & -20.0755 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
03155572+3357169 & 125528253246150656       & 48.9822      & 33.9547       & 154.2839 & -19.9760 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
03155933-7432577 & 4639776204054863232      & 48.9972      & -74.5494      & 291.2478 & -39.1230 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
03163710+2332211 & 110907432953980800       & 49.1547      & 23.5392       & 161.0217 & -28.3927 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
03170396-3740469 & 4854289415101796608      & 49.2665      & -37.6798      & 241.2914 & -57.7376 & SOAR         & Goodman    & SO-2019B-013    \\
03171573-3747479 & 4854284497363037696      & 49.3155      & -37.7967      & 241.4981 & -57.6823 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
03173348-3705188 & 4854694001021568896      & 49.3901      & -37.0885      & 240.1693 & -57.7204 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
03180842+1814447 & 56110625281842816        & 49.5351      & 18.2458       & 165.1147 & -32.3536 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
03190720-5245069 & 4735169768457507968      & 49.7800      & -52.7519      & 266.2325 & -52.5262 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
03214149-5553303 & 4733473496892938368      & 50.4229      & -55.8917      & 270.3148 & -50.6372 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
03220165-0020329 & 3262842880464520576      & 50.5069      & -0.3425       & 182.7160 & -45.0232 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
03222245-3731294 & 4854443793406263040      & 50.5935      & -37.5249      & 240.7492 & -56.7161 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
03223653+0859382 & 11176917949244800        & 50.6522      & 8.9939        & 173.6531 & -38.5624 & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
03242169-3515217 & 4860920810247328256      & 51.0904      & -35.2560      & 236.5766 & -56.5207 & SOAR         & Goodman    & SO-2019B-013    \\
03242519-1550054 & 5106733402188456320      & 51.1050      & -15.8348      & 203.2431 & -52.8317 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
03252266+8009505 & 568038153934104320       & 51.3446      & 80.1640       & 129.3988 & 19.2853  & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
03260086-4126000 & 4849648891917127424      & 51.5036      & -41.4334      & 247.4454 & -55.3754 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
03260534-2006507 & 5101544016542831232      & 51.5223      & -20.1141      & 210.1724 & -54.0333 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
03263031+0616326 & 9265348264761984         & 51.6263      & 6.2757        & 177.0232 & -39.7860 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
03265306-0053348 & 3264007336293442048      & 51.7211      & -0.8930       & 184.3959 & -44.4288 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
03265389+0202281 & 3268028903151246720      & 51.7245      & 2.0412        & 181.2838 & -42.5542 & SOAR         & Goodman    & SO-2019B-013    \\
03275664-4544078 & 4846530329047408384      & 51.9860      & -45.7356      & 254.4884 & -53.9429 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
03283529-4000252 & 4853194778260569856      & 52.1471      & -40.0070      & 244.8265 & -55.1614 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
03283748+1856359 & 57481853722629888        & 52.1562      & 18.9433       & 166.8230 & -30.2260 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
03292423-6057094 & 4722654951015751680      & 52.3509      & -60.9526      & 275.9767 & -47.0630 & SOAR         & Goodman    & SO-2019B-013    \\
03304035-0321071 & 3249179288121898752      & 52.6682      & -3.3520       & 187.9605 & -45.1673 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
03305484-0304088 & 3249204710032811648      & 52.7285      & -3.0692       & 187.6878 & -44.9517 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
03312821+0749469 & 11354660875621376        & 52.8676      & 7.8297        & 176.6676 & -37.8221 & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
03343133-0555030 & 3247331455752180992      & 53.6306      & -5.9175       & 191.7485 & -45.8426 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
03351518+7823252 & 555315734952674816       & 53.8133      & 78.3904       & 130.9107 & 18.1430  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
03354665-1356010 & 5113319751716905344      & 53.9444      & -13.9337      & 202.3403 & -49.5417 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
03362369+2036490 & 58156438465188096        & 54.0987      & 20.6136       & 167.1416 & -27.7656 & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
03362874-6005593 & 4728790397697259392      & 54.1197      & -60.0998      & 274.2394 & -46.7852 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
03365068-2327557 & 5086423493982030848      & 54.2112      & -23.4655      & 216.7461 & -52.5992 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
03365778+2917172 & 120001145732321536       & 54.2407      & 29.2881       & 161.0901 & -21.0605 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
03370393-4829266 & 4833641097832497408      & 54.2664      & -48.4907      & 258.0277 & -51.6148 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
03370580+1802236 & 56464972968303104        & 54.2743      & 18.0398       & 169.2466 & -29.5657 & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
03385093-0255535 & 3250559347013995136      & 54.7122      & -2.9315       & 189.1469 & -43.2648 & SOAR         & Goodman    & SO-2019B-013    \\
03391370+0310345 & 3271273935626311808      & 54.8071      & 3.1763        & 182.7652 & -39.4684 & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
03401638-5917516 & 4728932754388052224      & 55.0682      & -59.2980      & 272.8761 & -46.7729 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
03410147-1812508 & 5107448320968631040      & 55.2562      & -18.2142      & 209.2086 & -50.0718 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
03421349+2729013 & 71184787964000000        & 55.5562      & 27.4837       & 163.2853 & -21.7060 & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
03425047-1013432 & 5116038431655398400      & 55.7103      & -10.2287      & 198.6045 & -46.3091 & SOAR         & Goodman    & SO-2019B-013    \\
03431186+7807495 & 554502989702092416       & 55.7996      & 78.1304       & 131.4136 & 18.1933  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
03435581-3212071 & 4863399349974669440      & 55.9825      & -32.2020      & 231.3538 & -52.4351 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
03440716-2841235 & 5080387454320334592      & 56.0298      & -28.6899      & 225.6565 & -52.0274 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
03440987-4057281 & 4854966508106088064      & 56.0412      & -40.9578      & 245.6726 & -52.0917 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
03445544-7517390 & 4628961755579625600      & 56.2311      & -75.2943      & 290.2813 & -37.2488 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
03453731-8211290 & 4616039813892309376      & 56.4055      & -82.1914      & 296.5497 & -32.6428 & SOAR         & Goodman    & SO-2019B-013    \\
03462539+2125305 & 63534390354375040        & 56.6058      & 21.4251       & 168.4685 & -25.5909 & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
03463330-0023036 & 3251527020325320960      & 56.6387      & -0.3844       & 187.8892 & -40.2127 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
03464056-1703266 & 5108001001657825280      & 56.6690      & -17.0574      & 208.3083 & -48.3965 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
03470283-7933197 & 4625542858531568768      & 56.7620      & -79.5555      & 294.1708 & -34.3799 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
03470366+7232599 & 543671700657298816       & 56.7653      & 72.5500       & 135.3102 & 14.0468  & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
03475502-2219560 & 5087674875655599744      & 56.9792      & -22.3323      & 216.0768 & -49.8404 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
03481276-2657207 & 5081024380790201984      & 57.0532      & -26.9558      & 223.1516 & -50.8488 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
03494330-1035255 & 3194196834787169152      & 57.4304      & -10.5905      & 200.2106 & -44.9929 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
03494712-2012428 & 5094777381468797568      & 57.4464      & -20.2119      & 213.1700 & -48.7940 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
03505656+1915396 & 50799709243487232        & 57.7357      & 19.2610       & 170.9855 & -26.4207 & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
03511385-1222556 & 5114516604484590848      & 57.8077      & -12.3821      & 202.7145 & -45.4804 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
03514691-4821339 & 4830105381971162368      & 57.9455      & -48.3594      & 256.7292 & -49.3141 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
03515804+7834544 & 554892216818025088       & 57.9919      & 78.5817       & 131.4568 & 18.8240  & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
03522200-7822390 & 4626118933904711936      & 58.0917      & -78.3775      & 292.8818 & -34.9529 & SOAR         & Goodman    & SO-2019B-013    \\
03525823-2712362 & 5080850520514122368      & 58.2427      & -27.2101      & 223.8514 & -49.8553 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
03532071+0332467 & 3272181586771744640      & 58.3364      & 3.5462        & 185.1957 & -36.4882 & SOAR         & Goodman    & SO-2019B-013    \\
03535378-8214319 & 4616030261884997504      & 58.4738      & -82.2423      & 296.3713 & -32.4011 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
03542750-4930350 & 4829790406249501824      & 58.6146      & -49.5098      & 258.2453 & -48.5895 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
03550575+0448406 & 3273182073633848576      & 58.7740      & 4.8113        & 184.2998 & -35.3638 & SOAR         & Goodman    & SO-2019B-013    \\
03551870-3540553 & 4858448073019453568      & 58.8280      & -35.6820      & 237.0691 & -50.2130 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
03552492-3137538 & 4886536888554252288      & 58.8539      & -31.6316      & 230.7668 & -49.9592 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
03570714+1150353 & 3304873572159327104      & 59.2798      & 11.8432       & 178.2663 & -30.4563 & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
03575259-3507496 & 4858859741341036032      & 59.4691      & -35.1304      & 236.2315 & -49.6774 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
03580690-4125514 & 4842342190474113920      & 59.5288      & -41.4310      & 245.9431 & -49.4306 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
03582857+0851479 & 3301417188637954304      & 59.6191      & 8.8633        & 181.1615 & -32.1514 & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
03582979-0646599 & 3196842083667299968      & 59.6242      & -6.7834       & 197.1082 & -41.2412 & Gemini South & GMOS-S     & GS-2017B-Q-75   \\
03583609-3024329 & 4887268613542620160      & 59.6504      & -30.4092      & 229.0155 & -49.1411 & SOAR         & Goodman    & SO-2019B-013    \\
03585372-2512589 & 5083157811305565184      & 59.7239      & -25.2164      & 221.2993 & -48.1409 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
03590972-7052417 & 4665955133531907840      & 59.7905      & -70.8783      & 284.9861 & -39.0435 & SOAR         & Goodman    & SO-2019B-013    \\
04021386-2714330 & 4890018148526236416      & 60.5578      & -27.2426      & 224.4957 & -47.8406 & SOAR         & Goodman    & SO-2019B-013    \\
04030414-2123136 & 5090671530172203648      & 60.7673      & -21.3871      & 216.2402 & -46.2011 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
04032141-5057006 & 4828667358199528064      & 60.8389      & -50.9504      & 259.7591 & -46.8392 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
04034276+0516322 & 3272889569179614464      & 60.9282      & 5.2757        & 185.4555 & -33.3863 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
04051129-3610404 & 4857845781166112384      & 61.2971      & -36.1779      & 237.8955 & -48.2251 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
04062658-1417389 & 5110102993011576192      & 61.6107      & -14.2942      & 207.3194 & -42.9383 & SOAR         & Goodman    & SO-2019B-013    \\
04064080-2822221 & 4889098510129080064      & 61.6700      & -28.3728      & 226.4113 & -47.0866 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
04065230-1132234 & 3190316692611552000      & 61.7180      & -11.5399      & 204.0054 & -41.6766 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
04065870-5405560 & 4779874227616110592      & 61.7446      & -54.0989      & 263.9083 & -45.4414 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
04071847-3844270 & 4844183765074837760      & 61.8270      & -38.7409      & 241.7322 & -47.8230 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
04073220-1508180 & 5097968885766682240      & 61.8842      & -15.1384      & 208.5218 & -43.0334 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
04081065-4723248 & 4831180463825371776      & 62.0443      & -47.3901      & 254.4277 & -46.8376 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
04082208-8054055 & 4622225700669724160      & 62.0919      & -80.9015      & 294.7378 & -32.8298 & SOAR         & Goodman    & SO-2019B-013    \\
04082291-3306502 & 4882442375971513216      & 62.0954      & -33.1140      & 233.4033 & -47.3783 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
04095634-2018250 & 5091033814957326464      & 62.4848      & -20.3069      & 215.4843 & -44.3417 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
04123785-0354082 & 3203733925629461376      & 63.1577      & -3.9023       & 196.2494 & -36.7433 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
04133760-2855548 & 4885822480873873408      & 63.4067      & -28.9319      & 227.6060 & -45.6879 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
04144546-4431586 & 4837831066064068480      & 63.6894      & -44.5330      & 250.0909 & -46.0965 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
04152012-4554089 & 4837327760319848576      & 63.8339      & -45.9025      & 252.0328 & -45.8433 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
04161576-0521188 & 3202575628785925888      & 64.0657      & -5.3552       & 198.3846 & -36.7066 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
04162853-6636540 & 4668867224438266368      & 64.1189      & -66.6150      & 279.1833 & -39.7610 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
04163240-0602269 & 3202394930922308096      & 64.1350      & -6.0408       & 199.1708 & -36.9880 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
04174265-5558407 & 4778645523371812480      & 64.4278      & -55.9779      & 265.8096 & -43.4287 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
04211598-4852031 & 4782730209069106432      & 65.3166      & -48.8675      & 256.0015 & -44.4416 & SOAR         & Goodman    & SO-2019B-013    \\
04212925-5219577 & 4780985799511960576      & 65.3718      & -52.3327      & 260.7408 & -43.7828 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
04213031-2030287 & 5091573542023760384      & 65.3763      & -20.5080      & 216.9266 & -41.8366 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
04215801-2739310 & 4892329974803162752      & 65.4917      & -27.6586      & 226.3554 & -43.6383 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
04225741-8308401 & 4615741777521531136      & 65.7392      & -83.1445      & 296.5485 & -31.1202 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
04242725-8157493 & 4621912305496245248      & 66.1137      & -81.9637      & 295.3635 & -31.7317 & SOAR         & Goodman    & SO-2019B-013    \\
04251520-6213209 & 4675852078212908416      & 66.3134      & -62.2225      & 273.3995 & -40.5733 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
04262201-3615167 & 4869018507227798400      & 66.5917      & -36.2547      & 238.3376 & -43.9642 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
04282895-3353452 & 4871041608622321664      & 67.1206      & -33.8959      & 235.1545 & -43.2975 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
04291257-4921466 & 4787721991859465728      & 67.3024      & -49.3630      & 256.4256 & -43.0847 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
04293837-5448372 & 4776030816001572736      & 67.4099      & -54.8103      & 263.6985 & -42.0761 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
04311275-2258353 & 4898098833139598464      & 67.8031      & -22.9765      & 220.9589 & -40.4386 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
04313335-7337168 & 4652567991051879168      & 67.8891      & -73.6213      & 286.4338 & -35.5434 & SOAR         & Goodman    & SO-2019B-013    \\
04325046-3205240 & 4871721965802188160      & 68.2102      & -32.0900      & 232.8953 & -42.1392 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
04330582-1605256 & 3172371116657963008      & 68.2743      & -16.0905      & 212.7851 & -37.7178 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
04332408+7049217 & 500082940861162240       & 68.3503      & 70.8227       & 139.2357 & 15.3699  & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
04332826-0431033 & 3201331222141772928      & 68.3678      & -4.5176       & 200.0894 & -32.5706 & SOAR         & Goodman    & SO-2019B-013    \\
04334315+8752515 & 575291322904958208       & 68.4305      & 87.8810       & 124.8749 & 25.9169  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
04354147-4750031 & 4788319503413123200      & 68.9228      & -47.8342      & 254.2029 & -42.1835 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
04354314-5355093 & 4777636927611794432      & 68.9298      & -53.9192      & 262.2959 & -41.3823 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
04363802+7949143 & 556538739776801664       & 69.1583      & 79.8207       & 132.0051 & 21.1943  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
04391892-3404504 & 4868176796716806272      & 69.8287      & -34.0803      & 235.7989 & -41.0955 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
04392332-2434534 & 4894484605277323648      & 69.8472      & -24.5815      & 223.6485 & -39.0961 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
04392855-3957548 & 4816386358778340608      & 69.8690      & -39.9653      & 243.6100 & -41.6288 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
04400253-1922270 & 2978208560171576448      & 70.0106      & -19.3742      & 217.3987 & -37.3499 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
04404386-2741005 & 4879633570439853440      & 70.1828      & -27.6835      & 227.6267 & -39.5939 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
04404847-4214219 & 4814898930000598272      & 70.2020      & -42.2395      & 246.6587 & -41.4585 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
04404877-3530531 & 4867833886528092288      & 70.2032      & -35.5148      & 237.7374 & -40.9790 & SOAR         & Goodman    & SO-2019B-013    \\
04414545-1703252 & 2980627661847718016      & 70.4394      & -17.0570      & 214.8726 & -36.1503 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
04452944-4656234 & 4786751256234998272      & 71.3726      & -46.9399      & 252.8797 & -40.5822 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
04455221+8238074 & 569892445935443200       & 71.4677      & 82.6354       & 129.7655 & 23.1288  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
04460040-5244239 & 4777958977143271936      & 71.5017      & -52.7400      & 260.4558 & -40.0392 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
04460379-4440454 & 4790350855440186752      & 71.5158      & -44.6793      & 249.9023 & -40.5264 & SOAR         & Goodman    & SO-2019B-013    \\
04480413-5133186 & 4784117101252301056      & 72.0172      & -51.5552      & 258.8745 & -39.8533 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
04481274-3428106 & 4873248568978164608      & 72.0531      & -34.4696      & 236.6554 & -39.3344 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
04482945-5127292 & 4784118686097335808      & 72.1227      & -51.4581      & 258.7408 & -39.7971 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
04504247-4831497 & 4786320148893885568      & 72.6770      & -48.5305      & 254.9118 & -39.6414 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
04505386+1803498 & 3406732187621193600      & 72.7245      & 18.0639       & 181.9542 & -16.4630 & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
04514248-3210438 & 4874664052759778304      & 72.9270      & -32.1788      & 233.9209 & -38.2219 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
04520803-2837181 & 4879979504285453184      & 73.0335      & -28.6218      & 229.5477 & -37.3718 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
04522717-3451392 & 4873001625538322688      & 73.1133      & -34.8609      & 237.3246 & -38.5330 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
04525913-4008568 & 4816836269489019904      & 73.2464      & -40.1491      & 244.0793 & -39.0621 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
04542625-4241431 & 4811990171989821824      & 73.6094      & -42.6953      & 247.3725 & -38.9630 & SOAR         & Goodman    & SO-2019B-013    \\
04562421-3124177 & 4874779806424378496      & 74.1009      & -31.4049      & 233.2135 & -37.0897 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
04563790-5602511 & 4776246457719437440      & 74.1579      & -56.0476      & 264.4353 & -38.0939 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
04582722-4611154 & 4810231400062085504      & 74.6134      & -46.1876      & 251.8735 & -38.3626 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
04583735-0449416 & 3212422747548345216      & 74.6556      & -4.8282       & 203.8847 & -27.2262 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
05000638+0109473 & 3228880619846899712      & 75.0266      & 1.1631        & 198.2944 & -23.9657 & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
05011881+0803047 & 3290174403068832640      & 75.3284      & 8.0513        & 192.1425 & -20.0878 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
05015088-4139079 & 4813429157832439168      & 75.4621      & -41.6522      & 246.1685 & -37.5210 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
05015244+6745243 & 483790308838071424       & 75.4678      & 67.7565       & 143.3439 & 15.4893  & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
05021896-5152056 & 4783532062283301120      & 75.5790      & -51.8682      & 259.0683 & -37.6296 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
05022161-4603414 & 4810297405118590592      & 75.5903      & -46.0606      & 251.7315 & -37.6828 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
05024868+0053487 & 3228646389509963008      & 75.7028      & 0.8969        & 198.9190 & -23.5172 & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
05025851-3909387 & 4814331680783356800      & 75.7438      & -39.1608      & 243.0822 & -37.0478 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
05042173-6614399 & 4662031938654411008      & 76.0907      & -66.2443      & 276.7597 & -35.3683 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
05043110+0151252 & 3229000397895064960      & 76.1296      & 1.8570        & 198.2535 & -22.6635 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
05065541-1056146 & 3181964218172190464      & 76.7309      & -10.9374      & 211.0934 & -28.1215 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
05070417-0543063 & 3211326195154437760      & 76.7674      & -5.7184       & 205.8593 & -25.7801 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
05071155+3428162 & 184903053675527552       & 76.7981      & 34.4712       & 170.8444 & -3.6845  & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
05071933+0950093 & 3290839985560775552      & 76.8306      & 9.8359        & 191.4076 & -17.8734 & Gemini North & GMOS-N     & GN-2016B-Q-77   \\
05071949+2233222 & 3415364831369329024      & 76.8312      & 22.5562       & 180.5544 & -10.7051 & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
05085713+0345040 & 3238657198066863616      & 77.2381      & 3.7511        & 197.1095 & -20.7441 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
05090948+0758512 & 3242001298259483776      & 77.2895      & 7.9808        & 193.3107 & -18.4876 & SOAR         & Goodman    & SO-2019B-013    \\
05104812-0827001 & 3206923024747054080      & 77.7005      & -8.4501       & 209.0363 & -26.1843 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
05115864-0512205 & 3211775654892063360      & 77.9944      & -5.2057       & 205.9788 & -24.4598 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
05120490+0354513 & 3235687077858885248      & 78.0204      & 3.9143        & 197.3867 & -19.9902 & SOAR         & Goodman    & SO-2019B-013    \\
05124167-4059465 & 4818944995352554496      & 78.1736      & -40.9962      & 245.6219 & -35.4271 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
05130026-2540113 & 2956447060393795200      & 78.2511      & -25.6698      & 227.5934 & -32.1105 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
05134078-0629405 & 3208349473581491968      & 78.4200      & -6.4946       & 207.4520 & -24.6725 & SOAR         & Goodman    & SO-2019B-013    \\
05144882+7604501 & 503757371280728448       & 78.7034      & 76.0806       & 136.5107 & 20.7923  & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
05145383+3147370 & 180592968094361472       & 78.7243      & 31.7936       & 173.9649 & -3.9603  & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
05160558-1418474 & 2985144932353707264      & 79.0233      & -14.3132      & 215.6108 & -27.4664 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
05161882-0759103 & 3207022255670687488      & 79.0785      & -7.9862       & 209.2422 & -24.7559 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
05163919-0740502 & 3207049193707252992      & 79.1633      & -7.6807       & 208.9819 & -24.5451 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
05165318-1711429 & 2982252980551829760      & 79.2216      & -17.1953      & 218.7030 & -28.4048 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
05170982+0306456 & 3235326060087791232      & 79.2910      & 3.1127        & 198.8030 & -19.3036 & SOAR         & Goodman    & SO-2019B-013    \\
05171185+7649087 & 551880864924665088       & 79.2995      & 76.8191       & 135.8943 & 21.2757  & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
05172978-4253358 & 4800721449115828352      & 79.3741      & -42.8933      & 248.0539 & -34.7642 & SOAR         & Goodman    & SO-2019B-013    \\
05175177-1441274 & 2985070199923468416      & 79.4657      & -14.6910      & 216.1923 & -27.2233 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
05180022-2418191 & 2958140484397025792      & 79.5010      & -24.3053      & 226.4763 & -30.6153 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
05181193+1750335 & 3395305135071832448      & 79.5497      & 17.8427       & 185.9829 & -11.2749 & Gemini North & GMOS-N     & GN-2016B-Q-77   \\
05181299-0356513 & 3213469349475577472      & 79.5542      & -3.9476       & 205.5501 & -22.4988 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
05183018-4217511 & 4806766701483968640      & 79.6258      & -42.2976      & 247.3613 & -34.5101 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
05183839-0208303 & 3214278143356960256      & 79.6600      & -2.1417       & 203.8853 & -21.5549 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
05191853-0625013 & 3207648530621533056      & 79.8273      & -6.4170       & 208.0685 & -23.3898 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
05202360-2522274 & 2957773415014463872      & 80.0984      & -25.3742      & 227.8508 & -30.4312 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
05204433-0757598 & 3207154098284136064      & 80.1847      & -7.9666       & 209.7540 & -23.7644 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
05211432-1032144 & 3014044878233010304      & 80.3097      & -10.5374      & 212.3543 & -24.7672 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
05221674+1850154 & 3401393307050179968      & 80.5698      & 18.8376       & 185.6805 & -9.9188  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
05224909-0008545 & 3221372600399707520      & 80.7045      & -0.1485       & 202.5518 & -19.6824 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
05232882+6904581 & 485426657021670784       & 80.8700      & 69.0828       & 143.2871 & 17.8761  & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
05234159+0001547 & 3221399469715891712      & 80.9233      & 0.0319        & 202.4966 & -19.4037 & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
05234178+0140465 & 3222180191690519296      & 80.9241      & 1.6796        & 200.9753 & -18.5999 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
05240221+0037377 & 3221857420604615040      & 81.0092      & 0.6272        & 201.9894 & -19.0399 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
05240835-0847159 & 3014887683958579840      & 81.0348      & -8.7878       & 210.9616 & -23.3688 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
05244855+3052198 & 3447044445721668096      & 81.2023      & 30.8722       & 175.9326 & -2.7477  & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
05250902-4636237 & 4798948177378743680      & 81.2876      & -46.6066      & 252.6916 & -33.7895 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
05251415-6236322 & 4757456177662951296      & 81.3090      & -62.6090      & 271.9680 & -33.7285 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
05254247-2935153 & 2906535455902590464      & 81.4270      & -29.5876      & 232.9269 & -30.5269 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
05255980-1225415 & 2985857656406840832      & 81.4992      & -12.4282      & 214.7801 & -24.5005 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
05261364-0409463 & 3210609210495286016      & 81.5569      & -4.1629       & 206.7521 & -20.8287 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
05261736+0054216 & 3221894563481860352      & 81.5723      & 0.9060        & 202.0210 & -18.4124 & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
05263189+5101299 & 261986133108337024       & 81.6329      & 51.0250       & 159.3153 & 8.7322   & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
05270704+0208344 & 3222306291931030912      & 81.7793      & 2.1429        & 200.9922 & -17.6277 & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
05271660-1148112 & 3009915249997569024      & 81.8192      & -11.8031      & 214.2984 & -23.9566 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
05272500-3754396 & 4821159308691479424      & 81.8542      & -37.9110      & 242.5006 & -32.1318 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
05284287-0020406 & 3220938052789255552      & 82.1786      & -0.3447       & 203.4841 & -18.4844 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
05284445+0105281 & 3221936173125954432      & 82.1852      & 1.0912        & 202.1637 & -17.7867 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
05291238-3538496 & 4822053555242274688      & 82.3016      & -35.6471      & 239.9843 & -31.3125 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
05293906-0037377 & 3220726675974365184      & 82.4128      & -0.6272       & 203.8637 & -18.4138 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
05310644+1002437 & 3338225775622947584      & 82.7768      & 10.0454       & 194.4331 & -12.7900 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
05310938-0734569 & 3016409408052028416      & 82.7891      & -7.5825       & 210.6147 & -21.2796 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
05311096+0119175 & 3221955960038003968      & 82.7957      & 1.3215        & 202.2626 & -17.1412 & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
05313358-5942455 & 4759644931651720064      & 82.8899      & -59.7127      & 268.4427 & -33.1640 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
05314665-7729338 & 4623987049577991808      & 82.9445      & -77.4927      & 289.2315 & -30.7181 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
05315984-0724275 & 3016418655117200896      & 82.9994      & -7.4076       & 210.5453 & -21.0153 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
05322358+0426172 & 3236515250632113536      & 83.0982      & 4.4381        & 199.5872 & -15.3503 & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
05323333+5054220 & 215399069525282304       & 83.1389      & 50.9061       & 159.9311 & 9.4692   & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
05323416-3555512 & 4821789049679265536      & 83.1424      & -35.9309      & 240.4841 & -30.7108 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
05330330+3425560 & 3449578029750593408      & 83.2638      & 34.4322       & 173.9258 & 0.6668   & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
05331754-0208154 & 3216941882074480000      & 83.3231      & -2.1376       & 205.7195 & -18.3256 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
05332244-5030257 & 4793470921547465856      & 83.3435      & -50.5072      & 257.4735 & -32.7499 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
05333204-2332171 & 2963722876730308224      & 83.3835      & -23.5381      & 226.9655 & -27.0099 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
05341283-0120379 & 3217572555072525056      & 83.5534      & -1.3438       & 205.0964 & -17.7494 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
05343131+0352284 & 3224421859677408384      & 83.6305      & 3.8746        & 200.3668 & -15.1669 & SOAR         & Goodman    & SO-2019B-013    \\
05344241-0015449 & 3220804015449200384      & 83.6767      & -0.2625       & 204.1593 & -17.1288 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
05355964-3116059 & 2902351985957543552      & 83.9985      & -31.2683      & 235.4870 & -28.8550 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
05363390+0511260 & 3332736468116552192      & 84.1413      & 5.1905        & 199.4435 & -14.0747 & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
05365678-4350228 & 4802513236454812160      & 84.2366      & -43.8397      & 249.7362 & -31.3877 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
05365967+0411503 & 3224519505758364160      & 84.2487      & 4.1973        & 200.3896 & -14.4712 & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
05370169-5105089 & 4793302318311314176      & 84.2571      & -51.0858      & 258.2088 & -32.2174 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
05374341+5648268 & 268483082894179072       & 84.4309      & 56.8074       & 155.1656 & 13.1534  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
05382360+7011135 & 485911644728122624       & 84.5983      & 70.1871       & 142.9033 & 19.5401  & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
05384334-5147228 & 4793246488033004160      & 84.6806      & -51.7897      & 259.0611 & -32.0078 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
05391044-2345290 & 2963434353708776320      & 84.7938      & -23.7580      & 227.6847 & -25.8688 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
05404660-1040257 & 3010342513344338688      & 85.1942      & -10.6738      & 214.6975 & -20.4784 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
05415000+1525054 & 3347851759405013248      & 85.4583      & 15.4182       & 191.1244 & -7.7790  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
05423307-5913398 & 4759918400809516416      & 85.6378      & -59.2277      & 267.8427 & -31.7758 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
05431543+7808008 & 552468274714043392       & 85.8144      & 78.1336       & 135.2750 & 23.1160  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
05434309+5012096 & 214379311147693312       & 85.9294      & 50.2024       & 161.4693 & 10.6292  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
05434572-2151551 & 2964356642107544192      & 85.9406      & -21.8653      & 226.1349 & -24.2165 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
05434805-2538412 & 2914965720791328896      & 85.9502      & -25.6448      & 230.0485 & -25.5124 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
05440311-6050523 & 4758589400489342080      & 86.0130      & -60.8479      & 269.7472 & -31.5921 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
05440932-3820149 & 4808589176366959360      & 86.0388      & -38.3375      & 243.7871 & -29.0027 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
05450050-2105418 & 2965923995930380160      & 86.2522      & -21.0950      & 225.4636 & -23.6681 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
05455248-2556383 & 2914192523598690048      & 86.4687      & -25.9440      & 230.5319 & -25.1710 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
05463023+4210063 & 192794656646602880       & 86.6261      & 42.1685       & 168.7357 & 6.9903   & Gemini North & GMOS-N     & GN-2016B-Q-77   \\
05463758-4103031 & 4804867874965676032      & 86.6566      & -41.0509      & 246.9352 & -29.1263 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
05464200-1802448 & 2967658131925635968      & 86.6750      & -18.0458      & 222.5568 & -22.1554 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
05472677-5432402 & 4767980226222674944      & 86.8615      & -54.5445      & 262.3966 & -30.9113 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
05483017-5835567 & 4765250138851402112      & 87.1258      & -58.5991      & 267.1268 & -30.9937 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
05483336-2434285 & 2915518908282121472      & 87.1391      & -24.5746      & 229.3396 & -24.1375 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
05483820+3148424 & 3445140602679798400      & 87.1592      & 31.8118       & 177.8769 & 2.0461   & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
05505657-2008418 & 2966088402979538944      & 87.7357      & -20.1450      & 225.0635 & -22.0266 & SOAR         & Goodman    & SO-2019B-013    \\
05511133-0653111 & 3018944989240573056      & 87.7973      & -6.8864       & 212.2787 & -16.5160 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
05521578-3953184 & 4805034691496015104      & 88.0658      & -39.8885      & 245.9123 & -27.8259 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
05530383-2007355 & 2966268035692065280      & 88.2660      & -20.1265      & 225.2470 & -21.5584 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
05531036-4113596 & 4804147870945271168      & 88.2932      & -41.2332      & 247.4387 & -27.9616 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
05542509+1632212 & 3349664785359713280      & 88.6046      & 16.5392       & 191.6993 & -4.6044  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
05544693-8301197 & 4620849386990258560      & 88.6953      & -83.0222      & 295.2200 & -28.6242 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
05545543+5131242 & 214916074682985856       & 88.7310      & 51.5234       & 161.1596 & 12.8150  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
05583688-2438574 & 2914576528036091136      & 89.6537      & -24.6493      & 230.2853 & -22.0221 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
05583844-3434436 & 2889188186073231104      & 89.6602      & -34.5786      & 240.5493 & -25.2208 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
05584204+5040146 & 211594935389482240       & 89.6752      & 50.6708       & 162.2163 & 12.9475  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
05592533-7744016 & 4647752959052853632      & 89.8556      & -77.7338      & 289.2116 & -29.2171 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
05594737-2708140 & 2911019229961694208      & 89.9474      & -27.1372      & 232.9060 & -22.6416 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
06000654-3034592 & 2891276807192892800      & 90.0272      & -30.5831      & 236.4693 & -23.7137 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
06000928+6830331 & 1105490157831460352      & 90.0387      & 68.5092       & 145.3668 & 20.6054  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
06010912-2251504 & 2916542798424334208      & 90.2880      & -22.8640      & 228.7237 & -20.8340 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
06013941-3304567 & 2889974641827298048      & 90.4142      & -33.0824      & 239.1800 & -24.1799 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
06023445-3332108 & 2889528175684527104      & 90.6436      & -33.5363      & 239.7178 & -24.1348 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
06032005-7531388 & 5261685578730080000      & 90.8336      & -75.5275      & 286.6708 & -29.1998 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
06032024-2059364 & 2917926946123381248      & 90.8343      & -20.9935      & 227.0786 & -19.6622 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
06035878-3445341 & 2886205760783047808      & 90.9950      & -34.7594      & 241.0923 & -24.2234 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
06040505-3922438 & 2882964602365617408      & 91.0211      & -39.3788      & 245.9875 & -25.4947 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
06043058-3232288 & 2889972447101620480      & 91.1275      & -32.5414      & 238.8196 & -23.4427 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
06050821-3625551 & 2885764135065967488      & 91.2843      & -36.4319      & 242.9240 & -24.4862 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
06050851+6114505 & 1005911306711125632      & 91.2854      & 61.2468       & 152.6900 & 18.2929  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
06050978+6654472 & 1105001321832556800      & 91.2907      & 66.9131       & 147.1377 & 20.4553  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
06052881-4438188 & 5567973273001201152      & 91.3701      & -44.6386      & 251.7353 & -26.5211 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
06055284-3537284 & 2885916589224697088      & 91.4702      & -35.6246      & 242.1241 & -24.1078 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
06055999-6907423 & 5279730523050938624      & 91.5001      & -69.1284      & 279.3342 & -29.2431 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
06063114-1605358 & 2991490626275600640      & 91.6298      & -16.0933      & 222.6494 & -17.0333 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
06063142-5032308 & 5549982410912756992      & 91.6309      & -50.5420      & 258.2688 & -27.5289 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
06074714-3724498 & 2884863016567274240      & 91.9464      & -37.4139      & 244.1231 & -24.2594 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
06085789-3536279 & 2885882774945629824      & 92.2412      & -35.6078      & 242.3099 & -23.5043 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
06090353-7122260 & 5278332292157596160      & 92.2647      & -71.3739      & 281.9023 & -28.9708 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
06120579-3152561 & 2895882146005313152      & 93.0242      & -31.8822      & 238.7029 & -21.7113 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
06134289-6937017 & 5279560687166096896      & 93.4288      & -69.6171      & 279.9015 & -28.5694 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
06135706-3555284 & 2885428298685730816      & 93.4878      & -35.9246      & 242.9726 & -22.6371 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
06155680-7459448 & 5261728773219036800      & 93.9867      & -74.9958      & 286.0229 & -28.4230 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
06171171-7328560 & 5265153816361777920      & 94.2987      & -73.4822      & 284.3015 & -28.3484 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
06181310-0348135 & 3116844057174980864      & 94.5546      & -3.8038       & 212.5446 & -9.1209  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
06183086-2506582 & 2912205186393737472      & 94.6287      & -25.1161      & 232.5069 & -17.9935 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
06192867-8743048 & 5189368469885240832      & 94.8704      & -87.7181      & 300.3858 & -27.4224 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
06194462-2030436 & 2938430256702303360      & 94.9360      & -20.5121      & 228.1863 & -15.9434 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
06200929-5719169 & 5495322423720756352      & 95.0387      & -57.3214      & 266.1551 & -26.6915 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
06220380-2155289 & 2937664962250734592      & 95.5158      & -21.9247      & 229.7580 & -16.0091 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
06234993-5946248 & 5482612241102802304      & 95.9580      & -59.7735      & 268.9484 & -26.6044 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
06244840+7752154 & 1140661709439350528      & 96.2016      & 77.8709       & 136.2556 & 25.0951  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
06250234-4659051 & 5553993768631973120      & 96.2598      & -46.9848      & 255.1554 & -23.7773 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
06290787-6709523 & 5283390938997970176      & 97.2828      & -67.1645      & 277.2450 & -26.9884 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
06325088+6530326 & 1103660291306745856      & 98.2120      & 65.5091       & 149.5288 & 22.6477  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
06325555-4214034 & 5569242345641089408      & 98.2315      & -42.2343      & 250.6607 & -21.0795 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
06332771-3519240 & 5581669477032806912      & 98.3655      & -35.3234      & 243.7609 & -18.6957 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
06345221-4425441 & 5556592090703647744      & 98.7176      & -44.4289      & 253.0188 & -21.4140 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
06363111-2255559 & 2924798167948814208      & 99.1297      & -22.9322      & 232.0998 & -13.3554 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
06382886-8309319 & 5206227036859558272      & 99.6204      & -83.1589      & 295.2404 & -27.3050 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
06393860-3406395 & 5583340111934906112      & 99.9109      & -34.1110      & 243.0510 & -17.0746 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
06421665-5008385 & 5503130777344639488      & 100.5694     & -50.1440      & 259.2936 & -21.8903 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
06425079+7014409 & 1112486380380023040      & 100.7116     & 70.2447       & 144.7575 & 24.7003  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
06451421-3217294 & 5583930313459131008      & 101.3092     & -32.2915      & 241.7563 & -15.3048 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
06451920-0857165 & 3098535676741247744      & 101.3300     & -8.9546       & 220.2324 & -5.4191  & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
06460710-4155202 & 5563430395897276032      & 101.5296     & -41.9223      & 251.1981 & -18.6643 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
06464646-4440364 & 5556009212103193472      & 101.6936     & -44.6768      & 253.9847 & -19.4803 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
06484021+1625173 & 3358091992230790656      & 102.1676     & 16.4215       & 197.9385 & 6.8112   & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
06484979-2428341 & 2922058189267952384      & 102.2075     & -24.4762      & 234.7324 & -11.4281 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
06510773+0943416 & 3158574272957723776      & 102.7822     & 9.7282        & 204.2223 & 4.3510   & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
06523842+1513163 & 3354530639711957376      & 103.1601     & 15.2212       & 199.4487 & 7.1358   & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
06525096+2440261 & 3381304160163213056      & 103.2123     & 24.6739       & 190.8320 & 11.2641  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
06525451+1446083 & 3354323111187785216      & 103.2271     & 14.7690       & 199.8862 & 6.9938   & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
06533075+1226225 & 3351515542604966912      & 103.3782     & 12.4396       & 202.0523 & 6.0900   & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
06533083+6836050 & 1103319172123035136      & 103.3785     & 68.6014       & 146.7338 & 25.3085  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
06554143-4313578 & 5562195201959849984      & 103.9227     & -43.2328      & 253.1404 & -17.4757 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
06560363+2846500 & 887636359876055424       & 104.0151     & 28.7806       & 187.3011 & 13.6074  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
06570150-6751413 & 5280814817608368000      & 104.2562     & -67.8614      & 278.4813 & -24.4684 & SOAR         & Goodman    & SO-2019B-013    \\
06571276-5526234 & 5485259315346971136      & 104.3032     & -55.4398      & 265.4469 & -21.2721 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
06580901-8334199 & 5194228654877524096      & 104.5372     & -83.5722      & 295.7325 & -26.7565 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
06585640+0850479 & 3157301205994883840      & 104.7350     & 8.8466        & 205.8823 & 5.6762   & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
06593152-5853177 & 5480647173305937280      & 104.8814     & -58.8883      & 269.0946 & -21.9731 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
06593924+2056439 & 3366133201801121536      & 104.9135     & 20.9455       & 194.9522 & 11.1160  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07001955-3637535 & 5578346443656712960      & 105.0815     & -36.6316      & 247.1443 & -14.1452 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
07003916+2701430 & 884148846432586240       & 105.1632     & 27.0286       & 189.3721 & 13.8324  & Gemini North & GMOS-N     & GN-2016B-Q-77   \\
07004613+2933178 & 887873162895952768       & 105.1922     & 29.5550       & 186.9889 & 14.8582  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07012363+1813452 & 3364377384810729088      & 105.3485     & 18.2293       & 197.6317 & 10.3319  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07013933-5842103 & 5480743208774977024      & 105.4139     & -58.7029      & 268.9887 & -21.6555 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
07023862+0659243 & 3153768440772179584      & 105.6609     & 6.9901        & 207.9632 & 5.6624   & Gemini North & GMOS-N     & GN-2016B-Q-77   \\
07030318+4006286 & 947804380629842816       & 105.7633     & 40.1080       & 176.8966 & 19.1621  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
07033238+2225136 & 3368024709696717824      & 105.8849     & 22.4204       & 193.9687 & 12.5525  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
07035093+1955164 & 3365212055873231104      & 105.9622     & 19.9212       & 196.3221 & 11.5753  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
07041471+1901123 & 3364898931280232448      & 106.0613     & 19.0201       & 197.1957 & 11.2800  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07041738-1908113 & 2932674107172462592      & 106.0725     & -19.1365      & 231.4478 & -5.8748  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
07041880+0246488 & 3115642187883221632      & 106.0783     & 2.7802        & 211.9211 & 4.1306   & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
07041957+2340564 & 3368538353422137344      & 106.0816     & 23.6824       & 192.8648 & 13.2360  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07054097+1733350 & 3361464812868710144      & 106.4207     & 17.5597       & 198.6911 & 10.9689  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
07070364+2657035 & 883254423785454080       & 106.7652     & 26.9510       & 190.0311 & 15.1118  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07073503+2356476 & 3368586663216905984      & 106.8960     & 23.9465       & 192.9275 & 14.0241  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07081426-3557115 & 5566430245872289408      & 107.0592     & -35.9533      & 247.1761 & -12.4129 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
07083867-4621128 & 5510018805377253632      & 107.1612     & -46.3536      & 257.0594 & -16.4919 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
07085997-5424564 & 5491233099459990528      & 107.2498     & -54.4157      & 264.9876 & -19.3409 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
07090577+2142312 & 3367308652748446464      & 107.2741     & 21.7087       & 195.1780 & 13.4330  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07093534+2210136 & 3367373077257509120      & 107.3973     & 22.1705       & 194.7925 & 13.7259  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
07093868-0419118 & 3107527762016884096      & 107.4112     & -4.3199       & 218.8548 & 2.0676   & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
07101117-2219008 & 2928210850185413120      & 107.5466     & -22.3169      & 234.9271 & -6.0775  & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
07102845+1245411 & 3161108024483929600      & 107.6186     & 12.7614       & 203.6013 & 9.9470   & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07103372-0244311 & 3108335765621350656      & 107.6405     & -2.7420       & 217.5577 & 2.9968   & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
07104970+0826444 & 3154409902728232320      & 107.7071     & 8.4457        & 207.5648 & 8.1268   & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07110190-6301262 & 5285981079149837184      & 107.7579     & -63.0239      & 273.7955 & -21.8324 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
07113988+8541053 & 1150345383223043712      & 107.9161     & 85.6848       & 127.7758 & 27.4254  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
07121704+1402591 & 3167279926849037568      & 108.0710     & 14.0498       & 202.6140 & 10.9014  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07122036+4221574 & 949584631690298368       & 108.0848     & 42.3660       & 175.2141 & 21.5404  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07122182-8422429 & 5193956796331371264      & 108.0909     & -84.3786      & 296.6754 & -26.4773 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
07122917+2231366 & 3367505087372386944      & 108.1215     & 22.5268       & 194.7363 & 14.4826  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
07122989-0700106 & 3052191643892060672      & 108.1245     & -7.0030       & 221.5639 & 1.4592   & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
07123398-4814049 & 5508686643961355648      & 108.1416     & -48.2347      & 259.1382 & -16.5908 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
07123461+3153463 & 890055835212749696       & 108.1442     & 31.8962       & 185.7255 & 18.0911  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07130783-7052481 & 5267185649427578496      & 108.2827     & -70.8801      & 282.0560 & -23.7833 & Gemini South & GMOS-S     & GS-2018A-Q-406  \\
07150401+2714015 & 883489998448405504       & 108.7668     & 27.2336       & 190.4757 & 16.8646  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
07151852-5252051 & 5491893184393739776      & 108.8272     & -52.8681      & 263.8087 & -17.9192 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
07152806-4111161 & 5561098267315218048      & 108.8670     & -41.1879      & 252.6611 & -13.3078 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
07160059+5240188 & 986603229693072128       & 109.0025     & 52.6719       & 164.5718 & 24.8559  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07170438+2402438 & 869715076257527808       & 109.2682     & 24.0455       & 193.7248 & 16.0524  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
07174600+1259027 & 3166159975473025280      & 109.4417     & 12.9841       & 204.1796 & 11.6457  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07174929-0924096 & 3048017378051885056      & 109.4554     & -9.4027       & 224.3017 & 1.5105   & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
07175677-2704124 & 5616006675420673664      & 109.4866     & -27.0701      & 239.9935 & -6.6643  & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
07181152+4406479 & 973981901357263104       & 109.5480     & 44.1133       & 173.7417 & 23.0680  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07194881-5748087 & 5485933071160480768      & 109.9534     & -57.8025      & 268.9050 & -19.1048 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
07203081-6240451 & 5291814602512817024      & 110.1284     & -62.6792      & 273.8083 & -20.6976 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
07204786-7623393 & 5214066868299703040      & 110.1996     & -76.3942      & 288.0617 & -24.6101 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
07213106+2755248 & 872994571549210240       & 110.3795     & 27.9236       & 190.3645 & 18.4481  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
07220367+0253575 & 3136142616543571456      & 110.5153     & 2.8993        & 213.8380 & 8.1334   & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07224055+3618087 & 897278351003895424       & 110.6689     & 36.3025       & 182.0778 & 21.5567  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07224582-2959375 & 5605629995767584000      & 110.6909     & -29.9937      & 243.0996 & -7.0607  & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
07233679+1412112 & 3166723543901552000      & 110.9033     & 14.2031       & 203.6713 & 13.4508  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07234039-2959296 & 5605624738733670912      & 110.9183     & -29.9916      & 243.1888 & -6.8849  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
07234262+1516310 & 3167138884419576064      & 110.9276     & 15.2753       & 202.6806 & 13.9236  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07242428+5822232 & 989627947524580864       & 111.1013     & 58.3731       & 158.5828 & 27.0754  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
07254156+4948144 & 977051149410569344       & 111.4232     & 49.8041       & 168.0318 & 25.7110  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07254769-3453506 & 5590014289255060480      & 111.4487     & -34.8974      & 247.7976 & -8.7344  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
07260648-4637077 & 5510340717467331456      & 111.5270     & -46.6188      & 258.5592 & -13.8446 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
07270798+4352580 & 973215713552094848       & 111.7833     & 43.8827       & 174.4533 & 24.5562  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07273288+3819555 & 899749713837935872       & 111.8870     & 38.3321       & 180.3104 & 23.1011  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07280531+1637140 & 3169561074176213376      & 112.0221     & 16.6206       & 201.8672 & 15.4397  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
07281913-8333342 & 5194416392190823040      & 112.0795     & -83.5595      & 295.8603 & -25.9197 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
07282428-3705347 & 5586496638018390784      & 112.1012     & -37.0930      & 250.0197 & -9.2647  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
07284694+8149439 & 1142689281896442880      & 112.1955     & 81.8289       & 132.0850 & 28.1561  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
07295359-6910360 & 5267963068571164928      & 112.4733     & -69.1767      & 280.7334 & -21.9231 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
07304303+4111480 & 900640730573598976       & 112.6792     & 41.1967       & 177.4928 & 24.4905  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07310602-2742595 & 5611975414810555264      & 112.7751     & -27.7165      & 241.9349 & -4.3820  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
07311836-6659351 & 5269135942537559680      & 112.8265     & -66.9931      & 278.5684 & -21.0702 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
07314455+5553592 & 988736827710024704       & 112.9356     & 55.8997       & 161.5012 & 27.7023  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07314605-3324217 & 5591704921522389888      & 112.9419     & -33.4060      & 247.0400 & -6.9490  & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
07321280+1523588 & 3168444240942341248      & 113.0534     & 15.3997       & 203.4469 & 15.8394  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07321479-1300309 & 3033439198205025024      & 113.0616     & -13.0086      & 229.1556 & 2.9205   & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
07325519+3655267 & 898637038134266752       & 113.2300     & 36.9241       & 182.1172 & 23.7040  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
07331792+0531033 & 3141404295078246400      & 113.3247     & 5.5176        & 212.7485 & 11.8149  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07333190+5310203 & 983909666723291392       & 113.3830     & 53.1723       & 164.5882 & 27.5434  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
07334024+4425362 & 973487288627865728       & 113.4177     & 44.4268       & 174.1888 & 25.8264  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
07345045+0736494 & 3142272222070528384      & 113.7103     & 7.6138        & 211.0000 & 13.0898  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07350484-0004500 & 3086417752932494848      & 113.7702     & -0.0805       & 218.0276 & 9.6607   & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
07351435+2626331 & 872041539782121984       & 113.8098     & 26.4425       & 193.0013 & 20.7580  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07351699-4815064 & 5506540186806281728      & 113.8208     & -48.2518      & 260.7631 & -13.1510 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
07353628+1938556 & 672591122640513280       & 113.9012     & 19.6488       & 199.7192 & 18.2916  & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
07354551+0455028 & 3138308624388237568      & 113.9396     & 4.9174        & 213.5776 & 12.0928  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07354757-5036104 & 5493916801186715648      & 113.9483     & -50.6029      & 262.9752 & -14.1067 & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
07363720+1126504 & 3162146822454143360      & 114.1550     & 11.4474       & 207.6357 & 15.1502  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07363729+4034177 & 924375132168707200       & 114.1554     & 40.5716       & 178.4811 & 25.4033  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
07364486+4508331 & 926998601271917184       & 114.1869     & 45.1425       & 173.5510 & 26.5212  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
07365679+5950385 & 1086214756921278976      & 114.2367     & 59.8440       & 157.1438 & 28.8466  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07374300-5630568 & 5487737374038584704      & 114.4292     & -56.5158      & 268.6454 & -16.3694 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
07380041-2129196 & 5619082589253324544      & 114.5018     & -21.4888      & 237.2399 & 0.0045   & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
07384500-0331557 & 3057721981216813568      & 114.6875     & -3.5322       & 221.5534 & 8.8580   & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
07393047-1530275 & 3029020260970100736      & 114.8770     & -15.5076      & 232.1987 & 3.2472   & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
07395820+1311537 & 3164103029736387200      & 114.9925     & 13.1983       & 206.3460 & 16.6323  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07400327-0740587 & 3042138568557247360      & 115.0136     & -7.6830       & 225.3951 & 7.1655   & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
07403555+5352561 & 985231550281510144       & 115.1481     & 53.8822       & 163.9671 & 28.6849  & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
07404482+1243437 & 3163865500863822592      & 115.1868     & 12.7288       & 206.8736 & 16.6071  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
07410359-6714551 & 5274884459907753344      & 115.2649     & -67.2487      & 279.1875 & -20.2772 & Gemini South & GMOS-S     & GS-2018A-Q-406  \\
07410851-5943543 & 5292748779377543168      & 115.2855     & -59.7318      & 271.8977 & -17.2952 & Gemini South & GMOS-S     & GS-2018A-Q-406  \\
07412077-2900201 & 5599777230966529024      & 115.3366     & -29.0056      & 244.1593 & -3.0347  & Gemini South & GMOS-S     & GS-2018A-Q-406  \\
07414196-0741080 & 3042148704679838336      & 115.4249     & -7.6855       & 225.5951 & 7.5214   & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
07435834+1341353 & 3164056506649463040      & 115.9931     & 13.6931       & 206.2997 & 17.7232  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07440179+0312226 & 3136905750633082624      & 116.0075     & 3.2063        & 216.0981 & 13.1576  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07441635+5322545 & 984534979601381120       & 116.0681     & 53.3818       & 164.6139 & 29.1622  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
07443402+0742591 & 3145150125036773760      & 116.1418     & 7.7165        & 212.0001 & 15.2985  & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
07443970-4425135 & 5532006972050819584      & 116.1654     & -44.4204      & 258.0480 & -9.9540  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
07445367-4653249 & 5530553525058225152      & 116.2236     & -46.8903      & 260.2803 & -11.0874 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
07450351+0956148 & 3148979071201226880      & 116.2646     & 9.9375        & 209.9769 & 16.3752  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
07450424-7231255 & 5263155252116820608      & 116.2677     & -72.5238      & 284.5807 & -21.8983 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
07451488+1000107 & 3149076244837702784      & 116.3120     & 10.0030       & 209.9362 & 16.4455  & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
07452477+2524147 & 868026810512553856       & 116.3533     & 25.4041       & 194.9145 & 22.5323  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07455398+0103107 & 3086833647505226752      & 116.4749     & 1.0530        & 218.2800 & 12.5828  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07461952+3903325 & 920303430156012160       & 116.5814     & 39.0590       & 180.6352 & 26.8241  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
07464924-4313456 & 5532490211705643904      & 116.7052     & -43.2294      & 257.1783 & -9.0405  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
07480156-4924040 & 5518045893097566976      & 117.0065     & -49.4012      & 262.7910 & -11.8099 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
07485521+5623334 & 1082018707015827584      & 117.2300     & 56.3926       & 161.2458 & 30.1341  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
07494258+6938239 & 1098142705736502528      & 117.4274     & 69.6400       & 145.9012 & 30.3565  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07503801+1119098 & 3150778696857500928      & 117.6584     & 11.3194       & 209.2816 & 18.2043  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07504673+0558247 & 3143849888115383040      & 117.6947     & 5.9735        & 214.3319 & 15.9077  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
07533988+4933361 & 934072756004889216       & 118.4162     & 49.5600       & 169.1901 & 30.1236  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
07545950+6639532 & 1095319709633456000      & 118.7480     & 66.6648       & 149.3240 & 31.0106  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07551255+1944081 & 670305998176686720       & 118.8023     & 19.7356       & 201.5230 & 22.5865  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07552395+3520063 & 906645575890268416       & 118.8498     & 35.3350       & 185.2016 & 27.6279  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07555507+8148305 & 1148451100783017984      & 118.9795     & 81.8084       & 131.9458 & 29.1135  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
07575895+4035155 & 922132399029177088       & 119.4957     & 40.5876       & 179.5255 & 29.3514  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07580568+3504110 & 906456700407472512       & 119.5237     & 35.0697       & 185.6521 & 28.0912  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
07584532+4211214 & 922545677962459904       & 119.6888     & 42.1893       & 177.7535 & 29.8114  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
07590580+4748300 & 933111228791082240       & 119.7744     & 47.8083       & 171.3419 & 30.7804  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
08005431+3135329 & 878032675562889728       & 120.2263     & 31.5925       & 189.6207 & 27.7205  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
08005634+1633254 & 667243544758539136       & 120.2347     & 16.5571       & 205.2682 & 22.6249  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
08011676+6358383 & 1094412028423846144      & 120.3199     & 63.9774       & 152.4317 & 31.7970  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
08021251-2821568 & 5597762543400727680      & 120.5522     & -28.3658      & 245.9495 & 1.2240   & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
08022771-4804247 & 5517895294366243968      & 120.6155     & -48.0736      & 262.8088 & -9.0851  & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
08024574-4803573 & 5517708957205335168      & 120.6905     & -48.0660      & 262.8283 & -9.0381  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
08042788-6440110 & 5275614368128678528      & 121.1162     & -64.6697      & 277.7856 & -17.0292 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
08045600+3310059 & 905235555306335104       & 121.2333     & 33.1683       & 188.1595 & 28.9664  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
08050775+2604105 & 681971846610387712       & 121.2823     & 26.0696       & 195.8629 & 26.9384  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
08052894-6502132 & 5275590007074529152      & 121.3706     & -65.0370      & 278.1781 & -17.1057 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
08053267-6119242 & 5289953163686735232      & 121.3862     & -61.3234      & 274.7820 & -15.3285 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
08074491-5257227 & 5512588600272046848      & 121.9371     & -52.9563      & 267.4987 & -10.8778 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
08080715+5915114 & 1083546379639153664      & 122.0298     & 59.2532       & 157.9831 & 32.7722  & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
08085268-6128294 & 5289751265864064128      & 122.2195     & -61.4748      & 275.1210 & -15.0546 & Gemini South & GMOS-S     & GS-2018A-Q-406  \\
08090031+2850085 & 876519232166668800       & 122.2513     & 28.8357       & 193.1858 & 28.6058  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
08092156+2521288 & 681134774663802496       & 122.3399     & 25.3580       & 196.9655 & 27.6123  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
08100860-7523572 & 5213699150380190720      & 122.5359     & -75.3993      & 288.1566 & -21.4518 & Gemini South & GMOS-S     & GS-2018A-Q-406  \\
08102898+4020333 & 909546843477733504       & 122.6207     & 40.3426       & 180.3376 & 31.6367  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
08111719+4456352 & 929054103899434752       & 122.8216     & 44.9431       & 174.9999 & 32.4911  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
08125962-7004235 & 5270057397705227904      & 123.2484     & -70.0732      & 283.2036 & -18.8450 & Gemini South & GMOS-S     & GS-2018A-Q-406  \\
08130864+3925564 & 909255575975553920       & 123.2860     & 39.4323       & 181.4997 & 31.9739  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
08135674+5113349 & 935284722760688384       & 123.4864     & 51.2264       & 167.5840 & 33.4934  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
08140229+3940332 & 909264917528317952       & 123.5095     & 39.6758       & 181.2536 & 32.1873  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
08152203+3827587 & 908032124475412224       & 123.8418     & 38.4663       & 182.7148 & 32.2198  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
08153796+6531162 & 1092014470303207552      & 123.9081     & 65.5211       & 150.4552 & 33.1920  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
08162824-4611151 & 5519745360123251200      & 124.1177     & -46.1875      & 262.4789 & -6.0646  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
08173327-2728418 & 5693425380770623616      & 124.3887     & -27.4783      & 247.0484 & 4.5518   & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
08182058+5923087 & 1083715257753356800      & 124.5858     & 59.3858       & 157.7594 & 34.0697  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
08202927-2458369 & 5696053561463700992      & 125.1220     & -24.9769      & 245.3322 & 6.4939   & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
08204593-7457097 & 5219742375524510720      & 125.1915     & -74.9527      & 288.0622 & -20.6436 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
08225420+6259266 & 1090362836337748864      & 125.7258     & 62.9907       & 153.3590 & 34.2848  & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
08242044-1026147 & 5751499802540091776      & 126.0852     & -10.4375      & 233.4416 & 15.2217  & Gemini South & GMOS-S     & GS-2018A-Q-406  \\
08244155-6859542 & 5270209581283002240      & 126.1732     & -68.9984      & 282.7524 & -17.4250 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
08255445+7726501 & 1137625614237615232      & 126.4769     & 77.4473       & 136.4389 & 31.5053  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
08282505-2119200 & 5706111756390126080      & 127.1044     & -21.3222      & 243.3171 & 10.0581  & Gemini South & GMOS-S     & GS-2018A-Q-406  \\
08284828-2858468 & 5644860540592289536      & 127.2012     & -28.9797      & 249.7024 & 5.7380   & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
08295142-2428117 & 5695713503130206848      & 127.4643     & -24.4699      & 246.1281 & 8.5338   & Gemini South & GMOS-S     & GS-2018A-Q-406  \\
08295611-1354544 & 5722897519371974272      & 127.4838     & -13.9151      & 237.2339 & 14.4946  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
08302532-6949046 & 5221888519143226240      & 127.6055     & -69.8180      & 283.7602 & -17.4250 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
08312114-2126535 & 5703185367534835584      & 127.8381     & -21.4482      & 243.8175 & 10.5482  & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
08315869+6949533 & 1121420775645432320      & 127.9945     & 69.8315       & 145.0334 & 33.9426  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
08322899-2137273 & 5703121870736546304      & 128.1208     & -21.6242      & 244.1175 & 10.6629  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
08331960-1350331 & 5722870096004958208      & 128.3317     & -13.8425      & 237.6408 & 15.2212  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
08343393+7518493 & 1125113279289236096      & 128.6414     & 75.3137       & 138.6603 & 32.6310  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
08350584+4839306 & 1026860572337001088      & 128.7744     & 48.6585       & 170.8466 & 36.8176  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
08355055-2033433 & 5703594458875614848      & 128.9607     & -20.5621      & 243.6914 & 11.9144  & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
08355851-0839549 & 5753641990492978816      & 128.9938     & -8.6653       & 233.4781 & 18.5931  & Gemini South & GMOS-S     & GS-2018A-Q-406  \\
08360617-0450149 & 3065446698936865152      & 129.0257     & -4.8375       & 230.0487 & 20.6470  & Gemini South & GMOS-S     & GS-2018A-Q-406  \\
08364858+7742308 & 1137832945195154560      & 129.2025     & 77.7086       & 135.9295 & 31.9788  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
08370406+7830159 & 1138150772775117312      & 129.2669     & 78.5044       & 135.0446 & 31.7168  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
08400533-4428341 & 5522379549464634752      & 130.0222     & -44.4761      & 263.5025 & -1.6938  & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
08401347+4216411 & 913518485634602112       & 130.0562     & 42.2781       & 178.8937 & 37.4241  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
08413166-0629117 & 5754432023955507712      & 130.3819     & -6.4866       & 232.3087 & 20.9230  & Gemini South & GMOS-S     & GS-2018A-Q-406  \\
08422928-0849161 & 5750516216373911680      & 130.6220     & -8.8211       & 234.5406 & 19.8604  & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
08430958+6038165 & 1041278571391227392      & 130.7900     & 60.6379       & 155.7817 & 36.9997  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
08433739+6717034 & 1093203940022382720      & 130.9057     & 67.2842       & 147.7152 & 35.6056  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
08434698-1812314 & 5705872333433002880      & 130.9457     & -18.2087      & 242.8384 & 14.8053  & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
08441851+0346257 & 581348807340055424       & 131.0771     & 3.7738        & 223.0284 & 26.7377  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
08443695-7241450 & $\dots$ & 131.1534     & -72.6950      & 286.9414 & -18.0509 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
08444676-2845157 & 5642803457417047552      & 131.1949     & -28.7544      & 251.6167 & 8.6834   & Gemini South & GMOS-S     & GS-2018A-Q-406  \\
08445228-7438443 & 5216771215930182912      & 131.2179     & -74.6457      & 288.6533 & -19.1337 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
08454426-2141380 & 5702387126388268160      & 131.4345     & -21.6939      & 246.0171 & 13.1196  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
08460663-0426024 & 5761503056249343360      & 131.5277     & -4.4340       & 231.0898 & 22.9812  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
08472137+5830138 & 1040480914362286592      & 131.8391     & 58.5038       & 158.3172 & 37.8852  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
08473213+0548147 & 582973163970364416       & 131.8839     & 5.8041        & 221.4376 & 28.4051  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
08490347-6323398 & 5297691668265349120      & 132.2645     & -63.3944      & 279.4021 & -12.2399 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
08490462-6853235 & 5223489373715006976      & 132.2694     & -68.8899      & 283.9265 & -15.5442 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
08494240-3836003 & 5621994959343177856      & 132.4267     & -38.6001      & 260.0160 & 3.3671   & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
08501165+4242063 & 913730107265419136       & 132.5486     & 42.7018       & 178.5035 & 39.2854  & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
08511780-2736072 & 5648942030830217344      & 132.8242     & -27.6020      & 251.5915 & 10.5246  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
08514213+1250467 & 608133907024045952       & 132.9253     & 12.8463       & 214.6189 & 32.4186  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
08515469+5402598 & 1029765967389921408      & 132.9779     & 54.0499       & 163.8369 & 39.1471  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
08523133-0804579 & 5750792365590211328      & 133.1306     & -8.0827       & 235.3475 & 22.3377  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
08524186+6924318 & 1118241228535948672      & 133.1744     & 69.4088       & 144.9128 & 35.7919  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
08525722+6423125 & 1044196095432573952      & 133.2385     & 64.3868       & 150.8830 & 37.2824  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
08533398+1644112 & 611494731817426560       & 133.3915     & 16.7364       & 210.5401 & 34.3529  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
08543649-4744205 & 5328756032854574592      & 133.6520     & -47.7391      & 267.6232 & -1.7802  & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
08544986-1159089 & 5736694942894396672      & 133.7077     & -11.9858      & 239.1484 & 20.5921  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
08554225-6955045 & 5222449162695490432      & 133.9261     & -69.9179      & 285.1430 & -15.6979 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
08565578-7603590 & 5215675105917524608      & 134.2325     & -76.0664      & 290.3478 & -19.3293 & Gemini South & GMOS-S     & GS-2018A-Q-406  \\
08571123+0040261 & 576743880843785088       & 134.2968     & 0.6739        & 227.8532 & 28.0031  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
08571600-6556117 & 5296305287178801280      & 134.3166     & -65.9366      & 282.0070 & -13.1191 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
09002061-2220490 & 5654811563195280512      & 135.0859     & -22.3470      & 248.6832 & 15.4017  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
09002174-3342353 & 5627698985144472448      & 135.0906     & -33.7098      & 257.6274 & 8.1513   & Gemini South & GMOS-S     & GS-2018B-Q-315  \\
09012132-7055369 & 5222157448519411584      & 135.3389     & -70.9269      & 286.2717 & -15.9489 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
09023125-0810363 & 5755853112670730112      & 135.6302     & -8.1768       & 236.9506 & 24.3290  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
09030506-2047415 & 5656156368995636608      & 135.7711     & -20.7949      & 247.8360 & 16.8689  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
09030861-0427115 & 5759379998080221824      & 135.7859     & -4.4532       & 233.6317 & 26.5448  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
09040262-0523492 & 5759068836288541696      & 136.0109     & -5.3970       & 234.6475 & 26.2090  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
09043992+0733498 & 584226980887837824       & 136.1664     & 7.5638        & 221.9216 & 32.9892  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
09050894-2050426 & 5656143484093610368      & 136.2873     & -20.8452      & 248.1932 & 17.2134  & Gemini South & GMOS-S     & GS-2018B-Q-315  \\
09065688+5836407 & 1036942720302654080      & 136.7370     & 58.6113       & 157.5092 & 40.3638  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
09073395-0340147 & 5759902820154063744      & 136.8914     & -3.6708       & 233.5797 & 27.8960  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
09090697-0324211 & 5759936900718820864      & 137.2791     & -3.4059       & 233.5711 & 28.3650  & Gemini South & GMOS-S     & GS-2018B-Q-315  \\
09093944-2006527 & 5679552155368264704      & 137.4144     & -20.1147      & 248.2990 & 18.4933  & Gemini South & GMOS-S     & GS-2018B-Q-315  \\
09102690+6033156 & 1039441978952648064      & 137.6121     & 60.5544       & 154.8979 & 40.2767  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
09103058+6419220 & 1043675820274039040      & 137.6275     & 64.3228       & 150.2386 & 39.1139  & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
09104309-1444185 & 5731383034718059520      & 137.6796     & -14.7385      & 243.9942 & 22.0526  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
09110582-2014595 & 5679493090978018304      & 137.7742     & -20.2498      & 248.6357 & 18.6680  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
09110758+0217287 & 3843821216808928512      & 137.7816     & 2.2914        & 228.3045 & 31.8237  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
09114163+1017524 & 591768294919763072       & 137.9235     & 10.2978       & 219.9151 & 35.7725  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
09122631-0037340 & 3842047846288227712      & 138.1097     & -0.6262       & 231.4101 & 30.5733  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
09123863+6218061 & 1040178033268005504      & 138.1610     & 62.3017       & 152.6153 & 40.0001  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
09131573-1716172 & 5682721055254568576      & 138.3156     & -17.2714      & 246.5333 & 20.9531  & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
09152673-0018170 & 3842238950857112064      & 138.8614     & -0.3047       & 231.5644 & 31.3802  & Gemini South & GMOS-S     & GS-2018B-Q-315  \\
09155397+1212314 & 593696288558989312       & 138.9749     & 12.2087       & 218.3204 & 37.5270  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
09161100+0140496 & 3845027557158758144      & 139.0458     & 1.6805        & 229.6951 & 32.5890  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
09164357-0512382 & 5758526021141799552      & 139.1816     & -5.2106       & 236.4872 & 28.9189  & Gemini South & GMOS-S     & GS-2018B-Q-315  \\
09171078-6147067 & 5298830659236242688      & 139.2949     & -61.7852      & 280.2988 & -8.7373  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
09172903-1021252 & 5742681753643854464      & 139.3710     & -10.3570      & 241.2975 & 26.0352  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
09180855-0852126 & 5743138252832504576      & 139.5357     & -8.8702       & 240.0791 & 27.0594  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
09184848+0713360 & 586821454667385344       & 139.7020     & 7.2267        & 224.2767 & 35.9284  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
09185431+1211488 & 593613206711676800       & 139.7263     & 12.1969       & 218.7275 & 38.1876  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
09201726-0554052 & 5746372328846303360      & 140.0718     & -5.9015       & 237.7186 & 29.2423  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
09205040+1820344 & 632540488180370176       & 140.2100     & 18.3429       & 211.6036 & 40.9963  & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
09214717+6219538 & 1040038326571016704      & 140.4466     & 62.3316       & 152.1073 & 40.9897  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
09220002+0957599 & 592248296169483264       & 140.5001     & 9.9667        & 221.6959 & 37.8965  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
09221426+5824580 & 1038229698662764160      & 140.5594     & 58.4161       & 157.0300 & 42.3370  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
09221563-7701423 & 5203340376458000128      & 140.5651     & -77.0284      & 292.1196 & -18.7939 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
09222115-4317486 & 5424356193758211456      & 140.5881     & -43.2968      & 267.6455 & 4.7992   & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
09230164+5819465 & 1026218874158310272      & 140.7567     & 58.3296       & 157.0987 & 42.4620  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
09270301+4204494 & 814375831397158144       & 141.7626     & 42.0804       & 179.3212 & 46.0891  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
09270844+1544438 & 630694854833847168       & 141.7852     & 15.7455       & 215.5501 & 41.4484  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
09282183-3930462 & 5429709754532474880      & 142.0910     & -39.5129      & 265.7826 & 8.2868   & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
09285510+1543302 & 619055111209080832       & 142.2296     & 15.7250       & 215.7947 & 41.8355  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
09290292+3549540 & 798505274404072832       & 142.2622     & 35.8317       & 188.3680 & 46.4648  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
09291542-1847544 & 5678392273680123520      & 142.3143     & -18.7984      & 250.4430 & 22.8584  & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
09301030+0243320 & 3844656021013252992      & 142.5430     & 2.7255        & 230.8474 & 36.1100  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
09304755-3932097 & 5426696130598924416      & 142.6981     & -39.5361      & 266.1398 & 8.5948   & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
09304964+8016095 & 1144494542550685824      & 142.7068     & 80.2693       & 131.8410 & 33.0798  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
09313142+7905121 & 1132002131953311232      & 142.8811     & 79.0867       & 132.9784 & 33.7859  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
09315651+2335316 & 644413044801144064       & 142.9855     & 23.5921       & 205.8636 & 45.0829  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
09325648+1823093 & 633101995024420480       & 143.2354     & 18.3860       & 212.8995 & 43.7036  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
09341289-8700397 & 5189077198087438208      & 143.5536     & -87.0110      & 300.4285 & -25.1572 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
09343649+1036027 & 589530578303563648       & 143.6521     & 10.6007       & 222.7735 & 40.9507  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
09344298+0353574 & 3851012229012923264      & 143.6791     & 3.8993        & 230.3489 & 37.6928  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
09345116+1214576 & 614001725703023488       & 143.7132     & 12.2493       & 220.8387 & 41.7328  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
09372216+0925058 & 588581463545772928       & 144.3423     & 9.4182        & 224.5784 & 41.0103  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
09375748+2559307 & 645906319030740864       & 144.4895     & 25.9918       & 202.9912 & 46.9925  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
09382460+4205266 & 813812915803635712       & 144.6025     & 42.0907       & 179.0886 & 48.1907  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
09383941+1227080 & 614063912534411136       & 144.6643     & 12.4522       & 221.1328 & 42.6584  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
09384661+7833575 & 1131785214629423488      & 144.6944     & 78.5660       & 133.2409 & 34.3753  & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
09391251+3445386 & 797731523158972416       & 144.8021     & 34.7607       & 190.1182 & 48.4759  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
09403979+2921557 & 696431047286005632       & 145.1658     & 29.3655       & 198.2439 & 48.2172  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
09455700+2135550 & 640001361769756032       & 146.4876     & 21.5987       & 209.9483 & 47.6295  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
09472261+3354159 & 794484841418902912       & 146.8443     & 33.9045       & 191.5662 & 50.1146  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
09473545-2638039 & 5658256784099611008      & 146.8977     & -26.6344      & 259.6492 & 20.4016  & Gemini South & GMOS-S     & GS-2018B-Q-315  \\
09474496-7045530 & 5242578991517893120      & 146.9373     & -70.7648      & 288.8687 & -13.0950 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
09485248+1837465 & 627201117981349888       & 147.2187     & 18.6296       & 214.4364 & 47.3325  & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
09485477-3811139 & 5432401118477539456      & 147.2282     & -38.1872      & 267.8787 & 11.9616  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
09491888+3201060 & 793274382192849664       & 147.3287     & 32.0184       & 194.5535 & 50.3877  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
09501353-7925417 & 5202088268933375232      & 147.5564     & -79.4282      & 294.9807 & -19.4751 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
09502173+3716070 & 799953365577763712       & 147.5905     & 37.2686       & 186.2961 & 50.7669  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
09502215-6930058 & 5243501550494934400      & 147.5923     & -69.5016      & 288.1987 & -11.9915 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
09513068-3848520 & 5432133353036744448      & 147.8779     & -38.8145      & 268.6890 & 11.8118  & Gemini South & GMOS-S     & GS-2018B-Q-315  \\
09513210+3330203 & 793674978087183616       & 147.8837     & 33.5056       & 192.2640 & 50.9574  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
09532759-2717101 & 5657259969431486336      & 148.3650     & -27.2861      & 261.1500 & 20.8035  & Gemini South & GMOS-S     & GS-2018B-Q-315  \\
09535089+3329284 & 794978139884594560       & 148.4621     & 33.4912       & 192.3250 & 51.4383  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
09541478+2735210 & 647086477259746176       & 148.5615     & 27.5891       & 201.6990 & 50.8711  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
09545564+6756128 & 1069803755602231168      & 148.7319     & 67.9368       & 143.3686 & 41.4950  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
09553934+4319179 & 808168980883073792       & 148.9140     & 43.3216       & 176.5658 & 51.1720  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
09555639-2403072 & 5660496214405409152      & 148.9849     & -24.0520      & 259.2573 & 23.5787  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
09560894-5924282 & 5257538328273646336      & 149.0373     & -59.4079      & 282.2515 & -3.7686  & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
09574469+1400136 & 615228711960558464       & 149.4362     & 14.0038       & 221.9602 & 47.5210  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
09580008-4318227 & 5418253457547492096      & 149.5004     & -43.3063      & 272.5354 & 9.0977   & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
09580109+2933087 & 743582087319504640       & 149.5045     & 29.5524       & 198.7839 & 51.9836  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
09593411+3708378 & 796772718958610304       & 149.8921     & 37.1438       & 186.3866 & 52.6032  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
09594843+7246373 & 1125921282896321792      & 149.9518     & 72.7770       & 137.9536 & 38.9433  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
10003325-2537597 & 5658983939239396352      & 150.1386     & -25.6333      & 261.2538 & 23.0933  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
10020621-1554291 & 5673966327061493760      & 150.5259     & -15.9081      & 254.1886 & 30.5128  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
10030615+7054115 & 1071492949060164992      & 150.7757     & 70.9033       & 139.6443 & 40.3149  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
10033379-2329108 & 5665883610926876672      & 150.8908     & -23.4864      & 260.2736 & 25.1616  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
10045623-4228179 & 5418445670219076224      & 151.2343     & -42.4717      & 273.0402 & 10.5340  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
10052247+3945408 & 803621576887555840       & 151.3436     & 39.7614       & 181.8813 & 53.5055  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
10053264-1827501 & 5672581221584085504      & 151.3860     & -18.4639      & 256.8987 & 29.2154  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
10063882+2403476 & 630450488374469120       & 151.6618     & 24.0632       & 208.2170 & 52.8818  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
10075999-2736413 & 5465659970825328896      & 152.0000     & -27.6115      & 264.0179 & 22.6509  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
10085157-3236041 & 5459310600414841856      & 152.2149     & -32.6011      & 267.4910 & 18.8574  & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
10100365+2227088 & 629233049829242368       & 152.5152     & 22.4525       & 211.1409 & 53.2304  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
10111521-6620282 & 5245373292941453952      & 152.8135     & -66.3412      & 287.8072 & -8.2942  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
10115056-4309343 & 5415268253418659200      & 152.9607     & -43.1596      & 274.4932 & 10.7280  & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
10115917+5502205 & 852773418843119616       & 152.9966     & 55.0391       & 157.7127 & 49.9202  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
10121964-3221347 & 5459373341297312384      & 153.0819     & -32.3597      & 267.9501 & 19.4940  & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
10124027-2249482 & 5666123373181152000      & 153.1678     & -22.8301      & 261.5760 & 27.0178  & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
10124666+4624575 & 810408381126766592       & 153.1944     & 46.4160       & 170.4712 & 53.3811  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
10143521+2324515 & 725459455633859840       & 153.6467     & 23.4142       & 210.0263 & 54.4867  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
10151784+5551061 & 853205526912187264       & 153.8243     & 55.8516       & 156.2551 & 49.9446  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
10152469-1057352 & 3767574556484311424      & 153.8529     & -10.9598      & 252.8540 & 36.3190  & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
10152705+6456284 & 1053650967717923072      & 153.8627     & 64.9413       & 145.0401 & 44.9123  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
10160573+6533551 & 1065697491989952896      & 154.0240     & 65.5653       & 144.2896 & 44.5806  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
10171294+4654224 & 810350480671638784       & 154.3040     & 46.9062       & 169.2765 & 53.9459  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
10193367+7257464 & 1077961238527864704      & 154.8900     & 72.9629       & 136.5230 & 39.9068  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
10203763+7221398 & 1077708213414112128      & 155.1569     & 72.3611       & 137.0126 & 40.3847  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
10211155+4557314 & 809444964126986240       & 155.2982     & 45.9588       & 170.4210 & 54.9071  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
10213675+7058455 & 1076692848785487104      & 155.4031     & 70.9793       & 138.2536 & 41.4023  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
10221281-4123416 & 5416543996142159488      & 155.5534     & -41.3949      & 275.0838 & 13.2694  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
10244576-7355423 & 5229049672736749184      & 156.1906     & -73.9285      & 293.1251 & -13.9184 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
10250250+7723238 & 1128041244394048000      & 156.2605     & 77.3900       & 132.3043 & 36.9396  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
10263327-2231158 & 5475397761196528896      & 156.6386     & -22.5211      & 264.2064 & 29.2476  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
10280894+4658364 & 833602269677094272       & 157.0373     & 46.9768       & 167.9996 & 55.6623  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
10281330-2946530 & 5461386169127203200      & 157.0554     & -29.7814      & 269.2902 & 23.5773  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
10295444-0801026 & 3774466329726812672      & 157.4769     & -8.0174       & 253.5791 & 40.9136  & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
10340832-7354406 & 5229004382300835840      & 158.5348     & -73.9113      & 293.6816 & -13.5586 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
10350987-1416284 & 3750801231724757760      & 158.7911     & -14.2746      & 260.0949 & 37.0165  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
10352666+4804049 & 834056058741414400       & 158.8610     & 48.0680       & 165.3145 & 56.3346  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
10363889-1917043 & 3554709655102839552      & 159.1621     & -19.2846      & 264.1615 & 33.2513  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
10371075-1056303 & 3760861312146553216      & 159.2948     & -10.9418      & 257.8872 & 39.9082  & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
10375744+4851237 & 834186007272278016       & 159.4894     & 48.8566       & 163.7049 & 56.3471  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
10382409-5248250 & 5354554767533822336      & 159.6004     & -52.8070      & 283.4944 & 4.9701   & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
10383538+4953297 & 835062146240700160       & 159.6475     & 49.8916       & 161.9868 & 55.9400  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
10385482-0518037 & 3776786466765131520      & 159.7285     & -5.3010       & 253.2877 & 44.4255  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
10391495+7348283 & 1078279478424242432      & 159.8124     & 73.8079       & 134.4223 & 40.2353  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
10391566+7340387 & 1078266108189870592      & 159.8151     & 73.6776       & 134.5302 & 40.3363  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
10394895+3459288 & 750368410525129728       & 159.9539     & 34.9913       & 189.0842 & 60.8826  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
10420484+0246381 & 3857349504797962496      & 160.5202     & 2.7773        & 245.5305 & 50.6382  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
10425611-6355510 & 5239913019452422784      & 160.7338     & -63.9309      & 289.3748 & -4.4948  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
10430163-0230226 & 3802519784793984000      & 160.7568     & -2.5063       & 251.5960 & 47.1591  & Gemini South & GMOS-S     & GS-2017B-Q-84   \\
10430365-0643033 & 3776307354572694272      & 160.7652     & -6.7176       & 255.6811 & 44.0638  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
10432543+7515589 & 1126646406518426752      & 160.8558     & 75.2664       & 132.9580 & 39.2672  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
10440416+7616213 & 1128438924005715456      & 161.0175     & 76.2726       & 132.1359 & 38.4896  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
10440597-0853008 & 3762337131628855680      & 161.0249     & -8.8836       & 257.8793 & 42.5804  & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
10453280+0345108 & 3857542022411847040      & 161.3868     & 3.7530        & 245.2688 & 51.9320  & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
10493965-1719329 & 3556866862556915072      & 162.4152     & -17.3258      & 265.8639 & 36.6318  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
10502726-2300446 & 3549234430794364160      & 162.6136     & -23.0124      & 269.8055 & 31.9644  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
10511274-0817026 & 3763102327298064128      & 162.8031     & -8.2841       & 259.2393 & 44.1530  & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
10521859+0528265 & 3864195618243548032      & 163.0775     & 5.4741        & 244.9399 & 54.3325  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
10530608-2253102 & 3549276036141218176      & 163.2754     & -22.8862      & 270.3404 & 32.3915  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
10531802-0055302 & 3803159838000339200      & 163.3251     & -0.9251       & 252.7591 & 50.0745  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
10540939-5233263 & 5359711992455305344      & 163.5391     & -52.5573      & 285.5028 & 6.3000   & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
10541225+0549178 & 3864303022490267136      & 163.5511     & 5.8216        & 245.0158 & 54.9165  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
10543311+0528128 & 3864140775805950208      & 163.6379     & 5.4702        & 245.5749 & 54.7515  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
10554570-1654038 & 3556496876894238464      & 163.9404     & -16.9010      & 267.0934 & 37.7921  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
10563216-0555480 & 3764649748179457280      & 164.1340     & -5.9300       & 258.6206 & 46.8171  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
10570875-5207081 & 5359563558390131968      & 164.2865     & -52.1189      & 285.7255 & 6.8928   & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
10582963+0011130 & 3804842056430901120      & 164.6235     & 0.1869        & 253.0624 & 51.7732  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
10590836-6924479 & 5231719699295439488      & 164.7849     & -69.4134      & 293.2955 & -8.6702  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
11000776+4630029 & 783425712959288576       & 165.0324     & 46.5008       & 164.0578 & 60.7550  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
11004069-1102492 & 3758563126686411776      & 165.1696     & -11.0470      & 264.1107 & 43.3211  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
11010971+1310060 & 3967986487953405312      & 165.2905     & 13.1684       & 235.8825 & 60.6997  & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
11023256-0636095 & 3787611983373749120      & 165.6357     & -6.6026       & 260.9552 & 47.1991  & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
11023598+0102539 & 3805298933576500480      & 165.6500     & 1.0483        & 253.3387 & 53.1025  & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
11051574-4752557 & 5362354531210538624      & 166.3156     & -47.8821      & 285.1366 & 11.2873  & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
11051929-1329347 & 3564247918473953792      & 166.3305     & -13.4930      & 267.2291 & 41.9058  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
11064962-5323068 & 5347385401964090240      & 166.7068     & -53.3853      & 287.5943 & 6.3425   & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
11065789-4643237 & 5386525267120422912      & 166.7412     & -46.7233      & 284.9286 & 12.4641  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
11065939-4920517 & 5362109546275295872      & 166.7474     & -49.3477      & 286.0017 & 10.0599  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
11090121+0754418 & 3818459160048340352      & 167.2551     & 7.9116        & 246.5690 & 59.0610  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
11092807-0242021 & 3791025112280181248      & 167.3670     & -2.7006       & 259.4333 & 51.3490  & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
11093391+2327348 & 3995259156621469440      & 167.3913     & 23.4597       & 216.3178 & 66.7243  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
11112337+6943386 & 1074121743923049344      & 167.8473     & 69.7274       & 134.8909 & 45.0064  & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
11132240-0910000 & 3783099076553128064      & 168.3434     & -9.1666       & 266.3200 & 46.6162  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
11133490+1015249 & 3963264914441096320      & 168.3955     & 10.2569       & 244.4546 & 61.4419  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
11144345-1133225 & 3566319673258222208      & 168.6811     & -11.5563      & 268.5224 & 44.7575  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
11172319-5030507 & 5349769001420934784      & 169.3467     & -50.5141      & 288.0217 & 9.6149   & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
11213850+3100109 & 4023379441379492096      & 170.4104     & 31.0030       & 196.3934 & 70.0356  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
11215118-4555200 & 5376213596097250176      & 170.4633     & -45.9222      & 287.0673 & 14.1715  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
11232110+6118098 & 862722319742958592       & 170.8381     & 61.3028       & 140.2424 & 52.7642  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
11235327+0025363 & 3797935886458318336      & 170.9720     & 0.4267        & 261.1012 & 56.0175  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
11242364-0642128 & 3785352182036872320      & 171.0985     & -6.7036       & 267.8622 & 50.1467  & Gemini South & GMOS-S     & GS-2018B-Q-315  \\
11245109-0118132 & 3796858154608999424      & 171.2129     & -1.3037       & 263.2168 & 54.7493  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
11245186+8132096 & 1133615145575572992      & 171.2161     & 81.5360       & 126.7292 & 34.9441  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
11251752+4810412 & 789033325338645888       & 171.3231     & 48.1781       & 155.6929 & 63.1046  & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
11252946-0035203 & 3797041055791986048      & 171.3727     & -0.5890       & 262.7315 & 55.4270  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
11255206+5922341 & 859132616140394880       & 171.4670     & 59.3761       & 141.6116 & 54.5392  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
11260849-0718091 & 3591618782978505472      & 171.5354     & -7.3026       & 268.9167 & 49.8512  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
11264720+2321085 & 3992675231281619584      & 171.6967     & 23.3523       & 219.4075 & 70.5141  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
11284462+1159546 & 3917369061419260928      & 172.1859     & 11.9985       & 246.8581 & 65.4058  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
11293922+6718355 & 1057741219692489856      & 172.4134     & 67.3099       & 134.5346 & 47.9342  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
11320178+4540156 & 784645621097082624       & 173.0074     & 45.6709       & 158.0878 & 65.6618  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
11322424+7217439 & 1075031310621259776      & 173.1009     & 72.2955       & 131.0878 & 43.5594  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
11332470+1251440 & 3917497017084939776      & 173.3529     & 12.8622       & 247.0928 & 66.8328  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
11343570+1932184 & 3977488952772409856      & 173.6488     & 19.5385       & 232.1589 & 70.8274  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
11344124+5314269 & 841082728317714048       & 173.6718     & 53.2408       & 146.2966 & 60.2666  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
11351928-3430096 & 3477077051780069632      & 173.8303     & -34.5027      & 285.5691 & 25.7895  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
11364104+3220057 & 4024512758694334336      & 174.1711     & 32.3348       & 190.6288 & 72.9844  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
11372004+1845309 & 3974320228980706816      & 174.3335     & 18.7586       & 235.1985 & 71.0284  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
11373800-5202251 & 5345681227653768064      & 174.4084     & -52.0403      & 291.5579 & 9.1941   & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
11381456+1534117 & 3972403604119095808      & 174.5607     & 15.5699       & 243.4314 & 69.4503  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
11403298+6340440 & 864134573709331584       & 175.1373     & 63.6789       & 135.5058 & 51.6840  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
11415054+5035361 & 790901636102569472       & 175.4606     & 50.5934       & 147.6995 & 63.0563  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
11423344+0800282 & 3910233647567741056      & 175.6394     & 8.0078        & 259.2826 & 64.8674  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
11444533-4644384 & 5372404612941931392      & 176.1889     & -46.7440      & 291.2111 & 14.6047  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
11465844+4835156 & 787263141676539648       & 176.7435     & 48.5877       & 148.8585 & 65.1678  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
11471027+0341265 & 3895958344506982784      & 176.7927     & 3.6907        & 266.9204 & 61.9823  & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
11483814+1952557 & 3976143459777843968      & 177.1589     & 19.8821       & 236.3338 & 73.9015  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
11492027+3132066 & 4021576517188258688      & 177.3345     & 31.5352       & 191.1803 & 75.7817  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
11505337-8036338 & 5199459645869304704      & 177.7225     & -80.6094      & 300.3637 & -18.0411 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
11515346+8151152 & 1133680021057772544      & 177.9728     & 81.8542       & 125.4783 & 34.9775  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
11515556-4738558 & 5371554866553160960      & 177.9816     & -47.6489      & 292.6615 & 14.0327  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
11524486-4709547 & 5377584485241041408      & 178.1869     & -47.1652      & 292.6840 & 14.5354  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
11541040-5208317 & 5368942804889403520      & 178.5433     & -52.1421      & 294.0745 & 9.7421   & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
11543955+7023508 & 1061694681253422336      & 178.6648     & 70.3974       & 129.7303 & 45.9741  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
11545004+4749009 & 786606630149557248       & 178.7085     & 47.8169       & 147.2920 & 66.5459  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
11564526+3145522 & 4026626810316850048      & 179.1887     & 31.7645       & 188.3762 & 77.2367  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
11593802+2922115 & 4008146360612154112      & 179.9084     & 29.3699       & 198.7872 & 78.3800  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
11595151-3905280 & 3459312659023799552      & 179.9647     & -39.0911      & 292.1107 & 22.6945  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
12001449+1641370 & 3925430066494830336      & 180.0604     & 16.6936       & 251.6743 & 74.2129  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
12004306+2949116 & 4008186046109996672      & 180.1794     & 29.8199       & 196.3776 & 78.5403  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
12005811-3929233 & 3459242084121356288      & 180.2422     & -39.4898      & 292.4301 & 22.3505  & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
12022430+6255274 & 1582997852929561600      & 180.6012     & 62.9242       & 132.2401 & 53.3089  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
12034594+3035029 & 4014343925404883328      & 180.9414     & 30.5842       & 191.7929 & 79.0115  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
12052554-4408587 & 6147464275054037120      & 181.3565     & -44.1496      & 294.2815 & 17.9479  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
12055188+1735548 & 3925930962760630656      & 181.4661     & 17.5985       & 252.7511 & 75.8085  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
12070423-5345229 & 6076898344653529344      & 181.7676     & -53.7564      & 296.3272 & 8.5455   & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
12070444+7600223 & 1692730414755815552      & 181.7685     & 76.0062       & 126.4559 & 40.8171  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
12074090+3519591 & 4029760766348866944      & 181.9205     & 35.3331       & 168.9372 & 77.5732  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
12083074+3954084 & 1536035581002935424      & 182.1281     & 39.9023       & 155.0875 & 74.4312  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
12094665+6450371 & 1585030811273958400      & 182.4444     & 64.8436       & 130.0552 & 51.7046  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
12100140+4520564 & 1539687570219614080      & 182.5059     & 45.3490       & 144.6010 & 69.9970  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
12104009+7032545 & 1684079324125218944      & 182.6669     & 70.5486       & 127.8158 & 46.1914  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
12111339+2220415 & 4001468785978496768      & 182.8058     & 22.3449       & 238.4024 & 79.6971  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
12132563-3800203 & 3461061226110222080      & 183.3568     & -38.0057      & 294.7283 & 24.2595  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
12143659-1517191 & 3569366385619378432      & 183.6524     & -15.2887      & 289.9377 & 46.6518  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
12155841-3547529 & 3461905891557813248      & 183.9934     & -35.7981      & 294.9008 & 26.5200  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
12161019+4524243 & 1538985944361745536      & 184.0425     & 45.4068       & 141.6600 & 70.4175  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
12181234-3721065 & 6151711177372668928      & 184.5514     & -37.3518      & 295.6478 & 25.0495  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
12214951+4244520 & 1538031641283723008      & 185.4563     & 42.7479       & 142.1107 & 73.2601  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
12221869-3853368 & 6150224495918526848      & 185.5779     & -38.8936      & 296.7506 & 23.6283  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
12240228-7202466 & 5842561802238077952      & 186.0095     & -72.0463      & 300.7970 & -9.2882  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
12245683+7007242 & 1683832243246834304      & 186.2368     & 70.1234       & 126.2179 & 46.8355  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
12261008+3926273 & 1532300402563759360      & 186.5421     & 39.4409       & 144.4637 & 76.6121  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
12280652-3319179 & 3468446817511036160      & 187.0272     & -33.3216      & 297.3445 & 29.2969  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
12284069+1942295 & 3948963287525544576      & 187.1696     & 19.7082       & 266.6246 & 80.9305  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
12293447-3233073 & 3468579201286803200      & 187.3937     & -32.5521      & 297.6074 & 30.0936  & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
12334194+1952177 & 3949121587136124160      & 188.4247     & 19.8716       & 272.7490 & 81.6835  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
12335935-3246361 & 6160173770478603520      & 188.4973     & -32.7767      & 298.6990 & 29.9516  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
12335980-2944042 & 3471719754389184384      & 188.4992     & -29.7345      & 298.4178 & 32.9843  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
12340964-3453438 & 6158168604865990016      & 188.5401     & -34.8955      & 298.9259 & 27.8418  & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
12342913+4826025 & 1543862488889757568      & 188.6214     & 48.4340       & 130.6002 & 68.4411  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
12353682+4854057 & 1544253571429564800      & 188.9034     & 48.9016       & 129.8899 & 68.0123  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
12353793-4301524 & 6145744883683553408      & 188.9081     & -43.0312      & 299.8638 & 19.7464  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
12360829-7040522 & 5843251466600455808      & 189.0345     & -70.6811      & 301.6554 & -7.8473  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
12363406+4334497 & 1540600409684268032      & 189.1420     & 43.5805       & 132.3259 & 73.2756  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
12382743-3400315 & 6158315870705750912      & 189.6144     & -34.0087      & 299.8627 & 28.7857  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
12383506+2039384 & 3949279882451077888      & 189.6468     & 20.6598       & 277.8373 & 82.8971  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
12392838+5038459 & 1568524878294905088      & 189.8683     & 50.6461       & 127.6678 & 66.3719  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
12395834-3131208 & 6160731124090635520      & 189.9931     & -31.5225      & 300.0725 & 31.2856  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
12401578-7012252 & 5843372485918189440      & 190.0654     & -70.2071      & 301.9784 & -7.3559  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
12413756-5412247 & 6074478212169867904      & 190.4065     & -54.2069      & 301.4810 & 8.6375   & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
12432213-5955445 & 6056631317380990208      & 190.8422     & -59.9290      & 301.9200 & 2.9269   & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
12433114-8753309 & 5765813554148627328      & 190.8799     & -87.8919      & 302.8516 & -25.0214 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
12433200-2408376 & 3501624164266183552      & 190.8833     & -24.1438      & 300.6213 & 38.6924  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
12435927+7222303 & 1689741705929430016      & 190.9970     & 72.3751       & 123.7260 & 44.7418  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
12450496-1907283 & 3521841434322113152      & 191.2707     & -19.1246      & 300.8546 & 43.7215  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
12493821+6415038 & 1676938094886271104      & 192.4092     & 64.2510       & 123.2559 & 52.8762  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
12503487+4033500 & 1527854729160394496      & 192.6454     & 40.5639       & 123.6322 & 76.5633  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
12505600+5649548 & 1576792896497757440      & 192.7333     & 56.8319       & 123.0718 & 60.2964  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
12510042-1942157 & 3509552399017285632      & 192.7518     & -19.7044      & 302.7930 & 43.1671  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
12511944+6940558 & 1688859141689049984      & 192.8311     & 69.6822       & 122.9468 & 47.4462  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
12534156+4512260 & 1530523729214664192      & 193.4232     & 45.2073       & 121.6527 & 71.9152  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
12540492-1445540 & 3525348811990850560      & 193.5205     & -14.7650      & 303.8888 & 48.1021  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
12541483-6940177 & 5844853661205358208      & 193.5618     & -69.6716      & 303.1776 & -6.8011  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
12550382+4640597 & 1530993770436582784      & 193.7659     & 46.6833       & 121.0752 & 70.4320  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
12552381-8428164 & 5770402155472131712      & 193.8493     & -84.4712      & 303.0345 & -21.6002 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
12553388+6801121 & 1679621251151114624      & 193.8911     & 68.0201       & 122.3420 & 49.1036  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
12572833-5125217 & 6081346139752486784      & 194.3680     & -51.4227      & 303.8916 & 11.4378  & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
12592188+5338040 & 1558199669539397376      & 194.8412     & 53.6344       & 120.3024 & 63.4534  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
12595962-0829171 & 3627268897025456000      & 194.9984     & -8.4881       & 306.5606 & 54.3234  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
13003028+6135085 & 1579614380772959104      & 195.1262     & 61.5857       & 121.0277 & 55.5092  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
13022750+5836042 & 1578633165428231552      & 195.6146     & 58.6012       & 120.1874 & 58.4683  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
13031323+4812574 & 1555059567409267328      & 195.8051     & 48.2159       & 117.5012 & 68.7880  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
13044809-8623048 & 5769157650045097984      & 196.2007     & -86.3847      & 303.1616 & -23.5189 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
13070832-5007271 & 6081477913650691456      & 196.7847     & -50.1242      & 305.5100 & 12.6689  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
13073032+4948349 & 1556370498804511360      & 196.8763     & 49.8097       & 116.2582 & 67.1099  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
13091593+4640598 & 1553980847721855616      & 197.3163     & 46.6833       & 113.9085 & 70.1316  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
13091772+4524279 & 1529793344255574016      & 197.3238     & 45.4077       & 113.0784 & 71.3774  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
13123590+7259464 & 1688176585486569600      & 198.1497     & 72.9962       & 120.7828 & 44.0435  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
13133130-6138303 & 5863379783621954944      & 198.3805     & -61.6418      & 305.5516 & 1.1176   & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
13134248+3405127 & 1473046861950780032      & 198.4270     & 34.0869       & 89.7628  & 81.5548  & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
13140302-0929340 & 3624508096342874240      & 198.5126     & -9.4928       & 312.2159 & 52.9709  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
13145513+3825569 & 1522993032339838848      & 198.7298     & 38.4325       & 100.8913 & 77.6728  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
13151765+5708386 & 1566249645139278720      & 198.8236     & 57.1441       & 116.5195 & 59.6861  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
13175280+3411307 & 1473007485690704128      & 199.4700     & 34.1919       & 85.7376  & 80.9371  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
13222653+7020284 & 1685430349037732864      & 200.6105     & 70.3413       & 119.1484 & 46.5586  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
13222932+3936562 & 1476579283573419264      & 200.6222     & 39.6156       & 97.5638  & 75.9445  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
13230288-1704404 & 3604328999956748032      & 200.7620     & -17.0779      & 313.6688 & 45.1339  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
13231009-0531428 & 3635041726974665600      & 200.7920     & -5.5286       & 317.3251 & 56.4538  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
13231283+4320557 & 1549603412755666944      & 200.8035     & 43.3488       & 103.3499 & 72.5508  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
13240005-1748099 & 3604036456848334720      & 201.0003     & -17.8028      & 313.8055 & 44.3804  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
13241831+4610307 & 1551088548024093952      & 201.0763     & 46.1752       & 106.2184 & 69.8718  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
13242995-4551146 & 6087082811610225536      & 201.1248     & -45.8541      & 308.9301 & 16.6323  & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
13244275-1607008 & 3604537731071348992      & 201.1782     & -16.1169      & 314.4756 & 46.0077  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
13253853-1412517 & 3608192335923918208      & 201.4106     & -14.2144      & 315.3307 & 47.8322  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
13282335+7427122 & 1712581998412032768      & 202.0974     & 74.4534       & 119.5899 & 42.4342  & Gemini North & GMOS-N     & GN-2018B-Q-316  \\
13294999+0115237 & 3711389512304903168      & 202.4583     & 1.2566        & 324.1240 & 62.5379  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
13303726-4125545 & 6160938171579414016      & 202.6552     & -41.4318      & 310.7768 & 20.8423  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
13351401-0110524 & 3638534188221336960      & 203.8085     & -1.1812       & 325.1055 & 59.7917  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
13360938-4408536 & 6111481627465700352      & 204.0391     & -44.1482      & 311.3429 & 17.9919  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
13373017-7717500 & 5789490093947866624      & 204.3758     & -77.2972      & 305.5327 & -14.6587 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
13373672+5902017 & 1662055552169232896      & 204.4030     & 59.0338       & 112.0036 & 57.1043  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
13375051+4742311 & 1552172322891498240      & 204.4604     & 47.7087       & 102.2154 & 67.5100  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
13394721+6824054 & 1672939136736222464      & 204.9470     & 68.4015       & 116.3043 & 48.0997  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
13401321+7237543 & 1687511071713939712      & 205.0551     & 72.6317       & 117.9012 & 44.0169  & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
13404811+0717285 & 3724481569055443712      & 205.2004     & 7.2912        & 335.7372 & 66.9644  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
13425404-0717005 & 3620124270467822848      & 205.7252     & -7.2835       & 324.6761 & 53.4016  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
13433867+4844266 & 1558284370590734336      & 205.9111     & 48.7408       & 101.3291 & 66.1398  & Gemini North & GMOS-N     & GN-2016A-DD-3   \\
13434635-0806060 & 3618345883425109632      & 205.9432     & -8.1016       & 324.5634 & 52.5582  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
13443166+1523410 & 3742083100949072640      & 206.1319     & 15.3948       & 352.0486 & 72.9768  & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
13443667-4143163 & 6112289699794699264      & 206.1528     & -41.7212      & 313.4593 & 20.0610  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
13452111-0730545 & 3619873547457548160      & 206.3380     & -7.5152       & 325.4995 & 52.9780  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
13454247-7355568 & 5791382177358811264      & 206.4272     & -73.9325      & 306.7305 & -11.4624 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
13455046+0513062 & 3714276142644562432      & 206.4603     & 5.2184        & 335.9458 & 64.5444  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
13455076+1426436 & 3741132710585731840      & 206.4616     & 14.4455       & 350.6401 & 72.0691  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
13460278-6854556 & 5850193237592455552      & 206.5116     & -68.9155      & 307.8349 & -6.5651  & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
13461713-4155246 & 6112273791235652352      & 206.5714     & -41.9235      & 313.7354 & 19.7947  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
13465223-4334387 & 6108883889504179072      & 206.7176     & -43.5774      & 313.4538 & 18.1589  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
13481581-7052139 & 5840796639405915648      & 207.0658     & -70.8705      & 307.5960 & -8.5153  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
13510697+5853470 & 1659341789968532736      & 207.7790     & 58.8964       & 108.9568 & 56.5832  & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
13512378+0741110 & 3721736844435125760      & 207.8491     & 7.6864        & 341.8480 & 65.9188  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
13521659-3554258 & 6115884072018761728      & 208.0692     & -35.9072      & 316.5320 & 25.3527  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
13533557+7552137 & 1712349073745277056      & 208.3985     & 75.8704       & 117.9866 & 40.6554  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
13550687+1707259 & 1243948839616012160      & 208.7787     & 17.1238       & 2.0101   & 72.2082  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
13580646+1002348 & 3723801761632006784      & 209.5269     & 10.0431       & 348.7023 & 66.7873  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
13584157-3151091 & 6171032134996732416      & 209.6732     & -31.8526      & 319.2277 & 28.8819  & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
13592706+1141130 & 3727361838547995648      & 209.8628     & 11.6870       & 352.1834 & 67.7904  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
14002121+5538479 & 1657538212943126400      & 210.0884     & 55.6466       & 104.0608 & 58.8848  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
14004596+1215235 & 3727546045400955136      & 210.1915     & 12.2566       & 353.8509 & 67.9740  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
14012934+1126361 & 3724429582771428352      & 210.3723     & 11.4434       & 352.6875 & 67.2694  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
14020262-6530100 & 5851263646573358848      & 210.5109     & -65.5028      & 310.1695 & -3.6280  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
14043744+1255144 & 1229600350311933952      & 211.1560     & 12.9207       & 356.8517 & 67.7527  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
14053819+7503388 & 1712061237921283456      & 211.4093     & 75.0609       & 116.6787 & 41.1540  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
14063229+4115356 & 1498298211635183744      & 211.6345     & 41.2599       & 80.2537  & 69.0896  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
14070810+6936102 & 1674781746425953792      & 211.7837     & 69.6028       & 113.5464 & 46.1215  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
14071697+1212488 & 1226501033191248640      & 211.8207     & 12.2135       & 356.6407 & 66.7967  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
14095514-2844258 & 6269381255374610176      & 212.4798     & -28.7405      & 323.0317 & 31.0498  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
14103285-2816339 & 6270148611411493888      & 212.6369     & -28.2761      & 323.3736 & 31.4362  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
14164140+6136563 & 1666637942972460672      & 214.1724     & 61.6156       & 106.3717 & 52.6850  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
14173352-2745144 & 6269861295279466752      & 214.3897     & -27.7540      & 325.2843 & 31.3526  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
14192484-2307370 & 6275972209107871872      & 214.8535     & -23.1270      & 327.9382 & 35.4367  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
14193074+4035121 & 1491839749053036160      & 214.8781     & 40.5867       & 75.1139  & 67.4048  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
14200302+5936293 & 1660185630782829952      & 215.0125     & 59.6082       & 103.9318 & 54.1296  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
14203031-2729455 & 6269707565513913088      & 215.1263     & -27.4960      & 326.1058 & 31.3365  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
14211081-5015172 & 6091186773125289728      & 215.2951     & -50.2548      & 317.2825 & 10.0996  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
14223584+4045568 & 1491104691170130944      & 215.6493     & 40.7658       & 74.7789  & 66.8071  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
14243397+5624475 & 1610452860137779584      & 216.1416     & 56.4132       & 99.7128  & 56.3158  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
14255416+2648176 & 1256475262057930112      & 216.4756     & 26.8049       & 37.4795  & 68.9802  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
14261661+8102449 & 1721820606208706176      & 216.5692     & 81.0458       & 118.5362 & 35.2578  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
14280573-1353174 & 6300021547768039808      & 217.0239     & -13.8882      & 335.6955 & 42.7512  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
14294135+6525010 & 1669746193625166976      & 217.4223     & 65.4169       & 107.7386 & 48.7113  & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
14295841+4502025 & 1494491496221024512      & 217.4934     & 45.0341       & 81.7578  & 63.4216  & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
14324019+3238042 & 1287120579569866496      & 218.1675     & 32.6345       & 53.1817  & 67.4362  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
14341379-6707026 & 5848443708440147072      & 218.5575     & -67.1174      & 312.6971 & -6.2152  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
14364248-0715099 & 6331121238455373696      & 219.1770     & -7.2528       & 343.2746 & 47.2051  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
14385266+3937037 & 1487940434144428416      & 219.7195     & 39.6177       & 69.0708  & 64.4716  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
14402612+0655539 & 1171807334801223808      & 220.1088     & 6.9316        & 359.9458 & 57.1894  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
14410823+4223420 & 1490063071404892544      & 220.2843     & 42.3950       & 74.4527  & 62.9795  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
14411830+1044242 & 1177885611173494016      & 220.3263     & 10.7401       & 5.8566   & 59.4075  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
14421990+5654506 & 1607745454489656960      & 220.5829     & 56.9140       & 97.1322  & 54.3031  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
14431485-0206178 & 3648915222959836800      & 220.8119     & -2.1050       & 350.0369 & 50.2535  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
14442119+4758464 & 1591067649802389632      & 221.0883     & 47.9796       & 84.0216  & 59.7291  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
14443681+3939231 & 1487238292890443776      & 221.1534     & 39.6564       & 68.2820  & 63.4225  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
14444228+4247368 & 1490052389822427648      & 221.1761     & 42.7936       & 74.6260  & 62.2155  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
14453096-0214079 & 3648730612380753664      & 221.3791     & -2.2357       & 350.5701 & 49.7835  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
14455563+5838081 & 1616958709094540672      & 221.4818     & 58.6356       & 98.6090  & 52.7466  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
14460403-7303141 & 5796756182184708096      & 221.5168     & -73.0539      & 311.1490 & -12.0377 & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
14473151+0306259 & 1157525159792413440      & 221.8812     & 3.1072        & 357.0914 & 53.3032  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
14504173+6652564 & 1669581885356163456      & 222.6740     & 66.8823       & 106.5302 & 46.2651  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
14512223+0339397 & 1157672906667474432      & 222.8427     & 3.6611        & 358.8578 & 52.9804  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
14520851+7234433 & 1698671492693440512      & 223.0356     & 72.5787       & 111.3011 & 41.7143  & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
14535190-4724035 & 5905262548019849856      & 223.4662     & -47.4010      & 323.4514 & 10.5341  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
14550996+1452303 & 1185448189587672960      & 223.7915     & 14.8751       & 16.1780  & 58.7472  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
14561630+4534315 & 1586671424357440000      & 224.0679     & 45.5754       & 77.9266  & 59.1447  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
14561931+0829491 & 1161734987952738176      & 224.0805     & 8.4970        & 6.5604   & 55.0964  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
14572828+3910442 & 1296184266229998976      & 224.3678     & 39.1789       & 65.7123  & 61.1931  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
14572980+5047347 & 1593299585391391232      & 224.3743     & 50.7930       & 86.2694  & 56.4012  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
14584270+6055051 & 1619069599620600576      & 224.6779     & 60.9180       & 99.4349  & 50.0026  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
14584982+4500407 & 1586583807024523520      & 224.7076     & 45.0113       & 76.5609  & 58.9769  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
14590313+0544031 & 1159807818946952064      & 224.7630     & 5.7342        & 3.5363   & 52.8753  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
14591786+4755555 & 1587515844991289600      & 224.8245     & 47.9321       & 81.4725  & 57.6062  & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
15002374+1131178 & 1180473277429900288      & 225.0990     & 11.5216       & 11.9797  & 55.9639  & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
15010054+5654074 & 1612825747965425152      & 225.2511     & 56.9029       & 94.2775  & 52.4072  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
15010753+1708495 & 1187645868519130240      & 225.2814     & 17.1471       & 21.3058  & 58.4630  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
15012803+3616594 & 1294826884765960192      & 225.3668     & 36.2832       & 59.5064  & 61.0283  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
15015996-2613494 & 6225828809526332416      & 225.4998     & -26.2304      & 336.1875 & 28.0814  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
15021465+3507093 & 1291694234403435648      & 225.5610     & 35.1193       & 57.0812  & 61.0336  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
15023312+0549057 & 1159849256791308160      & 225.6381     & 5.8183        & 4.5354   & 52.2458  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
15023572+0940189 & 1167946644533913728      & 225.6490     & 9.6720        & 9.7730   & 54.5041  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
15023742-2442191 & 6227668258118329088      & 225.6560     & -24.7053      & 337.2753 & 29.2794  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
15025030+1345255 & 1181911644797448832      & 225.7096     & 13.7570       & 15.9964  & 56.5808  & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
15025884+4539160 & 1586250517562417024      & 225.7452     & 45.6545       & 77.1119  & 58.0481  & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
15031286+0602157 & 1159876916380773120      & 225.8036     & 6.0377        & 4.9833   & 52.2508  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
15040464+5927327 & 1614255147440846720      & 226.0194     & 59.4591       & 97.0371  & 50.4729  & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
15043325+0441214 & 1156620193003216256      & 226.1386     & 4.6892        & 3.6098   & 51.1530  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
15050841+0701547 & 1160377499113263360      & 226.2850     & 7.0319        & 6.7542   & 52.4687  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
15060136-2508317 & 6227460583562691968      & 226.5057     & -25.1421      & 337.7284 & 28.4874  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
15060189+0444205 & 1156532506951177472      & 226.5079     & 4.7390        & 4.0375   & 50.8970  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
15065236-2547072 & 6226609772026895104      & 226.7181     & -25.7853      & 337.4994 & 27.8474  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
15071495+5704053 & 1612981535018964224      & 226.8123     & 57.0682       & 93.6455  & 51.6333  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
15085620-7020101 & 5799023787486633984      & 227.2342     & -70.3362      & 314.0728 & -10.4986 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
15092359+3623180 & 1292060685309150336      & 227.3483     & 36.3883       & 59.2466  & 59.4342  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
15094309-2025300 & 6255898665838008960      & 227.4296     & -20.4250      & 341.6853 & 31.8463  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
15095381+7303555 & 1697243020930244608      & 227.4740     & 73.0654       & 110.3625 & 40.5086  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
15102643+0809151 & 1166563287107603328      & 227.6101     & 8.1542        & 9.4922   & 52.0486  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
15114226+2557063 & 1265182569515722880      & 227.9261     & 25.9517       & 38.8871  & 58.7082  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
15122018-6551473 & 5824755211457838848      & 228.0841     & -65.8632      & 316.6733 & -6.8242  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
15140783+1824326 & 1211721397891599872      & 228.5326     & 18.4091       & 25.6801  & 56.0976  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
15142395+2613341 & 1265208133161061888      & 228.5998     & 26.2262       & 39.6035  & 58.1597  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
15174310-6858306 & 5799218602888406272      & 229.4296     & -68.9752      & 315.4580 & -9.7405  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
15185830+2620276 & 1270426797601163008      & 229.7430     & 26.3410       & 40.1419  & 57.1693  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
15193496+4256501 & 1394164216985937152      & 229.8957     & 42.9472       & 70.5652  & 56.1708  & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
15193617+2304315 & 1215718152722386816      & 229.9007     & 23.0754       & 34.3768  & 56.3328  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
15200891-6701472 & 5823675417983108096      & 230.0371     & -67.0298      & 316.7167 & -8.2270  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
15210142+7816076 & 1708318332837616256      & 230.2561     & 78.2688       & 114.1330 & 36.1725  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
15243997-8015248 & 5772460033220024576      & 231.1666     & -80.2569      & 309.3150 & -19.3429 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
15244942+6935080 & 1695610791623488128      & 231.2058     & 69.5856       & 105.9664 & 42.1297  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
15252134+6351159 & 1640849688017226496      & 231.3389     & 63.8545       & 99.7938  & 45.7530  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
15255933+5026270 & 1594780288252588032      & 231.4973     & 50.4407       & 82.0462  & 52.5882  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
15264322-7017087 & 5796025453632860544      & 231.6801     & -70.2858      & 315.3838 & -11.2653 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
15272716+2937502 & 1273518040182639872      & 231.8632     & 29.6306       & 46.4979  & 55.7525  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
15282654+6737516 & 1645668263365914368      & 232.1106     & 67.6310       & 103.6595 & 43.1537  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
15304031+2345045 & 1220893455176256512      & 232.6680     & 23.7512       & 36.6269  & 54.0401  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
15312758+2528504 & 1222449092327405056      & 232.8648     & 25.4807       & 39.5737  & 54.2501  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
15330912+8158562 & 1721465807550041856      & 233.2877     & 81.9823       & 116.7339 & 33.0944  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
15345353+5610250 & 1601294344891081472      & 233.7229     & 56.1737       & 89.2925  & 48.8931  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
15351593+0251226 & 4427077397649058944      & 233.8164     & 2.8563        & 8.3428   & 43.9483  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
15352535+2843009 & 1272505179518285696      & 233.8557     & 28.7169       & 45.2661  & 53.9200  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
15371627+3318345 & 1370624708124173312      & 234.3178     & 33.3096       & 53.0936  & 53.8838  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
15381851+4804330 & 1401181854246440704      & 234.5772     & 48.0758       & 77.2896  & 51.5478  & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
15391788+5403318 & 1597864040410848896      & 234.8246     & 54.0589       & 85.9690  & 49.2523  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
15392367+4037228 & 1389938076542244992      & 234.8487     & 40.6231       & 65.3294  & 53.0318  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
15392783+5557319 & 1601593274615155712      & 234.8660     & 55.9589       & 88.5655  & 48.4213  & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
15393011+7252178 & 1696583898069432704      & 234.8755     & 72.8716       & 108.2194 & 39.0869  & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
15394006+4426174 & 1397344691808122624      & 234.9170     & 44.4381       & 71.5001  & 52.2849  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
15414028+8245352 & 1723003508921638656      & 235.4183     & 82.7598       & 117.1416 & 32.3417  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
15420239+0515389 & 4427879525740941056      & 235.5100     & 5.2608        & 12.4234  & 43.9188  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
15431257+6424109 & 1641066429247008128      & 235.8024     & 64.4030       & 98.8461  & 43.8446  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
15433525+3739578 & 1376344024013884800      & 235.8968     & 37.6660       & 60.3300  & 52.5193  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
15441676+0459116 & 4429308311037974272      & 236.0698     & 4.9866        & 12.5277  & 43.3020  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
15452566-4444040 & 5988917073480792704      & 236.3569     & -44.7345      & 332.5139 & 7.9142   & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
15460715+0559221 & 4429522058673688192      & 236.5299     & 5.9895        & 14.0293  & 43.4575  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
15470901+0505149 & 4426320800506688384      & 236.7876     & 5.0875        & 13.1753  & 42.7569  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
15471083-4404210 & 5989331898604674176      & 236.7951     & -44.0725      & 333.1771 & 8.2384   & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
15475041+6321134 & 1640197196585984896      & 236.9601     & 63.3538       & 97.2355  & 43.9625  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
15482592-3959257 & 6008057268799998848      & 237.1080     & -39.9905      & 335.9638 & 11.2675  & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
15482651+1917200 & 1203885900077833984      & 237.1105     & 19.2889       & 31.6889  & 48.7926  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
15484895+0949113 & 4455582481414836096      & 237.2039     & 9.8198        & 19.1033  & 44.8230  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
15494232+5707537 & 1598759730070071808      & 237.4263     & 57.1316       & 89.2400  & 46.6440  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
15495840-4306370 & 5989480401391030528      & 237.4934     & -43.1103      & 334.1860 & 8.6693   & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
15501637+3536243 & 1372799645203241856      & 237.5682     & 35.6068       & 56.9350  & 51.2361  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
15511496+0734493 & 4430292717546018304      & 237.8124     & 7.5804        & 16.8074  & 43.1949  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
15512062+0140120 & 4423150667969419264      & 237.8359     & 1.6700        & 10.1666  & 39.9857  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
15514567-3935382 & 6008406329380234368      & 237.9403     & -39.5940      & 336.7238 & 11.1651  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
15521212-3934227 & 6008407257093139456      & 238.0505     & -39.5730      & 336.8038 & 11.1266  & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
15525776+0136148 & 4411131043072307456      & 238.2407     & 1.6041        & 10.3963  & 39.6157  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
15533843+0145539 & 4411228560308157184      & 238.4101     & 1.7650        & 10.6929  & 39.5676  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
15541062-3255166 & 6015313976817734784      & 238.5443     & -32.9213      & 341.5793 & 15.9076  & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
15542259-3341566 & 6012240773099364992      & 238.5941     & -33.6991      & 341.0776 & 15.2968  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
15542887-3332103 & 6012255341628535680      & 238.6203     & -33.5362      & 341.2062 & 15.4046  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
15545039-4652323 & 5987712279288235648      & 238.7100     & -46.8756      & 332.4390 & 5.2180   & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
15555135+1256054 & 1191328721374511744      & 238.9640     & 12.9349       & 24.1168  & 44.7069  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
15563950+0754021 & 4454167994065860352      & 239.1646     & 7.9006        & 18.0975  & 42.1954  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
15570603+0757417 & 4454127621373692032      & 239.2751     & 7.9616        & 18.2420  & 42.1305  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
15583081+1505320 & 1192938543835309952      & 239.6284     & 15.0922       & 27.2632  & 45.0147  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
15583757-3734113 & 6010214613689309056      & 239.6566     & -37.5698      & 339.1090 & 11.8231  & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
15584850-3603371 & 6010918747795620480      & 239.7021     & -36.0604      & 340.1638 & 12.9270  & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
15591458+0507554 & 4425763554271082112      & 239.8108     & 5.1321        & 15.3663  & 40.2314  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
15592133-3416261 & 6011940778224281856      & 239.8389     & -34.2739      & 341.4779 & 14.1806  & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
15592229-3853560 & 5997979351379581312      & 239.8429     & -38.8989      & 338.3229 & 10.7306  & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
15592785+0314441 & 4424940775976241664      & 239.8661     & 3.2456        & 13.3301  & 39.1785  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
15593606-3220592 & 6036353337976099840      & 239.9003     & -32.3498      & 342.8583 & 15.5682  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
15593767+1613419 & 1199172465527378176      & 239.9069     & 16.2283       & 28.8944  & 45.2106  & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
15595245-3207381 & 6036461468074424448      & 239.9685     & -32.1273      & 343.0584 & 15.6930  & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
16001273+2435560 & 1219123340233877376      & 240.0531     & 24.5989       & 40.5091  & 47.7050  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16004212+1105313 & 4457460855293872128      & 240.1756     & 11.0920       & 22.5513  & 42.8302  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16005880-3307564 & 6036077979033846528      & 240.2450     & -33.1323      & 342.5307 & 14.7958  & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
16020475+0622249 & 4450709720758088192      & 240.5198     & 6.3736        & 17.2362  & 40.2662  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16025295+3733291 & 1379240098985809408      & 240.7206     & 37.5580       & 59.9680  & 48.7040  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16025382-8226516 & 5768895377865607808      & 240.7243     & -82.4477      & 308.9632 & -21.9349 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
16025490+0102272 & 4411633352385123840      & 240.7287     & 1.0409        & 11.5934  & 37.2443  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16030891+1940229 & 1203268485640442880      & 240.7871     & 19.6730       & 33.9081  & 45.6475  & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
16032024+1641034 & 1199294713178394496      & 240.8344     & 16.6843       & 29.9640  & 44.5585  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16033629+3116414 & 1322162667977621632      & 240.9012     & 31.2782       & 50.5246  & 48.1846  & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
16034976+0832565 & 4451626679096707456      & 240.9573     & 8.5490        & 20.0114  & 40.9628  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16040396+1841499 & 1200065646925933056      & 241.0166     & 18.6972       & 32.7013  & 45.1166  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16040780+4241470 & 1383653195061929728      & 241.0325     & 42.6963       & 67.6884  & 48.1953  & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
16042932-2253301 & 6242404084762732800      & 241.1222     & -22.8918      & 350.6169 & 21.6196  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
16045324-2005064 & 6244194055324808576      & 241.2218     & -20.0851      & 352.8743 & 23.5013  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
16051879+1359570 & 1191908675099304704      & 241.3283     & 13.9991       & 26.7985  & 43.0681  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16052710+0024235 & 4409850528641208192      & 241.3629     & 0.4066        & 11.3808  & 36.3634  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16052946-2543348 & 6043663818991262208      & 241.3728     & -25.7263      & 348.6370 & 19.4631  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
16053749+1843052 & 1200145322861774080      & 241.4062     & 18.7181       & 32.9085  & 44.7769  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16055339+1944171 & 1203234576873824384      & 241.4725     & 19.7381       & 34.2955  & 45.0589  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16060454-3508190 & 6034898993336955008      & 241.5189     & -35.1386      & 341.9189 & 12.6086  & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
16061119-3620355 & 5998751552140270976      & 241.5466     & -36.3432      & 341.0933 & 11.7142  & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
16061643-3237103 & 6036155219728437760      & 241.5685     & -32.6195      & 343.7311 & 14.4096  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
16064542-3216179 & 6036585644175848576      & 241.6893     & -32.2717      & 344.0555 & 14.5906  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
16065604-3707315 & 5998563982328033920      & 241.7336     & -37.1254      & 340.6602 & 11.0405  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
16073239-2250378 & 6242439784523836416      & 241.8850     & -22.8439      & 351.1796 & 21.1487  & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
16073532-3208471 & 6036547126907295616      & 241.8972     & -32.1465      & 344.2762 & 14.5588  & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
16074138-3314575 & 6035358520474835456      & 241.9224     & -33.2494      & 343.5035 & 13.7492  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
16074907+1420135 & 4458558752013944960      & 241.9545     & 14.3371       & 27.5567  & 42.6512  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16080889-2943209 & 6041589418507890688      & 242.0371     & -29.7225      & 346.1198 & 16.2113  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
16081391-2017182 & 6244117639267067008      & 242.0580     & -20.2884      & 353.2985 & 22.7907  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
16083267-3438595 & 6034940156304474112      & 242.1362     & -34.6499      & 342.6401 & 12.6151  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
16084292-2820180 & 6041824610913270656      & 242.1789     & -28.3383      & 347.2285 & 17.1073  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
16091164+3008425 & 1318809707269021184      & 242.2985     & 30.1451       & 49.1055  & 46.8398  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16101125-3446225 & 6034969392126840320      & 242.5469     & -34.7729      & 342.8021 & 12.2924  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
16102112+0023264 & 4408313235288945024      & 242.5880     & 0.3907        & 12.2073  & 35.3376  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16102340+3952510 & 1379957603338177280      & 242.5976     & 39.8808       & 63.4002  & 47.2022  & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
16102544+1810108 & 1199821898940802944      & 242.6060     & 18.1697       & 32.7403  & 43.5194  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16103301+0031597 & 4408318943304571776      & 242.6376     & 0.5332        & 12.3865  & 35.3752  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16103970-2443561 & 6049772323329029632      & 242.6654     & -24.7323      & 350.2575 & 19.3246  & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
16105877-2811435 & 6041842237458491520      & 242.7449     & -28.1954      & 347.7022 & 16.8549  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
16111495-3204491 & 6035900167382119808      & 242.8123     & -32.0803      & 344.8963 & 14.0648  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
16113577-1909453 & 6245765566678852608      & 242.8991     & -19.1626      & 354.7795 & 22.9703  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
16114668-2427053 & 6049806927886876928      & 242.9445     & -24.4515      & 350.6585 & 19.3357  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
16121101-2818128 & 6042164669240420864      & 243.0459     & -28.3036      & 347.8161 & 16.5902  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
16123013+4456046 & 1385790890480677376      & 243.1255     & 44.9347       & 70.7306  & 46.4518  & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
16132830-2013405 & 6245397122905040000      & 243.3679     & -20.2279      & 354.2467 & 21.9276  & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
16134375-2517381 & 6049518065566679040      & 243.4323     & -25.2940      & 350.3364 & 18.4341  & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
16135700-2757099 & 6042198238705334144      & 243.4876     & -27.9528      & 348.3618 & 16.5565  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
16141120-2033379 & 6244625270041451648      & 243.5467     & -20.5605      & 354.1028 & 21.5799  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
16150157-2339354 & 6050327233103808768      & 243.7566     & -23.6599      & 351.8080 & 19.3390  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
16150863-0734143 & 4348947961102169344      & 243.7860     & -7.5706       & 5.3411   & 29.7363  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
16154084+3326445 & 1322837974275568384      & 243.9202     & 33.4457       & 54.1051  & 45.8933  & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
16154634-1423377 & 4329332948541070976      & 243.9431     & -14.3939      & 359.4389 & 25.3518  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
16154808-2355376 & 6050304972294952064      & 243.9503     & -23.9271      & 351.7286 & 19.0272  & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
16154986-0751166 & 4345832009572003840      & 243.9578     & -7.8546       & 5.2000   & 29.4288  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
16163380+4615010 & 1386708295494907904      & 244.1408     & 46.2502       & 72.4896  & 45.5893  & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
16163935-3233268 & 6035641953958688896      & 244.1640     & -32.5575      & 345.3794 & 12.9195  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
16164213-3256588 & 6035579999042793856      & 244.1755     & -32.9497      & 345.0995 & 12.6372  & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
16165205-2154235 & 6242759089572065920      & 244.2169     & -21.9066      & 353.4851 & 20.2129  & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
16171415+1832404 & 1200608324633174784      & 244.3090     & 18.5445       & 33.9855  & 42.1341  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16173056-1932253 & 6245550268557026432      & 244.3774     & -19.5404      & 355.4804 & 21.6788  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
16173244+0248331 & 4436119304542479616      & 244.3852     & 2.8092        & 15.8869  & 35.1277  & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
16173704+3125396 & 1319323522796448512      & 244.4044     & 31.4277       & 51.3163  & 45.2388  & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
16175168-3344503 & 6023449568284510592      & 244.4654     & -33.7473      & 344.6921 & 11.9050  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
16175506-2501165 & 6048881207813795456      & 244.4794     & -25.0213      & 351.2286 & 17.9299  & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
16180650-1903385 & 6245955610391354880      & 244.5271     & -19.0607      & 355.9689 & 21.8893  & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
16194310-0224311 & 4358730552275110272      & 244.9296     & -2.4086       & 10.9914  & 31.8317  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
16195744+3711488 & 1330482668168550016      & 244.9893     & 37.1969       & 59.5459  & 45.3052  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
16201273+8036085 & 1710329438388205824      & 245.0533     & 80.6024       & 114.1221 & 32.6119  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
16201770+4208508 & 1382053238141320192      & 245.0738     & 42.1474       & 66.5843  & 45.2579  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
16202566+0328284 & 4436260965440303232      & 245.1069     & 3.4745        & 17.0375  & 34.8571  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16203416+3132541 & 1319232263331506304      & 245.1424     & 31.5484       & 51.6133  & 44.6336  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16203444-2056578 & 6244454330343783936      & 245.1435     & -20.9494      & 354.8581 & 20.2077  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
16204714-2606162 & 6048548399391137152      & 245.1964     & -26.1045      & 350.8550 & 16.7196  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
16204887+7014507 & 1652927273492300160      & 245.2036     & 70.2474       & 103.1391 & 37.7999  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
16211341+3512582 & 1329412882010974976      & 245.3059     & 35.2162       & 56.7689  & 44.9202  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16213044-7002350 & 5807311386428745984      & 245.3768     & -70.0431      & 319.1485 & -14.1082 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
16213929-7135317 & 5806920991081963136      & 245.4138     & -71.5922      & 317.9880 & -15.1756 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
16220240+0700378 & 4439734017734002944      & 245.5100     & 7.0105        & 21.0547  & 36.2672  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
16221768+1134274 & 4459979806371200512      & 245.5737     & 11.5743       & 26.1967  & 38.2922  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16224822+5100127 & 1423692705557972992      & 245.7009     & 51.0036       & 78.8790  & 43.8416  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16225698-3234118 & 6025040458531718016      & 245.7373     & -32.5700      & 346.3139 & 11.9572  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
16231806-3110431 & 6037281562002354048      & 245.8252     & -31.1787      & 347.4021 & 12.8583  & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
16232673+0535156 & 4437155113207686400      & 245.8615     & 5.5875        & 19.7309  & 35.2705  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
16234350+2958278 & 1318193396641660544      & 245.9313     & 29.9744       & 49.5999  & 43.7104  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
16241901+0630059 & 4439457593640443392      & 246.0792     & 6.5017        & 20.8397  & 35.5268  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16243746+8055162 & 1710372289277885440      & 246.1562     & 80.9212       & 114.3254 & 32.2901  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
16244834+1804359 & 4467003074331962880      & 246.2015     & 18.0767       & 34.2353  & 40.2870  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16251518+0520267 & 4437084641390808960      & 246.3133     & 5.3407        & 19.7390  & 34.7575  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
16253573-0834395 & 4350830702966299648      & 246.3989     & -8.5777       & 6.1911   & 27.0629  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
16254695-3354120 & 6023951392267153408      & 246.4456     & -33.9033      & 345.7402 & 10.6111  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
16254871-1359117 & 4328986293140183680      & 246.4530     & -13.9866      & 1.4778   & 23.7251  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
16260791-2025280 & 6052684487252718080      & 246.5330     & -20.4245      & 356.1854 & 19.5693  & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
16260857+3126550 & 1324425389891741696      & 246.5357     & 31.4486       & 51.7260  & 43.4442  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
16263668-0628581 & 4352076965036319872      & 246.6528     & -6.4828       & 8.2699   & 28.0909  & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
16270418+0322290 & 4433540296934619520      & 246.7675     & 3.3747        & 17.9577  & 33.3815  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16272230+3655279 & 1331122622592397568      & 246.8429     & 36.9244       & 59.2849  & 43.8127  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16272250-0848362 & 4350762533245253632      & 246.8438     & -8.8101       & 6.2745   & 26.5710  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
16272730-1210551 & 4331507503365927680      & 246.8638     & -12.1820      & 3.3046   & 24.5237  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
16272732+1123305 & 4459078580497051136      & 246.8639     & 11.3918       & 26.6772  & 37.0729  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16274702-3314031 & 6024841279438699008      & 246.9460     & -33.2342      & 346.5275 & 10.7627  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
16283300+1722329 & 4467079971426476160      & 247.1375     & 17.3758       & 33.7974  & 39.2041  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16290198+1430507 & 4463821083383973760      & 247.2583     & 14.5141       & 30.4638  & 38.0131  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
16293666+0213503 & 4432101100636150400      & 247.4027     & 2.2306        & 17.1742  & 32.2510  & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
16300807+3459161 & 1326275047622823552      & 247.5330     & 34.9880       & 56.6958  & 43.0846  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16302614-3342496 & 6024015541893607808      & 247.6090     & -33.7138      & 346.5493 & 10.0310  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
16303876+1329513 & 4460685211799513600      & 247.6615     & 13.4976       & 29.4862  & 37.2470  & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
16305318+4405187 & 1405543067118031488      & 247.7216     & 44.0886       & 69.1846  & 43.2495  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16312561+1408014 & 4460744722866525824      & 247.8567     & 14.1338       & 30.3140  & 37.3298  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16320549+0401083 & 4433503532014896512      & 248.0229     & 4.0190        & 19.3730  & 32.6226  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
16322157+1615449 & 4465786018039320320      & 248.0899     & 16.2625       & 32.9026  & 37.9465  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16323169+1555079 & 4465571613272013440      & 248.1320     & 15.9189       & 32.5188  & 37.7795  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
16325211-8327479 & 5768596864756350976      & 248.2171     & -83.4633      & 308.7844 & -23.2926 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
16325439-7525259 & 5781162663455262080      & 248.2267     & -75.4239      & 315.5297 & -18.3015 & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
16333188+5906052 & 1623752935039977088      & 248.3829     & 59.1014       & 89.0805  & 40.5400  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16341169+4636439 & 1407185565691196672      & 248.5488     & 46.6122       & 72.5809  & 42.5308  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16342046+1157567 & 4459450868260931456      & 248.5853     & 11.9657       & 28.2157  & 35.7923  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
16343097+0620345 & 4438931438666007296      & 248.6291     & 6.3429        & 22.1417  & 33.2265  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
16344239+2231419 & 1298095453661818880      & 248.6767     & 22.5282       & 40.7080  & 39.5369  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16350481+1137192 & 4459250349123575808      & 248.7700     & 11.6220       & 27.9269  & 35.4828  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16352407-3359508 & 6024133674994546944      & 248.8503     & -33.9975      & 347.0358 & 9.0755   & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
16353942+1442022 & 4462370655749089792      & 248.9143     & 14.7006       & 31.4730  & 36.6137  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
16354720+1246210 & 4459657718184334720      & 248.9467     & 12.7725       & 29.3012  & 35.8082  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
16360774+5058387 & 1411871031413851648      & 249.0323     & 50.9775       & 78.3969  & 41.7744  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16373418+3852001 & 1331616986212008192      & 249.3925     & 38.8667       & 62.1109  & 41.9335  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16374852+0734375 & 4439132546216071296      & 249.4522     & 7.5771        & 23.9011  & 33.0839  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16382363-6644037 & 5815570715927353216      & 249.5985     & -66.7344      & 322.7520 & -13.0676 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
16383378+0540276 & 4435778760872577024      & 249.6408     & 5.6743        & 22.0139  & 32.0233  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
16384693+1812116 & 4562485587504234880      & 249.6956     & 18.2032       & 35.8881  & 37.2242  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16385168+1723396 & 4466157103214240256      & 249.7153     & 17.3943       & 34.9497  & 36.9173  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16385848+3000087 & 1311872265637358336      & 249.7436     & 30.0024       & 50.4744  & 40.4728  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16391895+0338467 & 4434135338883534336      & 249.8290     & 3.6463        & 20.0437  & 30.8731  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16393846+0740507 & 4445130901837683584      & 249.9103     & 7.6808        & 24.2604  & 32.7289  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
16394169+4228154 & 1356989076015732864      & 249.9237     & 42.4710       & 66.9635  & 41.6678  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16394396+4249163 & 1357571404861995136      & 249.9332     & 42.8212       & 67.4325  & 41.6644  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16402468+1550407 & 4462850115836027648      & 250.1029     & 15.8447       & 33.3319  & 35.9974  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16413086+2631045 & 1301433231662419840      & 250.3786     & 26.5179       & 46.2187  & 39.1420  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
16414836+1216122 & 4460825777486994048      & 250.4516     & 12.2700       & 29.4871  & 34.2632  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16420651+2604225 & 1301214463209079040      & 250.5271     & 26.0729       & 45.7084  & 38.8999  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
16421928+2344032 & 1299750291677336960      & 250.5803     & 23.7342       & 42.8477  & 38.2158  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
16423938-8306366 & 5768700008393198464      & 250.6643     & -83.1102      & 309.2785 & -23.3163 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
16430853+0426005 & 4434657430811775232      & 250.7856     & 4.4335        & 21.3845  & 30.4262  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
16432853+1024103 & 4446900634521443584      & 250.8689     & 10.4029       & 27.6652  & 33.0988  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
16435657+3232386 & 1314234398867571072      & 250.9857     & 32.5441       & 54.0014  & 39.9008  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
16440315+1154212 & 4448745095340450944      & 251.0132     & 11.9059       & 29.3649  & 33.6119  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16443996-7951474 & 5775442729091999616      & 251.1664     & -79.8632      & 312.1943 & -21.5044 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
16461012+3554551 & 1327313154102801664      & 251.5422     & 35.9153       & 58.4382  & 39.9504  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16462075+1719330 & 4559215674287937536      & 251.5865     & 17.3259       & 35.6738  & 35.2285  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
16462090+0333477 & 4433981853933019264      & 251.5871     & 3.5633        & 20.9569  & 29.3042  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16464088+0311203 & 4385915672332609280      & 251.6703     & 3.1890        & 20.6299  & 29.0484  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
16471020+5015587 & 1412373954904373760      & 251.7925     & 50.2663       & 77.2155  & 40.1085  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16472419+1507161 & 4461858837385161088      & 251.8508     & 15.1212       & 33.3048  & 34.1646  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16472795+2336019 & 1299862235704972928      & 251.8665     & 23.6006       & 43.1186  & 37.0499  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16474061+1340279 & 4461395668115705344      & 251.9192     & 13.6744       & 31.7358  & 33.5324  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16482585+4245290 & 1356678949313407360      & 252.1077     & 42.7581       & 67.3926  & 40.0678  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16483067+5232124 & 1413923647824211456      & 252.1278     & 52.5368       & 80.1359  & 39.6851  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
16485963+2050021 & 4564767112786411648      & 252.2484     & 20.8339       & 39.9853  & 35.8549  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16491646+1922215 & 4562883030895304960      & 252.3186     & 19.3726       & 38.3194  & 35.3028  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
16492419+1810509 & 4559694756410004480      & 252.3507     & 18.1805       & 36.9680  & 34.8573  & Gemini North & GMOS-N     & GN-2019A-Q-309  \\
16501693+3227048 & 1314079917484186880      & 252.5706     & 32.4514       & 54.1905  & 38.5689  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
16501966+2135346 & 4565674033785572096      & 252.5819     & 21.5930       & 40.9952  & 35.8058  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16505552+5951110 & 1438058374730240256      & 252.7313     & 59.8530       & 89.3675  & 38.2182  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16510088+3648458 & 1351373148578890624      & 252.7536     & 36.8128       & 59.7525  & 39.0964  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16511460+5352298 & 1426065314211359488      & 252.8108     & 53.8749       & 81.7968  & 39.1273  & Gemini North & GMOS-N     & GN-2019B-Q-403  \\
16514772+3844288 & 1352397519754683136      & 252.9488     & 38.7413       & 62.2453  & 39.1613  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16523005+0311543 & 4386055756985792640      & 253.1252     & 3.1985        & 21.4471  & 27.7859  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16534583+2531166 & 1306113268546500352      & 253.4410     & 25.5213       & 45.9217  & 36.2246  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16534773+3049290 & 1312862856894855040      & 253.4489     & 30.8247       & 52.3535  & 37.5142  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
16545744+2603567 & 1306294683667797248      & 253.7393     & 26.0658       & 46.6613  & 36.1152  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16553977-8810318 & 5765193738828393600      & 253.9147     & -88.1756      & 304.7118 & -26.2341 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
16563138+3921373 & 1352143528272068864      & 254.1308     & 39.3604       & 63.1548  & 38.3113  & Gemini North & GMOS-N     & GN-2019B-Q-403  \\
16563406+1516544 & 4545782356611145728      & 254.1419     & 15.2818       & 34.5042  & 32.1877  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16574714+4326284 & 1358072923898101120      & 254.4461     & 43.4411       & 68.3670  & 38.3907  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16581141+4516190 & 1359217446784103296      & 254.5475     & 45.2719       & 70.7044  & 38.3895  & Gemini North & GMOS-N     & GN-2019B-Q-403  \\
16583722+0153432 & 4384878175734959744      & 254.6551     & 1.8953        & 21.0105  & 25.8156  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
16590140+2521558 & 4572761867992849920      & 254.7559     & 25.3655       & 46.1472  & 35.0413  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
16591231-5353249 & 5935760874615991808      & 254.8016     & -53.8907      & 334.5301 & -6.9891  & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
17001311-7651059 & 5777695868934489600      & 255.0535     & -76.8510      & 315.3336 & -20.4624 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
17024781+2559130 & 4573174150493770368      & 255.6992     & 25.9870       & 47.1646  & 34.4012  & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
17034238+4012376 & 1353472361090529536      & 255.9266     & 40.2104       & 64.4086  & 37.0299  & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
17034776+2709455 & 4573403428730280064      & 255.9490     & 27.1627       & 48.6099  & 34.5099  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
17035954+4513186 & 1358789148349761152      & 255.9981     & 45.2218       & 70.6874  & 37.3671  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
17041564+1932115 & 4560834812533156480      & 256.0651     & 19.5366       & 39.9728  & 32.0450  & Gemini North & GMOS-N     & GN-2019B-Q-403  \\
17041979+6325224 & 1631229304871201024      & 256.0825     & 63.4229       & 93.3641  & 35.9579  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
17042385+6726017 & 1636646151984790784      & 256.0994     & 67.4338       & 98.1761  & 35.0892  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
17045983+1948039 & 4561595434057474304      & 256.2493     & 19.8011       & 40.3364  & 31.9743  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
17054252-6742414 & 5814397399577566848      & 256.4271     & -67.7115      & 323.5963 & -15.7631 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
17060632+6430248 & 1632107986461148928      & 256.5263     & 64.5069       & 94.6280  & 35.5566  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
17095788+4825288 & 1414140487836898048      & 257.4912     & 48.4247       & 74.7334  & 36.4520  & Gemini North & GMOS-N     & GN-2019B-Q-403  \\
17104782+4615401 & 1364943737701366144      & 257.6992     & 46.2611       & 72.0556  & 36.2316  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
17115737+4056337 & 1341931337289579648      & 257.9890     & 40.9427       & 65.5366  & 35.5591  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
17125716-2214215 & 4115322081195173248      & 258.2382     & -22.2393      & 1.5789   & 9.8242   & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
17130596-3442468 & 5978819326162668288      & 258.2748     & -34.7130      & 351.3705 & 2.5619   & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
17130931+4245360 & 1354380420256070272      & 258.2888     & 42.7601       & 67.7870  & 35.5412  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
17133146+5029289 & 1414644171538142464      & 258.3811     & 50.4914       & 77.3036  & 35.9029  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
17134640-2252270 & 4114531910303984896      & 258.4434     & -22.8742      & 1.1600   & 9.3062   & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
17134904+4643336 & 1364979746707350016      & 258.4543     & 46.7260       & 72.6636  & 35.7373  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
17151412-2251434 & 4114489441664092160      & 258.8089     & -22.8621      & 1.3643   & 9.0362   & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
17154790-5232570 & 5925618184739644160      & 258.9496     & -52.5492      & 337.1012 & -8.2014  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
17160251-2205199 & 4114972844488807680      & 259.0105     & -22.0888      & 2.1164   & 9.3210   & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
17162512+4249078 & 1360187452261689472      & 259.1047     & 42.8188       & 67.9367  & 34.9523  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
17163270+4302287 & 1360381309905667840      & 259.1363     & 43.0413       & 68.2098  & 34.9536  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
17163966-8711235 & 5765345368353739392      & 259.1658     & -87.1899      & 305.7941 & -25.9700 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
17174451+3653087 & 1339989290517076096      & 259.4354     & 36.8858       & 60.8694  & 33.8260  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
17185527+3839047 & 1340720740627444096      & 259.7303     & 38.6514       & 63.0121  & 33.9050  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
17192865-6853306 & 5811209090730279680      & 259.8694     & -68.8919      & 323.2697 & -17.4699 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
17194406+4515228 & 1361644549983238272      & 259.9336     & 45.2563       & 70.9624  & 34.6048  & Gemini North & GMOS-N     & GN-2019B-Q-403  \\
17212704+5033288 & 1414790574087583360      & 260.3627     & 50.5580       & 77.4157  & 34.6446  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
17215395-6411338 & 5814091284361742976      & 260.4749     & -64.1928      & 327.5914 & -15.2455 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
17215498+1423078 & 4543224965582361984      & 260.4791     & 14.3855       & 36.3144  & 26.2015  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
17224220+0353126 & 4389167576754184192      & 260.6759     & 3.8868        & 26.0535  & 21.4799  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
17234737-5834124 & 5916061474500671232      & 260.9474     & -58.5701      & 332.6325 & -12.4679 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
17240759+3635398 & 1337102866336482688      & 261.0316     & 36.5944       & 60.8209  & 32.5148  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
17251201-7832462 & 5776783519098670464      & 261.2999     & -78.5462      & 314.4593 & -22.4552 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
17252775+5318307 & 1416272239020984576      & 261.3657     & 53.3086       & 80.7640  & 34.0890  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
17254679-8513010 & 5767118193414597632      & 261.4445     & -85.2170      & 307.8573 & -25.2964 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
17255611+1556131 & 4543997853536251264      & 261.4838     & 15.9370       & 38.3268  & 25.9203  & Gemini North & GMOS-N     & GN-2019B-Q-403  \\
17265179+3527349 & 1335862475484040064      & 261.7158     & 35.4597       & 59.6472  & 31.7365  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
17272663+3847099 & 1343578233909298816      & 261.8608     & 38.7861       & 63.5177  & 32.2917  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
17283154-6945443 & 5810934625139045248      & 262.1314     & -69.7623      & 322.8906 & -18.5947 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
17285162-6941036 & 5810941016050593536      & 262.2151     & -69.6844      & 322.9775 & -18.5830 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
17285482-5720440 & 5919234390177666304      & 262.2284     & -57.3456      & 334.0646 & -12.3985 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
17291858+7510248 & 1655949551783195520      & 262.3275     & 75.1736       & 106.6308 & 31.3777  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
17292254+0305472 & 4388901086920961024      & 262.3439     & 3.0964        & 26.1330  & 19.6383  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
17293008+5534560 & 1421238419509501568      & 262.3753     & 55.5822       & 83.5052  & 33.5179  & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
17303697+0421414 & 4389421362079616512      & 262.6541     & 4.3615        & 27.4774  & 19.9486  & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
17314553+2843156 & 4598739479466205568      & 262.9397     & 28.7210       & 52.3989  & 29.0150  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
17315874-5342306 & 5921618165752908928      & 262.9948     & -53.7085      & 337.4620 & -10.8670 & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
17330791+2548590 & 4594030404311114240      & 263.2830     & 25.8164       & 49.3580  & 27.8411  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
17331311+1713463 & 4550007577936164864      & 263.3047     & 17.2295       & 40.3911  & 24.8082  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
17331323+3152308 & 4601590066440260096      & 263.3052     & 31.8752       & 55.9743  & 29.5875  & Gemini North & GMOS-N     & GN-2019B-Q-403  \\
17332654+2633432 & 4594840366419966208      & 263.3606     & 26.5620       & 50.1837  & 28.0092  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
17333170+5456025 & 1420926742322768640      & 263.3821     & 54.9340       & 82.7385  & 32.9365  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
17333194-5022586 & 5946394938738915584      & 263.3831     & -50.3830      & 340.4648 & -9.3252  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
17334423+1911331 & 4553866722012938496      & 263.4344     & 19.1925       & 42.4515  & 25.4319  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
17334679-6744028 & 5813027335062608384      & 263.4450     & -67.7341      & 325.0095 & -18.0527 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
17335350+1815568 & 4550692088345948672      & 263.4729     & 18.2658       & 41.5156  & 25.0529  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
17335522+1719221 & 4550032381370693376      & 263.4801     & 17.3228       & 40.5567  & 24.6891  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
17355093+1411487 & 4542596697766095232      & 263.9622     & 14.1969       & 37.6130  & 23.0336  & Gemini North & GMOS-N     & GN-2019B-Q-403  \\
17370392-7408233 & 5803200381170398336      & 264.2663     & -74.1398      & 319.0587 & -21.1662 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
17371472+1603347 & 4549079418323779712      & 264.3113     & 16.0597       & 39.6189  & 23.4657  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
17373165+0109351 & 4375387436181302912      & 264.3819     & 1.1598        & 25.3350  & 16.9322  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
17374593-4903259 & 5946896105559051392      & 264.4413     & -49.0572      & 341.9724 & -9.2166  & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
17381613+1806130 & 4550553412442483456      & 264.5672     & 18.1037       & 41.7822  & 24.0289  & Gemini North & GMOS-N     & GN-2019B-Q-403  \\
17382795+8319481 & 1711261033974731648      & 264.6165     & 83.3301       & 115.6847 & 29.0293  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
17390078-7342041 & 5803233817494625536      & 264.7534     & -73.7012      & 319.5460 & -21.1023 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
17390590+1504553 & 4548685209048009600      & 264.7746     & 15.0820       & 38.8351  & 22.6690  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
17393096-5334586 & 5921761544627396352      & 264.8790     & -53.5830      & 338.1559 & -11.7617 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
17412217-6605479 & 5812858972344007680      & 265.3424     & -66.0966      & 326.8979 & -17.9587 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
17412978+2128403 & 4556052314917665920      & 265.3741     & 21.4779       & 45.5304  & 24.5694  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
17415044+2448137 & 4581633552441283328      & 265.4602     & 24.8038       & 49.0054  & 25.6500  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
17421570-5343061 & 5921703652781168768      & 265.5654     & -53.7184      & 338.2431 & -12.1819 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
17422649+3217551 & 4601113221991774976      & 265.6104     & 32.2987       & 57.0410  & 27.8215  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
17425789+0417381 & 4473307880166709248      & 265.7412     & 4.2939        & 28.8983  & 17.1797  & Gemini North & GMOS-N     & GN-2019B-Q-403  \\
17431049+5633516 & 1421354113045323904      & 265.7937     & 56.5644       & 84.7158  & 31.6302  & Gemini North & GMOS-N     & GN-2019B-Q-403  \\
17435113-5359333 & 5921684136450078592      & 265.9631     & -53.9926      & 338.1167 & -12.5209 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
17442011+0827068 & 4488216467565808512      & 266.0838     & 8.4519        & 32.9700  & 18.7297  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
17442313+1055585 & 4489909058337283584      & 266.0964     & 10.9329       & 35.3481  & 19.7861  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
17451045+1600587 & 4501194587422903936      & 266.2935     & 16.0163       & 40.3894  & 21.6979  & Gemini North & GMOS-N     & GN-2019B-Q-403  \\
17452465+0613284 & 4474168965270090368      & 266.3527     & 6.2246        & 30.9912  & 17.5069  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
17452911+0549214 & 4474076782390335616      & 266.3713     & 5.8227        & 30.6231  & 17.3105  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
17460256+1657355 & 4549397894441550848      & 266.5107     & 16.9599       & 41.4117  & 21.8781  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
17465957+1519406 & 4501077351995658496      & 266.7482     & 15.3279       & 39.8990  & 21.0220  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
17470290-5058143 & 5945699978662588416      & 266.7621     & -50.9706      & 341.0550 & -11.4681 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
17471725-6723320 & 5812356121877182080      & 266.8219     & -67.3922      & 325.9405 & -19.0520 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
17471835-0035363 & 4371256532336413056      & 266.8265     & -0.5935       & 24.9271  & 13.9498  & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
17472373+5750230 & 1422587593292960640      & 266.8489     & 57.8397       & 86.2346  & 31.1099  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
17473698+5229473 & 1368840406910596992      & 266.9042     & 52.4965       & 80.0233  & 30.7093  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
17485598-7415094 & 5803007691756413056      & 267.2333     & -74.2526      & 319.2992 & -21.9506 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
17493006+1616540 & 4501261550253801344      & 267.3753     & 16.2817       & 41.0931  & 20.8494  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
17493192-5314272 & 5921036111776622592      & 267.3830     & -53.2409      & 339.2080 & -12.8965 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
17505960+1845110 & 4551354475384137600      & 267.7484     & 18.7531       & 43.6819  & 21.4870  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
17512033+4313226 & 1346347658884884608      & 267.8345     & 43.2230       & 69.5685  & 28.7120  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
17513368+0735474 & 4475867611955393280      & 267.8903     & 7.5965        & 32.9860  & 16.7468  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
17514375-8447409 & 5767473713627782016      & 267.9323     & -84.7947      & 308.5138 & -25.6774 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
17515635+0549550 & 4473933497983061632      & 267.9848     & 5.8319        & 31.3820  & 15.8796  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
17530760+0355502 & 4472708298435677312      & 268.2817     & 3.9306        & 29.7608  & 14.7578  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
17531820-5828173 & 5918003040226875648      & 268.3258     & -58.4715      & 334.6678 & -15.7762 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
17553087+1344549 & 4499700449901916672      & 268.8786     & 13.7486       & 39.2587  & 18.4954  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
17563856-6259025 & 5911002106095737472      & 269.1607     & -62.9840      & 330.5943 & -18.0888 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
17570985+6104567 & 1435424254107968896      & 269.2910     & 61.0824       & 90.0569  & 30.0062  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
17580876-5017025 & 5947067839841987840      & 269.5365     & -50.2840      & 342.5270 & -12.6917 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
17582442-5200036 & 5945364387093681024      & 269.6018     & -52.0010      & 340.9784 & -13.5132 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
17583367+0851134 & 4476514330950969216      & 269.6403     & 8.8537        & 34.9532  & 15.7402  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
17590214+0226114 & 4468887736043966848      & 269.7589     & 2.4365        & 29.0855  & 12.7636  & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
17593067+0547081 & 4474462912835838336      & 269.8779     & 5.7855        & 32.2112  & 14.1744  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
17595240+0845349 & 4476464986070993664      & 269.9684     & 8.7597        & 35.0121  & 15.4075  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
17595579+0402394 & 4469713473577956352      & 269.9825     & 4.0443        & 30.6588  & 13.2975  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
18004880+4241389 & 2113828593508701696      & 270.2031     & 42.6936       & 69.4013  & 26.9051  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
18012521+1607266 & 4501806912321934592      & 270.3551     & 16.1241       & 42.1569  & 18.1647  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
18013011-6117020 & 6635006422507626880      & 270.3755     & -61.2839      & 332.4692 & -17.9067 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
18015056-5628090 & 6651913342230612608      & 270.4607     & -56.4692      & 337.0612 & -15.9350 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
18025682-7550189 & 6414540257944747008      & 270.7368     & -75.8386      & 318.0342 & -23.3533 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
18033495+4211510 & 2113756098755468288      & 270.8956     & 42.1975       & 68.9946  & 26.2925  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
18042621-7447453 & 6417661629719563264      & 271.1092     & -74.7960      & 319.1422 & -23.1096 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
18042842-7051331 & 6431507302910109952      & 271.1185     & -70.8592      & 323.1601 & -21.8016 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
18045298-5543550 & 6652206220339855104      & 271.2208     & -55.7319      & 337.9426 & -16.0058 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
18045953+0826177 & 4476206639494994944      & 271.2481     & 8.4383        & 35.2851  & 14.1289  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
18052892+0754210 & 4475421897432191616      & 271.3705     & 7.9058        & 34.8468  & 13.7863  & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
18062441-6457049 & 6629637992566177664      & 271.6026     & -64.9518      & 329.1292 & -19.8488 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
18063457+0547198 & 4471868065390279680      & 271.6441     & 5.7888        & 33.0216  & 12.6039  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
18072175+5952412 & 2158636960809774336      & 271.8407     & 59.8781       & 88.7772  & 28.6706  & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
18073369+5849547 & 2152484604840257280      & 271.8905     & 58.8319       & 87.5943  & 28.5423  & Gemini North & GMOS-N     & GN-2016B-Q-77   \\
18082002-5104378 & 6702907209758894848      & 272.0835     & -51.0772      & 342.5353 & -14.4897 & Gemini South & GMOS-S     & GS-2016B-Q-80   \\
18083624-6750220 & 6435985682492232320      & 272.1511     & -67.8395      & 326.3388 & -21.0953 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
18085682-2106299 & 4094063947258804608      & 272.2368     & -21.1083      & 9.4190   & -0.6395  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
18095421-6630506 & 6437097494904121600      & 272.4759     & -66.5141      & 327.7151 & -20.7494 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
18100815-6731119 & 6436045915114732672      & 272.5340     & -67.5200      & 326.7140 & -21.1210 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
18102490-7119083 & 6431254307857238784      & 272.6037     & -71.3190      & 322.8651 & -22.4086 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
18123519-6033510 & 6635102251817906304      & 273.1465     & -60.5648      & 333.7220 & -18.8644 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
18124977+5854462 & 2152380494834185984      & 273.2075     & 58.9129       & 87.7729  & 27.8750  & Gemini North & GMOS-N     & GN-2016B-Q-77   \\
18135644+4824196 & 2122140905709563904      & 273.4852     & 48.4055       & 76.1877  & 25.9284  & Gemini North & GMOS-N     & GN-2016B-Q-77   \\
18141754+1612114 & 4498809506188122624      & 273.5731     & 16.2032       & 43.5513  & 15.3760  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
18145902+5852559 & 2152342188021376384      & 273.7459     & 58.8822       & 87.7782  & 27.5953  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
18150365-3751206 & 6727766450449365248      & 273.7652     & -37.8557      & 355.2089 & -9.7156  & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
18162072-4725281 & 6707603223921252608      & 274.0863     & -47.4245      & 346.5204 & -14.1192 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
18165208+6146498 & 2159095113561329024      & 274.2170     & 61.7805       & 91.0582  & 27.7118  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
18171654+1311582 & 4485396250300800768      & 274.3189     & 13.1995       & 41.0476  & 13.4620  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
18190641-6824118 & 6432812045255424128      & 274.7767     & -68.4033      & 326.1108 & -22.2046 & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
18191919-2029254 & 4091364130814956032      & 274.8300     & -20.4904      & 11.1207  & -2.4740  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
18192007-5552473 & 6649365494611393920      & 274.8337     & -55.8798      & 338.6485 & -17.9261 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
18193127-3713134 & 6728130968571404800      & 274.8804     & -37.2204      & 356.1883 & -10.2206 & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
18194826-5310564 & 6653631805885843200      & 274.9511     & -53.1823      & 341.2882 & -16.9569 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
18203066-2016012 & 4091455699522188416      & 275.1278     & -20.2670      & 11.4494  & -2.6152  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
18204921-3419480 & 4044557100560972800      & 275.2051     & -34.3300      & 358.9308 & -9.1641  & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
18211549+5653298 & 2150956936513301632      & 275.3146     & 56.8916       & 85.7084  & 26.4733  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
18220774-7608090 & 6413638383531665664      & 275.5322     & -76.1359      & 318.0782 & -24.5509 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
18223327-5258169 & 6653722004497397120      & 275.6386     & -52.9714      & 341.6581 & -17.2570 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
18231998-3926193 & 6726604713316398336      & 275.8332     & -39.4387      & 354.4896 & -11.8638 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
18232072-7312133 & 6418085663251356416      & 275.8364     & -73.2037      & 321.2137 & -23.8965 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
18273263-5638304 & 6648380469631584128      & 276.8860     & -56.6418      & 338.3346 & -19.2646 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
18274709+1732530 & 4522680968780032128      & 276.9462     & 17.5481       & 46.1950  & 12.9972  & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
18285509-3410250 & 6734946570607247360      & 277.2295     & -34.1737      & 359.8230 & -10.5966 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
18293868-2010483 & 4092688806190705152      & 277.4112     & -20.1801      & 12.5228  & -4.4728  & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
18301354-4555101 & 6708532208165979392      & 277.5564     & -45.9195      & 348.9436 & -15.6845 & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
18302241-3955233 & 6723716880376076928      & 277.5934     & -39.9232      & 354.6252 & -13.2964 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
18305087-6953306 & 6431994249123338240      & 277.7120     & -69.8919      & 324.8775 & -23.6243 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
18311217+4103160 & 2110452925308798080      & 277.8007     & 41.0545       & 69.3521  & 21.0178  & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
18315993-6920161 & 6432068225640386432      & 277.9997     & -69.3378      & 325.4903 & -23.5812 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
18321423-3829407 & 6726896461847358848      & 278.0593     & -38.4946      & 356.1143 & -13.0343 & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
18324025-6202554 & 6631161743881174400      & 278.1677     & -62.0488      & 333.1007 & -21.6336 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
18334251+4115292 & 2110471101610527616      & 278.4272     & 41.2581       & 69.7179  & 20.6345  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
18340800-5627514 & 6649667246135478144      & 278.5334     & -56.4643      & 338.8379 & -20.0593 & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
18352484-3639135 & 6733341416736455936      & 278.8535     & -36.6538      & 358.1010 & -12.8460 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
18352710-4928306 & 6703851728906337152      & 278.8629     & -49.4752      & 345.8479 & -17.8363 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
18354018-3948416 & 6723580609650147712      & 278.9174     & -39.8116      & 355.1563 & -14.1789 & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
18360814+1919587 & 4524742759245230592      & 279.0339     & 19.3330       & 48.7042  & 11.9459  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
18361214-7333443 & 6418205892271978624      & 279.0506     & -73.5623      & 321.0645 & -24.8735 & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
18371329-3141091 & 4046640705089371136      & 279.3054     & -31.6859      & 2.8720   & -11.1024 & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
18373068-5538076 & 6649914292651257984      & 279.3778     & -55.6355      & 339.8361 & -20.2361 & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
18395804+4820336 & 2119887903305583104      & 279.9919     & 48.3427       & 77.3185  & 21.7326  & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
18404278-5822181 & 6636472453764175744      & 280.1783     & -58.3717      & 337.1946 & -21.4952 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
18405632+5805144 & 2154314260908589184      & 280.2347     & 58.0874       & 87.5816  & 24.1175  & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
18411282-6105584 & 6632762873329420544      & 280.3035     & -61.0996      & 334.3961 & -22.3345 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
18430593-7820300 & 6364899129015765248      & 280.7748     & -78.3416      & 315.9278 & -26.1061 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
18462350-4939426 & 6656086710412617344      & 281.5980     & -49.6619      & 346.3089 & -19.5655 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
18482959-4911163 & 6656206965197014272      & 282.1233     & -49.1879      & 346.9033 & -19.7331 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
18490576-5304063 & 6651390073476420736      & 282.2740     & -53.0685      & 343.0039 & -21.0405 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
18491122+4005588 & 2098297480667292160      & 282.2968     & 40.0997       & 69.6176  & 17.4812  & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
18512136+5319111 & 2146237458947371520      & 282.8390     & 53.3198       & 83.0018  & 21.4618  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
18515139+7849432 & 2293311669034242432      & 282.9641     & 78.8286       & 110.4232 & 26.5533  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
18523585+4032042 & 2103587162389240064      & 283.1494     & 40.5345       & 70.2889  & 17.0332  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
18523981+4129288 & 2104473093882735104      & 283.1659     & 41.4914       & 71.2267  & 17.3692  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
19024429+5351114 & 2134680487931467648      & 285.6847     & 53.8531       & 84.1009  & 20.0193  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
19025533+4219090 & 2104015387809994496      & 285.7306     & 42.3192       & 72.7687  & 15.9045  & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
19032297-4757304 & 6662155460541591424      & 285.8457     & -47.9585      & 348.9655 & -21.6964 & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
19035178-5108429 & 6657682239223060736      & 285.9658     & -51.1453      & 345.6860 & -22.6653 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
19044854+5029122 & 2133638842399952256      & 286.2023     & 50.4867       & 80.8546  & 18.5882  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
19052503-7826440 & 6364286563599950592      & 286.3544     & -78.4456      & 315.9259 & -27.2330 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
19055032-5206090 & 6656823172744784384      & 286.4597     & -52.1025      & 344.7708 & -23.2129 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
19060062-5118110 & 6657644374791106304      & 286.5026     & -51.3031      & 345.6178 & -23.0313 & SOAR         & Goodman    & SO-2019B-013    \\
19060226-6310122 & 6438853483690577024      & 286.5094     & -63.1700      & 332.9029 & -25.6244 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
19120066-6302562 & 6438895574370061568      & 288.0028     & -63.0489      & 333.1572 & -26.2713 & SOAR         & Goodman    & SO-2019B-013    \\
19131047+3313392 & 2043394428389668992      & 288.2936     & 33.2276       & 65.1023  & 10.3325  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
19155183-4922541 & 6658254874322598016      & 288.9660     & -49.3817      & 348.0803 & -24.0638 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
19155497+4038463 & 2101342715562410240      & 288.9790     & 40.6462       & 72.1919  & 13.0050  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
19160765+4246319 & 2102705938181969408      & 289.0319     & 42.7756       & 74.2004  & 13.8530  & Gemini North & GMOS-N     & GN-2019B-Q-403  \\
19184233+8121549 & 2295494715010792576      & 289.6764     & 81.3653       & 113.4025 & 25.7824  & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
19214950-7947382 & 6361002631604746752      & 290.4561     & -79.7939      & 314.4066 & -28.0094 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
19232375+4720104 & 2129167334770344704      & 290.8489     & 47.3362       & 79.0321  & 14.5647  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
19233833+4018284 & 2101121026531480960      & 290.9098     & 40.3079       & 72.5220  & 11.5328  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
19242686+8215294 & 2295685828172114688      & 291.1115     & 82.2582       & 114.4193 & 25.7609  & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
19253278-2828581 & 6764789893132461568      & 291.3866     & -28.4828      & 10.1540  & -19.4782 & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
19275678+3601156 & 2049957756892384256      & 291.9866     & 36.0210       & 69.0116  & 8.8573   & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
19280042+4614069 & 2126804793521418112      & 292.0018     & 46.2352       & 78.3458  & 13.3850  & Gemini North & GMOS-N     & GN-2015A-Q-76   \\
19281201-2900223 & 6764699423940862080      & 292.0501     & -29.0062      & 9.8533   & -20.2078 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
19281988-6339344 & 6441410874720278272      & 292.0828     & -63.6596      & 332.7183 & -28.1600 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
19333143+8023242 & 2295227331824267136      & 293.3811     & 80.3900       & 112.4989 & 24.9896  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
19352572+5114261 & 2136022446171534848      & 293.8572     & 51.2406       & 83.5427  & 14.4346  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
19375420+5750304 & 2238305511775896064      & 294.4759     & 57.8418       & 89.9154  & 16.8966  & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
19383369+4309290 & 2077979845822635648      & 294.6404     & 43.1581       & 76.3904  & 10.3318  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
19411203-4509560 & 6684605636852993408      & 295.3001     & -45.1656      & 353.7149 & -27.2929 & SOAR         & Goodman    & SO-2019B-013    \\
19423665+0502288 & 4290628386915732736      & 295.6527     & 5.0413        & 43.3605  & -8.9889  & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
19433935+7749001 & 2291495585062080640      & 295.9139     & 77.8168       & 109.9487 & 23.7840  & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
19440238-4515172 & 6684633743118584064      & 296.0100     & -45.2548      & 353.7317 & -27.8006 & SOAR         & Goodman    & SO-2019B-013    \\
19460015-4844202 & 6671059481799424000      & 296.5006     & -48.7389      & 349.9101 & -28.7633 & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
19481329-4903448 & 6670987390771270912      & 297.0554     & -49.0625      & 349.6109 & -29.1746 & SOAR         & Goodman    & SO-2019B-013    \\
19491264+0358174 & 4242240117122573440      & 297.3027     & 3.9715        & 43.2049  & -10.9452 & Gemini North & GMOS-N     & GN-2016B-Q-77   \\
19493291+1245526 & 4305164750954492032      & 297.3872     & 12.7646       & 51.0107  & -6.7182  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
19501371-7714505 & 6365989359218055680      & 297.5571     & -77.2474      & 317.1533 & -29.6421 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
19512662-5013221 & 6669955297247174784      & 297.8609     & -50.2228      & 348.3767 & -29.8566 & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
19523317+4918292 & 2086984326351707008      & 298.1382     & 49.3080       & 83.0673  & 11.1180  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
19533677-4832517 & 6670382182636447104      & 298.4032     & -48.5477      & 350.3471 & -29.9765 & SOAR         & Goodman    & SO-2019B-013    \\
19545002+0803021 & 4298283770977735168      & 298.7085     & 8.0506        & 47.5226  & -10.1837 & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
19550782+0003520 & 4237149584437046784      & 298.7826     & 0.0644        & 40.4025  & -14.1023 & Gemini North & GMOS-N     & GN-2016B-Q-77   \\
19552158-4613569 & 6671915382881993472      & 298.8399     & -46.2325      & 353.0399 & -29.9193 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
19580641-5217166 & $\dots$ & 299.5267     & -52.2880      & 346.1300 & -31.1220 & SOAR         & Goodman    & SO-2019B-013    \\
19583119+1403473 & 1807178962362590336      & 299.6300     & 14.0631       & 53.2494  & -7.9494  & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
20000909-8240204 & 6347485957207236480      & 300.0377     & -82.6724      & 310.9453 & -29.0639 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
20015470+1103254 & 4300772996581672704      & 300.4779     & 11.0571       & 51.0544  & -10.1909 & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
20021812+0356003 & 4247387510856965504      & 300.5755     & 3.9335        & 44.7865  & -13.8220 & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
20032253-1142028 & 4190620966764303488      & 300.8439     & -11.7008      & 30.3114  & -21.1958 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
20035532-5028100 & 6667107184173771648      & 300.9805     & -50.4695      & 348.3495 & -31.8623 & SOAR         & Goodman    & SO-2019B-013    \\
20042821-0634042 & 4219932228775714816      & 301.1175     & -6.5678       & 35.3672  & -19.2177 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
20052878-5431260 & 6473118900280458240      & 301.3699     & -54.5239      & 343.5910 & -32.3653 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
20065053-0824044 & 4192486700559707136      & 301.7106     & -8.4013       & 33.8938  & -20.5545 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
20065112-0135379 & 4235780417581602304      & 301.7130     & -1.5940       & 40.3127  & -17.4679 & SOAR         & Goodman    & SO-2019B-013    \\
20071356+0151191 & 4243611826586899200      & 301.8066     & 1.8556        & 43.5250  & -15.9059 & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
20082836+1011584 & 4299755432926365184      & 302.1181     & 10.1995       & 51.1396  & -12.0148 & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
20083729-1136333 & 6880822690942721024      & 302.1554     & -11.6093      & 30.9802  & -22.3237 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
20111053-0042015 & 4236237642618470272      & 302.7939     & -0.7004       & 41.6755  & -17.9982 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
20115949+0328555 & 4244395262980430592      & 302.9979     & 3.4821        & 45.6065  & -16.1500 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
20120663-1720171 & 6873767610163223552      & 303.0277     & -17.3381      & 25.6085  & -25.3912 & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
20121138-5616178 & 6471798631629401088      & 303.0474     & -56.2716      & 341.5327 & -33.3513 & SOAR         & Goodman    & SO-2019B-013    \\
20121853-1451042 & 6877707847518537088      & 303.0772     & -14.8512      & 28.1552  & -24.4669 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
20124384+0008034 & 4236447546259730816      & 303.1826     & 0.1343        & 42.6416  & -17.9410 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
20125289+0124185 & 4242787188566429184      & 303.2204     & 1.4051        & 43.8286  & -17.3604 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
20125447-6143094 & 6442969093151242880      & 303.2269     & -61.7192      & 335.0130 & -33.2516 & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
20145497-0643013 & 4217089677680862080      & 303.7291     & -6.7171       & 36.4607  & -21.6052 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
20152495-2220596 & 6852768686118280576      & 303.8540     & -22.3500      & 20.6910  & -27.9244 & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
20153131-5719468 & 6468635748993114112      & 303.8805     & -57.3297      & 340.2547 & -33.7916 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
20160180-0523231 & 4217535808820767104      & 304.0075     & -5.3897       & 37.8676  & -21.2538 & SOAR         & Goodman    & SO-2019B-013    \\
20160744-0552554 & 4217300027997089280      & 304.0310     & -5.8821       & 37.4078  & -21.4978 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
20165001-1040388 & 6881177219022208512      & 304.2084     & -10.6774      & 32.8214  & -23.7578 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
20165024+1403416 & 1803616579035764992      & 304.2094     & 14.0615       & 55.5962  & -11.7426 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
20174990-4403599 & 6673167103853359232      & 304.4580     & -44.0666      & 356.2095 & -33.5406 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
20180356-1301215 & 6879502009977573504      & 304.5149     & -13.0226      & 30.6170  & -25.0069 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
20185485-1428523 & 6876208079299850752      & 304.7285     & -14.4812      & 29.2323  & -25.7854 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
20192202-6130149 & 6430979984003489024      & 304.8418     & -61.5042      & 335.1983 & -34.0338 & SOAR         & Goodman    & SO-2019B-013    \\
20194097-2922268 & 6797560699757276544      & 304.9207     & -29.3741      & 13.3498  & -30.9952 & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
20200915-4813436 & 6668894268525757696      & 305.0382     & -48.2288      & 351.2585 & -34.3250 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
20203472-2757112 & 6846116468972086016      & 305.1447     & -27.9531      & 15.0039  & -30.7881 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
20204659-1002234 & 6905253392633848960      & 305.1941     & -10.0399      & 33.9051  & -24.3634 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
20205529-1340439 & 6876402624138104576      & 305.2304     & -13.6790      & 30.2651  & -25.9097 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
20210974-6637116 & 6425821762641148800      & 305.2906     & -66.6200      & 329.0582 & -33.5941 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
20214042-5350224 & 6472730429078350976      & 305.4184     & -53.8396      & 344.4580 & -34.7229 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
20214109-5550310 & 6469232749446813824      & 305.4213     & -55.8420      & 342.0229 & -34.6840 & SOAR         & Goodman    & SO-2019B-013    \\
20214764-1610513 & $\dots$ & 305.4485     & -16.1809      & 27.7890  & -27.0900 & SOAR         & Goodman    & SO-2019B-013    \\
20214838-2917466 & 6797535960745546624      & 305.4516     & -29.2963      & 13.5841  & -31.4196 & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
20231318-0728503 & 4216093593161355776      & 305.8050     & -7.4807       & 36.7158  & -23.7895 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
20231543-2104080 & 6859284155805054848      & 305.8143     & -21.0689      & 22.7713  & -29.1972 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
20232260-0807452 & 6906102627927525760      & 305.8442     & -8.1293       & 36.0982  & -24.1115 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
20233743-1659533 & 6873254241311424896      & 305.9060     & -16.9982      & 27.1264  & -27.8069 & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
20235225-1628512 & 6873331791241472768      & 305.9677     & -16.4809      & 27.6924  & -27.6651 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
20241045-6720324 & 6425543307024121088      & 306.0436     & -67.3424      & 328.1432 & -33.7635 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
20242459-2529550 & 6848220487550880640      & 306.1025     & -25.4986      & 18.0292  & -30.8841 & SOAR         & Goodman    & SO-2019B-013    \\
20244286-2618599 & 6847828584672684416      & 306.1786     & -26.3167      & 17.1420  & -31.1943 & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
20244510-1605268 & 6874849529603646080      & 306.1879     & -16.0908      & 28.1909  & -27.7109 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
20255659-4915524 & 6668166013871841536      & 306.4858     & -49.2645      & 350.0553 & -35.3292 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
20263268-1025283 & 6904467555355890304      & 306.6362     & -10.4246      & 34.1904  & -25.8109 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
20271323-1658595 & 6862731949391812992      & 306.8051     & -16.9832      & 27.5101  & -28.5977 & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
20273786-1444546 & 6875659938390010240      & 306.9077     & -14.7485      & 29.8935  & -27.8272 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
20273791-2627414 & 6847786940670450944      & 306.9080     & -26.4615      & 17.2040  & -31.8614 & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
20274485-4223567 & 6679325159242871808      & 306.9369     & -42.3991      & 358.4687 & -35.1412 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
20275301-5141137 & 6475211236547281152      & 306.9709     & -51.6871      & 347.0855 & -35.6745 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
20275840-1556595 & 6874956658968640512      & 306.9934     & -15.9499      & 28.6757  & -28.3712 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
20281482-5351378 & 6473996241838555392      & 307.0617     & -53.8605      & 344.4090 & -35.6915 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
20284544-2638089 & 6847769863878031616      & 307.1897     & -26.6362      & 17.0927  & -32.1531 & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
20290062-2157354 & 6855992046192920960      & 307.2526     & -21.9599      & 22.3261  & -30.7578 & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
20290527-5059527 & 6475303698603197824      & 307.2720     & -50.9980      & 347.9347 & -35.8632 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
20292008-4513468 & 6675597235006194432      & 307.3337     & -45.2297      & 355.0431 & -35.6892 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
20293622-3652218 & 6694857444613732352      & 307.4009     & -36.8727      & 5.2030   & -34.7030 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
20301912-2844399 & 6797804306004518400      & 307.5797     & -28.7444      & 14.7997  & -33.0659 & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
20313318-3054125 & 6796525780141266304      & 307.8883     & -30.9035      & 12.3748  & -33.8669 & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
20314518-5623277 & 6469004910021548672      & 307.9383     & -56.3910      & 341.2571 & -36.0553 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
20331212-4200270 & 6679615950005226240      & 308.3006     & -42.0075      & 359.0814 & -36.1034 & SOAR         & Goodman    & SO-2019B-013    \\
20331607-5047126 & 6475629909958997376      & 308.3170     & -50.7869      & 348.1927 & -36.5233 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
20351407-4625056 & 6674758921813508736      & 308.8087     & -46.4183      & 353.6442 & -36.7828 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
20354257-0714557 & 6907591641550947072      & 308.9274     & -7.2488       & 38.4748  & -26.4555 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
20373334-3645452 & 6683227639544432512      & 309.3889     & -36.7626      & 5.6608   & -36.2542 & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
20375779-2518252 & 6800352497219577728      & 309.4909     & -25.3070      & 19.3213  & -33.7499 & Gemini South & GMOS-S     & GS-2014A-Q-74   \\
20381947-2750475 & 6798666258699212672      & 309.5811     & -27.8466      & 16.3996  & -34.5301 & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
20385050-2657542 & 6799133551141107712      & 309.7104     & -26.9651      & 17.4671  & -34.4053 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
20404939-5843259 & 6455696764877344896      & 310.2058     & -58.7239      & 338.2068 & -37.0110 & SOAR         & Goodman    & SO-2019B-013    \\
20410627-3251350 & 6792327226270824832      & 310.2762     & -32.8598      & 10.5849  & -36.2737 & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
20414841-5237274 & 6471501763492187520      & 310.4518     & -52.6243      & 345.8276 & -37.7771 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
20430947-3600325 & 6779175490951538560      & 310.7895     & -36.0090      & 6.8101   & -37.2497 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
20440973-2940093 & 6795239665071836160      & 311.0406     & -29.6693      & 14.6231  & -36.2216 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
20442721-7405038 & 6369772538209241216      & 311.1133     & -74.0844      & 319.7990 & -33.6442 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
20443065-2936534 & 6795263648167892992      & 311.1278     & -29.6148      & 14.7107  & -36.2828 & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
20445501-3732403 & 6778221802053181824      & 311.2292     & -37.5445      & 4.9575   & -37.8187 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
20451053-2934207 & 6795077693263710080      & 311.2939     & -29.5724      & 14.8036  & -36.4133 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
20460102+1506250 & 1762690140608564480      & 311.5043     & 15.1069       & 60.5339  & -17.0411 & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
20461039-3940468 & 6678691295087392640      & 311.5433     & -39.6797      & 2.2997   & -38.3093 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
20461191-3833114 & 6681901765961577344      & 311.5496     & -38.5532      & 3.7265   & -38.1932 & Gemini South & GMOS-S     & GS-2014A-Q-8    \\
20465470-3948150 & 6678675249089470464      & 311.7280     & -39.8042      & 2.1594   & -38.4628 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
20474129-4949312 & 6480909150618081536      & 311.9221     & -49.8254      & 349.3244 & -38.8519 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
20480642-3520259 & 6779625977182979328      & 312.0268     & -35.3406      & 7.8411   & -38.1391 & Gemini South & GMOS-S     & GS-2016B-Q-81   \\
20485047-7341446 & 6370159673678547712      & 312.2102     & -73.6957      & 320.1125 & -34.0636 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
20485505-4125356 & 6678289698465087232      & 312.2294     & -41.4265      & 0.1271   & -38.9756 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
20490816-2214501 & 6807184278357672576      & 312.2840     & -22.2473      & 23.7981  & -35.2623 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
20492765-5124440 & 6477616903566840064      & 312.3652     & -51.4122      & 347.2658 & -39.0363 & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
20504877+1007551 & 1751382561168000256      & 312.7031     & 10.1320       & 56.9193  & -20.8407 & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
20512785-4843325 & 6481344866460154880      & 312.8661     & -48.7257      & 350.7058 & -39.5168 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
20523629-5241033 & 6477303675894157824      & 313.1512     & -52.6843      & 345.5746 & -39.4037 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
20530472-3836380 & 6774883405575766400      & 313.2697     & -38.6106      & 3.8368   & -39.5364 & SOAR         & Goodman    & SO-2019B-013    \\
20531334-4520139 & 6484187516335125760      & 313.3056     & -45.3372      & 355.1009 & -39.8911 & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
20531555+1147415 & 1757847139781935616      & 313.3148     & 11.7949       & 58.7453  & -20.3878 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
20541462-4811494 & 6481473440600905472      & 313.5609     & -48.1971      & 351.3660 & -40.0007 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
20545308-4710289 & 6481731516596154368      & 313.7212     & -47.1747      & 352.6956 & -40.1483 & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
20555702-3912091 & 6774608463246378880      & 313.9875     & -39.2025      & 3.1341   & -40.1459 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
20565365-5609461 & 6457897089506392064      & 314.2236     & -56.1629      & 340.9995 & -39.5451 & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
20571292-4958553 & 6478163463924318208      & 314.3038     & -49.9820      & 348.9937 & -40.3727 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
20574855-4154444 & 6677344182887180800      & 314.4524     & -41.9122      & 359.6092 & -40.6592 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
20575772-5637258 & 6457695677015968384      & 314.4905     & -56.6239      & 340.3770 & -39.6099 & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
20580267+1427040 & 1761667216837966848      & 314.5112     & 14.4511       & 61.7658  & -19.7828 & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
20585673-4013142 & 6773745346616608000      & 314.7365     & -40.2206      & 1.8524   & -40.7926 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
20590249+1847021 & 1765354016765575680      & 314.7604     & 18.7839       & 65.5668  & -17.3639 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
20592599-4724182 & 6483013375355411200      & 314.8583     & -47.4051      & 352.3504 & -40.9093 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
20595162-4937337 & 6478288460356702464      & 314.9651     & -49.6260      & 349.4139 & -40.8279 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
21011036-4537322 & 6483420263376508032      & 315.2932     & -45.6256      & 354.6937 & -41.2803 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
21011096-4148546 & 6581257453716372352      & 315.2957     & -41.8152      & 359.7650 & -41.2839 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
21014399-4913588 & 6478323339786839168      & 315.4333     & -49.2331      & 349.8978 & -41.1650 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
21032352-4211400 & 6581180590980731520      & 315.8480     & -42.1945      & 359.2713 & -41.7026 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
21032466-7254213 & 6370267975574142592      & 315.8528     & -72.9059      & 320.5214 & -35.3307 & SOAR         & Goodman    & SO-2019B-013    \\
21032961-7321324 & 6370238112664426624      & 315.8734     & -73.3590      & 320.0114 & -35.1522 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
21042794-4710017 & 6480078194704569088      & 316.1165     & -47.1671      & 352.6012 & -41.7751 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
21051884-6831537 & 6376679571472808064      & 316.3285     & -68.5316      & 325.4555 & -37.1555 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
21054066-4520565 & 6483621714522704128      & 316.4194     & -45.3491      & 355.0269 & -42.0790 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
21080234+1835409 & 1788340995265967488      & 317.0097     & 18.5947       & 66.7980  & -19.1553 & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
21091442-4721520 & 6480023214826621696      & 317.3101     & -47.3645      & 352.2549 & -42.5683 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
21092218-4250491 & 6580163542725955840      & 317.3424     & -42.8470      & 358.3936 & -42.8059 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
21094841-5600060 & 6463024322681098368      & 317.4517     & -56.0017      & 340.7479 & -41.3433 & SOAR         & Goodman    & SO-2019B-013    \\
21095801+1725439 & 1788003032879354752      & 317.4917     & 17.4289       & 66.1366  & -20.2422 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
21102133+3016061 & 1852687405024593024      & 317.5888     & 30.2683       & 76.4046  & -12.0093 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
21105535+2140380 & 1790165875330692352      & 317.7299     & 21.6772       & 69.7624  & -17.7230 & Gemini North & GMOS-N     & GN-2016B-Q-77   \\
21110533-4239222 & 6580263048527430400      & 317.7722     & -42.6562      & 358.6489 & -43.1238 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
21111175-4126536 & 6581456534040000128      & 317.7990     & -41.4482      & 0.3041   & -43.1482 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
21114008-5138220 & 6476892256683323008      & 317.9170     & -51.6395      & 346.4333 & -42.4391 & SOAR         & Goodman    & SO-2019B-013    \\
21115127-5257071 & 6464688708407259008      & 317.9636     & -52.9520      & 344.6766 & -42.2436 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
21120163+2520001 & 1841468911788506112      & 318.0068     & 25.3334       & 72.8379  & -15.5436 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
21125173+2110327 & 1790077841384173312      & 318.2156     & 21.1758       & 69.6644  & -18.3915 & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
21134390-6802355 & 6399985335331112064      & 318.4330     & -68.0432      & 325.6540 & -38.0609 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
21145602+2112242 & 1791382721170477824      & 318.7334     & 21.2067       & 70.0184  & -18.7400 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
21150824+2631245 & 1847680160351457024      & 318.7844     & 26.5235       & 74.2443  & -15.2833 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
21151790-4333404 & 6579952677010742272      & 318.8246     & -43.5612      & 357.3729 & -43.8671 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
21154971-6848520 & 6375872461218303488      & 318.9572     & -68.8145      & 324.6596 & -37.9272 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
21171659-4115323 & 6580773015762728704      & 319.3191     & -41.2590      & 0.5642   & -44.2895 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
21190273+3318462 & 1854629726683249024      & 319.7614     & 33.3128       & 79.9704  & -11.3120 & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
21192932-7715553 & 6356252535213950592      & 319.8722     & -77.2654      & 315.2274 & -34.2544 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
21203573-5321426 & 6463751271665659264      & 320.1488     & -53.3619      & 343.7702 & -43.4450 & SOAR         & Goodman    & SO-2019B-013    \\
21211669+2032551 & 1790500809763786624      & 320.3195     & 20.5487       & 70.5165  & -20.2922 & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
21214670+1916532 & 1785668323017152384      & 320.4446     & 19.2815       & 69.5759  & -21.2120 & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
21232828-5328287 & 6463713682111820160      & 320.8679     & -53.4746      & 343.4834 & -43.8366 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
21240060-5241520 & 6465286018099447680      & 321.0026     & -52.6978      & 344.5084 & -44.0933 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
21243758-6400120 & 6403279953204895360      & 321.1566     & -64.0033      & 329.8995 & -40.6628 & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
21254398-6753045 & 6399850542078013568      & 321.4332     & -67.8846      & 325.2363 & -39.1502 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
21262879+1749436 & 1784515446419862656      & 321.6200     & 17.8288       & 69.1801  & -23.0057 & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
21263180+2031469 & 1790358392944627712      & 321.6325     & 20.5297       & 71.3727  & -21.2253 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
21281884-6406460 & 6403090356168392192      & 322.0785     & -64.1128      & 329.5544 & -40.9891 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
21292831-5558258 & 6460174865281654144      & 322.3680     & -55.9738      & 339.8187 & -44.0067 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
21313828-6858199 & 6396651616076109184      & 322.9094     & -68.9722      & 323.6699 & -39.1316 & SOAR         & Goodman    & SO-2019B-013    \\
21322880-6607539 & 6400620298999247488      & 323.1200     & -66.1316      & 326.8981 & -40.5202 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
21323054+1600097 & 1772048878641647488      & 323.1273     & 16.0027       & 68.7151  & -25.2935 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
21340283-6224209 & 6403844758583266688      & 323.5118     & -62.4058      & 331.2874 & -42.2744 & SOAR         & Goodman    & SO-2019B-013    \\
21343861+1538156 & 1771832962045862656      & 323.6609     & 15.6377       & 68.7878  & -25.9200 & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
21351702-5533118 & 6460110479427930624      & 323.8210     & -55.5533      & 340.0286 & -44.9137 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
21373999-2446495 & 6814831136913490048      & 324.4167     & -24.7804      & 24.6909  & -46.6478 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
21391225+3849406 & 1953863502940549504      & 324.8011     & 38.8279       & 86.8586  & -10.2246 & Gemini North & GMOS-N     & GN-2016B-Q-77   \\
21393394-5845548 & 6458363870847393792      & 324.8915     & -58.7652      & 335.5142 & -44.3375 & SOAR         & Goodman    & SO-2019B-013    \\
21414000-2854239 & 6809748884932883712      & 325.4167     & -28.9067      & 18.9769  & -48.3607 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
21430664-6338509 & 6402785069892389760      & 325.7777     & -63.6475      & 329.1653 & -42.6576 & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
21440820+3813139 & 1952857308060989312      & 326.0342     & 38.2205       & 87.1776  & -11.3208 & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
21445442-6319381 & 6402818531980755584      & 326.2268     & -63.3273      & 329.4245 & -42.9839 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
21453847+2351116 & 1794596868534480128      & 326.4103     & 23.8533       & 77.2491  & -22.1125 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
21461136-5420472 & 6461349457233919872      & 326.5473     & -54.3464      & 340.9260 & -46.7889 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
21480606+4643071 & 1974610531448247936      & 327.0253     & 46.7186       & 93.3324  & -5.3458  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
21482057+2155222 & 1793330952694172416      & 327.0857     & 21.9229       & 76.2721  & -23.9305 & Gemini North & GMOS-N     & GN-2016B-Q-77   \\
21494865+1048431 & 1765600930139450752      & 327.4527     & 10.8120       & 67.4689  & -31.8841 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
21502426-6105576 & 6409890217109702784      & 327.6011     & -61.0994      & 331.7472 & -44.5848 & SOAR         & Goodman    & SO-2019B-013    \\
21510307+3619543 & 1949409175177462272      & 327.7628     & 36.3318       & 86.9742  & -13.6488 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
21513710-7925459 & 6355014691279286400      & 327.9046     & -79.4294      & 311.9608 & -34.3178 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
21515415+0537172 & 2697022209558112768      & 327.9756     & 5.6215        & 63.1301  & -35.6543 & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
21525027-6604240 & 6398934786330198784      & 328.2094     & -66.0734      & 325.6145 & -42.3442 & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
21555532+3501402 & 1948312515407711104      & 328.9805     & 35.0278       & 86.8883  & -15.2833 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
21573551-0308043 & 2670534149811033088      & 329.3980     & -3.1345       & 55.2402  & -42.0636 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
21573761+3544196 & 1948748437403259776      & 329.4068     & 35.7388       & 87.6351  & -14.9562 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
21584417+0052490 & 2681491607815613952      & 329.6841     & 0.8803        & 59.7701  & -39.9376 & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
21584491+0129524 & 2681597607608087040      & 329.6872     & 1.4979        & 60.4089  & -39.5630 & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
22013669-6918312 & 6396019706127003520      & 330.4030     & -69.3087      & 321.4107 & -41.1916 & SOAR         & Goodman    & SO-2019B-013    \\
22032935-5635128 & 6412646138709077888      & 330.8723     & -56.5869      & 336.4465 & -48.1507 & SOAR         & Goodman    & SO-2019B-013    \\
22040352+0016519 & 2680470706974136192      & 331.0147     & 0.2811        & 60.2135  & -41.3575 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
22043661-6044348 & 6409307304149253248      & 331.1525     & -60.7430      & 330.9884 & -46.2647 & SOAR         & Goodman    & SO-2019B-013    \\
22044480+4148205 & 1959828147361822848      & 331.1867     & 41.8057       & 92.6034  & -11.0445 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
22050237+3107332 & 1898564081014685184      & 331.2598     & 31.1260       & 85.8490  & -19.5126 & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
22082896-6607320 & 6399063394830844544      & 332.1208     & -66.1255      & 324.3316 & -43.6218 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
22104990-3947023 & 6573266443723504768      & 332.7080     & -39.7840      & 1.5988   & -54.5411 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
22112456-3753100 & 6574080735161542784      & 332.8524     & -37.8861      & 4.8349   & -54.8888 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
22115350-1209181 & 2612971211403496832      & 332.9729     & -12.1551      & 46.7892  & -49.7828 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
22120815-4215210 & 6569918602615687808      & 333.0339     & -42.2559      & 357.3402 & -54.3431 & SOAR         & Goodman    & SO-2019B-013    \\
22125424-0235414 & 2675834650555144576      & 333.2260     & -2.5949       & 58.9120  & -44.8587 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
22125459-0408594 & 2627229884351014144      & 333.2275     & -4.1498       & 57.1277  & -45.7770 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
22140658-0016065 & 2678634350759886336      & 333.5274     & -0.2685       & 61.7379  & -43.6714 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
22165631-1154207 & 2612857755547023232      & 334.2346     & -11.9058      & 48.0461  & -50.7522 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
22211976-4111021 & 6569481855982624640      & 335.3324     & -41.1839      & 358.5334 & -56.2484 & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
22213981+3725402 & 1906965002686762496      & 335.4159     & 37.4278       & 92.6972  & -16.4992 & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
22221878-7406283 & 6357952517629300352      & 335.5782     & -74.1079      & 315.2965 & -39.2321 & SOAR         & Goodman    & SO-2019B-013    \\
22224538+3555471 & 1905936405260048384      & 335.6891     & 35.9298       & 92.0012  & -17.8594 & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
22224859+2804264 & 1881899328730042368      & 335.7025     & 28.0740       & 87.1525  & -24.2839 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
22225487+2954084 & 1894651090929156096      & 335.7286     & 29.9024       & 88.3423  & -22.8160 & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
22234372-8627533 & 6342106630928779392      & 335.9325     & -86.4648      & 305.3821 & -29.9330 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
22235096-6512086 & 6404249993041212928      & 335.9623     & -65.2025      & 323.9604 & -45.4350 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
22241668+2548128 & 1879125024671706624      & 336.0695     & 25.8036       & 85.9571  & -26.3073 & Gemini North & GMOS-N     & GN-2017A-Q-82   \\
22241984+2430382 & 1878702846566493440      & 336.0827     & 24.5106       & 85.1026  & -27.3515 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
22244368+3236401 & 1901779602770732032      & 336.1820     & 32.6112       & 90.3632  & -20.8244 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
22251594+2911332 & 1894379923873649536      & 336.3164     & 29.1926       & 88.3463  & -23.6909 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
22280812+3546524 & 1905786459361887488      & 337.0338     & 35.7812       & 92.8667  & -18.5901 & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
22284549-4124119 & 6593293356532115712      & 337.1895     & -41.4033      & 357.5392 & -57.5526 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
22290341+3954145 & 1909092729485051776      & 337.2642     & 39.9040       & 95.3670  & -15.2270 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
22293323+4332048 & 1981952760850101376      & 337.3885     & 43.5347       & 97.4382  & -12.2034 & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
22294083-3305402 & 6600574876582217344      & 337.4201     & -33.0945      & 13.1498  & -58.9197 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
22303946-1809055 & 2594309161890648320      & 337.6645     & -18.1516      & 40.9165  & -56.4245 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
22310829+3023018 & 1900531824573844608      & 337.7846     & 30.3839       & 90.2287  & -23.4344 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
22311433-6656572 & 6386075551166390144      & 337.8097     & -66.9492      & 321.4131 & -44.8178 & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
22315231+2320202 & 1875411630307299456      & 337.9680     & 23.3390       & 85.8927  & -29.3158 & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
22342447+2739353 & 1881261994239589888      & 338.6020     & 27.6598       & 89.2095  & -26.0942 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
22345447-6605172 & 6392134513070641408      & 338.7269     & -66.0881      & 321.9294 & -45.6798 & Gemini South & GMOS-S     & GS-2015A-Q-92   \\
22354139-4305549 & 6520905878946665344      & 338.9225     & -43.0986      & 353.7835 & -58.2882 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
22355721-2434108 & 6623904314300239488      & 338.9886     & -24.5701      & 30.0249  & -59.5016 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
22360602+3930413 & 1908318669000212480      & 339.0251     & 39.5115       & 96.3488  & -16.2740 & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
22364074-7026524 & 6384994623861077376      & 339.1698     & -70.4480      & 317.5510 & -42.6499 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
22373316-4341181 & 6520826714109323392      & 339.3882     & -43.6884      & 352.5076 & -58.4074 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
22401067-3738259 & 6595625729931613568      & 340.0444     & -37.6406      & 3.7082   & -60.5466 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
22412632-3627304 & 6596002145160945664      & 340.3597     & -36.4584      & 5.9980   & -61.0060 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
22413573+2931038 & 1887539965117822464      & 340.3989     & 29.5177       & 91.8009  & -25.3921 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
22432022-7547340 & 6357547759911189120      & 340.8343     & -75.7927      & 312.5515 & -38.8457 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
22451263+3532066 & 1903656636619168768      & 341.3026     & 35.5352       & 95.8658  & -20.6169 & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
22453503+1301210 & 2731609959149919360      & 341.3960     & 13.0225       & 81.6630  & -39.5584 & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
22454796+2826260 & 1887186850086385152      & 341.4498     & 28.4406       & 92.0438  & -26.7912 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
22471965-7201440 & 6382433144021702656      & 341.8319     & -72.0289      & 315.2876 & -41.9933 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
22472643+3532411 & 1903562838830927744      & 341.8601     & 35.5447       & 96.2925  & -20.8328 & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
22473447-5511534 & 6505905757201226368      & 341.8936     & -55.1982      & 332.9805 & -54.0938 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
22474545+2517113 & 1876790894628571264      & 341.9394     & 25.2865       & 90.5938  & -29.7079 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
22481449-5703067 & 6504026829267642240      & 342.0604     & -57.0519      & 330.4817 & -52.9800 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
22490353-5536242 & 6505879059684460032      & 342.2647     & -55.6069      & 332.2131 & -53.9996 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
22492811-5717202 & 6503988105842414464      & 342.3671     & -57.2890      & 330.0037 & -52.9492 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
22511876-3814381 & 6547694891340666752      & 342.8282     & -38.2440      & 1.4318   & -62.5487 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
22512739-5049405 & 6513929237145370880      & 342.8642     & -50.8279      & 338.5661 & -57.1795 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
22531950-6647163 & 6391157150312476032      & 343.3313     & -66.7879      & 319.2953 & -46.4097 & Gemini South & GMOS-S     & GS-2015A-Q-77   \\
22534476-5456485 & 6506123701021637888      & 343.4365     & -54.9468      & 332.3452 & -54.9349 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
22534538+7919586 & 2285728337337892480      & 343.4393     & 79.3330       & 117.4540 & 17.7348  & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
22544750-3509160 & 6554282379035795840      & 343.6980     & -35.1545      & 7.8000   & -63.8932 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
22575548-5622538 & 6493611254400172416      & 344.4812     & -56.3816      & 329.8179 & -54.4150 & SOAR         & Goodman    & SO-2019B-013    \\
22591090-4829425 & 6515325616912384256      & 344.7954     & -48.4952      & 340.8744 & -59.5330 & Gemini South & GMOS-S     & GS-2016A-Q-76   \\
22594336-3819324 & 6546814427341069568      & 344.9307     & -38.3257      & 0.2358   & -64.1116 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
23003637+2820257 & 1885059776122105728      & 345.1516     & 28.3405       & 95.1806  & -28.4919 & Gemini North & GMOS-N     & GN-2017B-Q-75   \\
23022817-4059099 & 6543252452048113152      & 345.6174     & -40.9861      & 354.1450 & -63.6855 & SOAR         & Goodman    & SO-2019B-013    \\
23035329-4139482 & 6543169129682052608      & 345.9721     & -41.6634      & 352.5059 & -63.6525 & SOAR         & Goodman    & SO-2019B-013    \\
23043022+0155166 & 2652540916900514304      & 346.1260     & 1.9213        & 77.1087  & -51.1802 & SOAR         & Goodman    & SO-2019B-013    \\
23044868-4311029 & 6541868716664047744      & 346.2028     & -43.1842      & 349.2960 & -63.1278 & SOAR         & Goodman    & SO-2019B-013    \\
23055841-8636001 & 6341894558326196480      & 346.4936     & -86.6000      & 304.6775 & -30.1638 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
23064708+2802027 & 1884897937457948672      & 346.6962     & 28.0342       & 96.4009  & -29.3904 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
23083044-7441319 & 6378503729982312576      & 347.1269     & -74.6922      & 311.6216 & -40.6522 & SOAR         & Goodman    & SO-2019B-013    \\
23085453-5226130 & 6500818969734685440      & 347.2272     & -52.4370      & 333.0369 & -58.2796 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
23093209-7132507 & 6381003327932886144      & 347.3838     & -71.5474      & 313.7284 & -43.3811 & SOAR         & Goodman    & SO-2019B-013    \\
23100319-7702165 & 6354182945092770176      & 347.5134     & -77.0379      & 309.9959 & -38.6659 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
23123243-0240516 & 2638139066923296128      & 348.1352     & -2.6811       & 74.6212  & -55.9806 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
23124700+2701045 & 2845306436489791232      & 348.1958     & 27.0179       & 97.2619  & -30.8901 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
23130418-4332060 & 6541663554666433920      & 348.2674     & -43.5350      & 346.9295 & -64.2578 & SOAR         & Goodman    & SO-2019B-013    \\
23131220+5425552 & 1996424051866554112      & 348.3008     & 54.4320       & 108.8699 & -5.7356  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
23133742-5336585 & 6500438435631474560      & 348.4060     & -53.6163      & 330.5033 & -57.9593 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
23164530-4047253 & 6548299386513340288      & 349.1888     & -40.7904      & 351.8237 & -66.2080 & SOAR         & Goodman    & SO-2019B-013    \\
23235454-4730233 & 6526777614634204672      & 350.9773     & -47.5065      & 337.1353 & -63.3930 & SOAR         & Goodman    & SO-2019B-013    \\
23273196+5438201 & 1995911404570328192      & 351.8832     & 54.6390       & 110.9023 & -6.2613  & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
23293844+3337097 & 2872688983306031616      & 352.4102     & 33.6194       & 104.0067 & -26.2286 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
23321307+1950398 & 2824757388800259840      & 353.0546     & 19.8443       & 98.6266  & -39.2600 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
23341995+4703450 & 1938499679067388288      & 353.5832     & 47.0625       & 109.5430 & -13.7949 & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
23362842-5537423 & 6496310731541441152      & 354.1184     & -55.6284      & 323.2146 & -58.4491 & SOAR         & Goodman    & SO-2019B-013    \\
23371202+2100145 & 2826450808506230016      & 354.3002     & 21.0041       & 100.5785 & -38.6241 & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
23400099+4959092 & 1943744250753474944      & 355.0042     & 49.9859       & 111.3352 & -11.2709 & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
23421250-6346584 & 6485737793369175680      & 355.5521     & -63.7829      & 315.1663 & -51.6695 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
23430472-8200221 & 6350719930141819520      & 355.7700     & -82.0061      & 305.7830 & -34.7401 & Gemini South & GMOS-S     & GS-2015B-Q-71   \\
23433753+5008599 & 1943761190104941824      & 355.9064     & 50.1500       & 111.9489 & -11.2701 & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
23450930+5538498 & 1994885560221975552      & 356.2888     & 55.6472       & 113.6190 & -6.0214  & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
23465497+1201211 & 2763718305727188480      & 356.7291     & 12.0224       & 99.0533  & -47.8353 & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
23472384+4835469 & 1940559103007605120      & 356.8494     & 48.5964       & 112.1453 & -12.9295 & Gemini North & GMOS-N     & GN-2018A-Q-403  \\
23505349+1142348 & 2766637307235175296      & 357.7229     & 11.7097       & 100.2448 & -48.4769 & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
23550005+1255039 & 2766874664308017408      & 358.7503     & 12.9178       & 102.2681 & -47.6768 & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
23555398+5702462 & 1998062118035485056      & 358.9749     & 57.0462       & 115.4026 & -5.0114  & Gemini North & GMOS-N     & GN-2016A-Q-75   \\
23560245+1109200 & 2765621221052354816      & 359.0102     & 11.1555       & 101.7665 & -49.4263 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
23562635+0651168 & 2746230337064331776      & 359.1098     & 6.8547        & 99.5568  & -53.5025 & Gemini North & GMOS-N     & GN-2017B-Q-79   \\
23563722+4615436 & 1927134439687586560      & 359.1551     & 46.2621       & 113.1422 & -15.5654 & Gemini North & GMOS-N     & GN-2015B-Q-86   \\
23564530-4429484 & 6532542491534291968      & 359.1887     & -44.4968      & 331.6470 & -69.4587 & Gemini South & GMOS-S     & GS-2017A-Q-86   \\
\bottomrule
\end{longtable}

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\arraystretch}{1.0}
\setlength{\tabcolsep}{0.62em}

\begin{longtable}{>{\small}c >{\small}c >{\small}c >{\small}c >{\small}c >{\small}c >{\small}c >{\small}c >{\small}c }
\caption{Colors, Magnitudes and Reddening Estimates} \\
\toprule
Star Name             & Star Name                & $V$     & ($B-V$)      & $G$        & ($G_{\rm BP}-G_{\rm RP}$)        & $J$    & ($J-K$) & $E(B-V)$    \\
(2MASS) & (Gaia EDR3) & & & & & & &               \\ \midrule \midrule
\endfirsthead
\multicolumn{9}{c}%
{{\bfseries Table \thetable\ }\textit{(continued)}} \\
\toprule
Star Name             & Star Name                & $V$     & ($B-V$)      & $G$        & ($G_{\rm BP}-G_{\rm RP}$)        & $J$    & ($J-K$) & $E(B-V)$    \\
(2MASS) & (Gaia EDR3) & & & & & & &               \\ \midrule \midrule
\endhead
\hline
\multicolumn{9}{c}{\textit{(continued)}}\\
\endfoot
\endlastfoot

00003305-7953389 & 4634573766005607552      & 12.411 & 0.775  & 12.184   & 1.069    & 10.804 & 0.535 & 0.074    \\
00020162-4430117 & 4994519032163925632      & 12.631 & 0.807  & 12.397   & 1.067    & 11.007 & 0.567 & 0.011    \\
00040305-6106367 & 4905632480654004608      & 12.818 & 1.075  & 12.417   & 1.466    & 10.546 & 0.745 & 0.010    \\
00043646+4124062 & 384060304935385984       & 12.612 & 1.025  & 12.371   & 1.082    & 10.896 & 0.643 & 0.073    \\
00045403+3524010 & 2876804519751163008      & 12.174 & 0.698  & 11.925   & 1.011    & 10.576 & 0.513 & 0.063    \\
00052731+0025510 & 2546113345293028608      & 12.376 & 0.864  & 12.123   & 1.110    & 10.702 & 0.563 & 0.059    \\
00060902-6238019 & 4904480471642380928      & 11.897 & 0.971  & 11.618   & 1.232    & 10.034 & 0.638 & 0.012    \\
00071189+4724466 & 393031258963415936       & 10.278 & 0.743  & 11.285   & 0.910    & 9.206  & 0.348 & 0.118    \\
00111339+0152512 & 2546752127188959232      & 12.637 & 0.879  & 12.443   & 1.077    & 11.051 & 0.600 & 0.021    \\
00140089+3148167 & 2861747777456341120      & 11.181 & 0.876  & 10.991   & 1.131    & 9.552  & 0.630 & 0.048    \\
00144636-2246093 & 2361100512255883904      & 12.756 & 1.029  & 12.319   & 1.272    & 10.679 & 0.705 & 0.020    \\
00150914-3736048 & 2308246644711975680      & 12.998 & 1.008  & 12.663   & 1.331    & 10.907 & 0.674 & 0.016    \\
00152923-2436237 & 2336022438732700672      & 12.102 & 0.972  & 11.918   & 1.267    & 10.130 & 0.688 & 0.017    \\
00152952-6121258 & 4904881106191486592      & 13.053 & 0.881  & 12.743   & 1.209    & 11.213 & 0.636 & 0.011    \\
00154806-6253207 & 4901504815220315648      & 11.043 & 0.855  & 10.769   & 1.155    & 9.293  & 0.639 & 0.015    \\
00162809-0505519 & 2443891577459590016      & 12.921 & 0.630  & 12.670   & 0.961    & 11.400 & 0.481 & 0.025    \\
00163655+3538314 & 2876439211309388672      & 11.695 & 0.867  & 11.412   & 1.142    & 9.911  & 0.604 & 0.048    \\
00163809-4912369 & 4977077135617904640      & 12.541 & 1.140  & 12.093   & 1.428    & 10.313 & 0.732 & 0.013    \\
00165353+3642326 & 2876647328245159552      & 12.893 & 0.804  & 12.738   & 1.052    & 11.389 & 0.578 & 0.059    \\
00170767+4614488 & 392109932642310272       & 12.698 & 0.781  & 12.419   & 1.121    & 11.017 & 0.579 & 0.085    \\
00175076-6819295 & 4706413931618489600      & 12.732 & 0.790  & 12.484   & 1.088    & 11.045 & 0.585 & 0.026    \\
00182947-7829325 & 4635466706886248448      & 13.008 & 0.909  & 12.821   & 1.190    & 11.213 & 0.650 & 0.064    \\
00192284+4431554 & 385734487485292928       & 11.145 & 1.099  & 10.803   & 1.319    & 9.112  & 0.665 & 0.070    \\
00202312-3950260 & 4997141779713479680      & 11.787 & 1.142  & 11.484   & 1.528    & 9.447  & 0.694 & 0.011    \\
00213396+0008219 & 2545302077511395968      & 12.665 & 0.852  & 12.605   & 1.159    & 10.836 & 0.590 & 0.023    \\
00223511-4231148 & 4992150679821873664      & 12.289 & 0.744  & 12.018   & 1.074    & 10.626 & 0.580 & 0.008    \\
00234358-1117357 & 2424691974134738816      & 12.868 & 0.899  & 12.580   & 1.199    & 11.020 & 0.640 & 0.030    \\
00235345-6649211 & 4707128682896207872      & 10.845 & 0.767  & 10.596   & 1.068    & 9.238  & 0.609 & 0.018    \\
00241677+2941440 & 2858965188404148480      & 13.007 & 0.774  & 12.773   & 1.044    & 11.436 & 0.569 & 0.054    \\
00275509+3458068 & 365999795656991616       & 12.528 & 0.805  & 12.226   & 1.182    & 10.682 & 0.598 & 0.083    \\
00281899-6820268 & 4703742084003326080      & 12.271 & 0.994  & 11.955   & 1.292    & 10.346 & 0.688 & 0.019    \\
00293797+2103054 & 2796582811359131392      & 12.142 & 0.747  & 11.916   & 1.031    & 10.565 & 0.541 & 0.037    \\
00301775+2957334 & 2858881625520606848      & 12.640 & 0.974  & 12.356   & 1.228    & 10.785 & 0.688 & 0.045    \\
00303445+2816193 & 2857835710788936832      & 12.803 & 1.191  & 12.349   & 1.484    & 10.483 & 0.728 & 0.034    \\
00311900+4957158 & 391597358363860608       & 12.959 & 0.867  & 12.716   & 1.135    & 11.248 & 0.604 & 0.103    \\
00325147+4107490 & 381063654713703040       & 12.153 & 0.780  & 11.915   & 1.046    & 10.521 & 0.543 & 0.053    \\
00331311+2033190 & 2796309861892160384      & 12.929 & 0.832  & 15.019   & 0.000    & 11.249 & 0.613 & 0.034    \\
00341417-3943068 & 4994368227272214784      & 11.789 & 0.810  & 11.584   & 1.071    & 10.194 & 0.604 & 0.013    \\
00342795-2413107 & 2348080164279166208      & 12.685 & 1.177  & 12.246   & 1.554    & 10.304 & 0.760 & 0.015    \\
00351869-2854190 & 2319002587146050304      & 13.043 & 0.871  & 12.781   & 1.141    & 11.283 & 0.618 & 0.016    \\
00354136+1618228 & 2780880960680375808      & 12.946 & 0.895  & 12.618   & 1.229    & 10.982 & 0.661 & 0.036    \\
00370433+4341208 & 387703815888550656       & 11.746 & 1.152  & 11.393   & 1.434    & 9.607  & 0.721 & 0.056    \\
00370966-4224102 & 4992914501101243264      & 11.800 & 0.872  & 11.584   & 1.125    & 10.109 & 0.589 & 0.009    \\
00374809-2751193 & 2343095974991737600      & 12.673 & 1.189  & 12.327   & 1.488    & 10.462 & 0.760 & 0.013    \\
00400685-4325183 & 4980747129334018944      & 12.363 & 1.092  & 11.923   & 1.430    & 10.179 & 0.720 & 0.007    \\
00410089+3633397 & 365840847508048384       & 12.363 & 0.740  & 12.147   & 1.021    & 10.803 & 0.509 & 0.041    \\
00410467+1649478 & 2782313903504860032      & 12.866 & 0.909  & 12.328   & 1.342    & 10.522 & 0.702 & 0.040    \\
00425182+1925361 & 2795241995584048000      & 12.917 & 0.819  & 12.630   & 1.142    & 11.115 & 0.563 & 0.055    \\
00433651-2719379 & 2343181981712123520      & 12.806 & 0.989  & 12.490   & 1.252    & 10.896 & 0.634 & 0.008    \\
00435264-2132285 & 2350389894612060544      & 12.831 & 0.794  & 12.605   & 1.047    & 11.238 & 0.558 & 0.014    \\
00452879-5846450 & 4906911251332870144      & 10.615 & 0.912  & 10.405   & 1.164    & 8.934  & 0.604 & 0.012    \\
00463619-3739335 & 5000753194373767424      & 11.929 & 0.804  & 11.685   & 1.117    & 10.279 & 0.631 & 0.010    \\
00482546-7441092 & 4685477782827620992      & 12.023 & 0.713  & 11.904   & 0.984    & 10.633 & 0.513 & 0.040    \\
00482715-8224023 & 4629945985987660416      & 12.494 & 1.058  & 12.163   & 1.330    & 10.458 & 0.672 & 0.113    \\
00504527-6351504 & 4709709305405862656      & 12.528 & 0.996  & 12.128   & 1.344    & 10.444 & 0.641 & 0.019    \\
00510748-7809118 & 4635149768362820096      & 12.784 & 0.992  & 12.447   & 1.294    & 10.803 & 0.648 & 0.052    \\
00521010-6006097 & 4903551070783622528      & 11.995 & 1.021  & 11.651   & 1.316    & 10.033 & 0.671 & 0.014    \\
00522310-5804087 & 4907332914042242304      & 11.960 & 0.783  & 11.670   & 1.079    & 10.324 & 0.663 & 0.015    \\
00523111+3758286 & 367656523458156544       & 12.869 & 0.698  & 12.692   & 0.970    & 11.406 & 0.522 & 0.039    \\
00582707+0633561 & 2553447805108682496      & 12.512 & 0.895  & 12.251   & 1.149    & 10.743 & 0.603 & 0.051    \\
00594615+1223173 & 2584343227151274752      & 12.972 & 0.968  & 12.654   & 1.260    & 11.123 & 0.700 & 0.060    \\
01021265+0428241 & 2551971405806340096      & 11.608 & 0.956  & 11.315   & 1.241    & 9.772  & 0.697 & 0.016    \\
01024809+4300486 & 376344555103575808       & 11.487 & 1.063  & 11.217   & 1.280    & 9.520  & 0.753 & 0.073    \\
01031767+0908145 & 2581189278047060224      & 11.959 & 0.757  & 11.712   & 1.069    & 10.326 & 0.598 & 0.032    \\
01033338-7410471 & 4684860888081427840      & 12.091 & 0.766  & 11.937   & 1.039    & 10.512 & 0.578 & 0.038    \\
01040440+0504477 & 2552119633717667584      & 11.498 & 0.823  & 11.257   & 1.059    & 9.952  & 0.563 & 0.018    \\
01042513+4011391 & 371347102956265728       & 12.846 & 0.935  & 12.570   & 1.234    & 11.011 & 0.634 & 0.041    \\
01042908+0755213 & 2578034366869468800      & 12.792 & 0.905  & 12.559   & 1.198    & 10.960 & 0.614 & 0.034    \\
01051545-0041328 & 2533223147709485312      & 12.693 & 1.046  & 12.308   & 1.359    & 10.620 & 0.685 & 0.030    \\
01065190-5244105 & 4927175937828177280      & 13.642 & 0.805  & 13.364   & 1.130    & 11.908 & 0.619 & 0.011    \\
01132198-6139522 & 4710458244623085184      & 12.819 & 0.921  & 12.596   & 1.201    & 11.090 & 0.697 & 0.015    \\
01200289-0158201 & 2533312006288169600      & 11.233 & 0.755  & 10.998   & 1.032    & 9.673  & 0.581 & 0.042    \\
01250922-5614027 & 4910744423745801472      & 13.799 & 0.900  & 13.550   & 1.159    & 12.063 & 0.642 & 0.022    \\
01253364-4148345 & 4984027698370924672      & 10.475 & 0.701  & 10.314   & 0.995    & 8.830  & 0.608 & 0.014    \\
01253802-2911025 & $\dots$ & 13.971 & 1.476  & $\dots$ & $\dots$ & 10.390 & 0.761 & 0.011    \\
01291742-7139220 & 4687775246726470144      & 12.563 & 0.959  & 12.290   & 1.231    & 10.713 & 0.616 & 0.038    \\
01311599-4016510 & 5008222486100643200      & 11.110 & 0.802  & 10.862   & 1.088    & 9.526  & 0.668 & 0.012    \\
01315199-6547540 & 4710799574264331904      & 12.519 & 0.844  & 12.367   & 1.128    & 10.807 & 0.617 & 0.016    \\
01323787-1530302 & 2451901038631956224      & 12.692 & 0.858  & 12.428   & 1.071    & 11.095 & 0.600 & 0.015    \\
01363655+5451319 & 409152813849385216       & 12.990 & 1.059  & 12.764   & 1.401    & 10.813 & 0.711 & 0.226    \\
01372246-4611110 & 4931138955692103424      & 12.059 & 0.842  & 11.865   & 1.074    & 10.469 & 0.593 & 0.015    \\
01373378-6921368 & 4691261969896942848      & 12.621 & 0.988  & 12.282   & 1.304    & 10.627 & 0.674 & 0.021    \\
01382048-7637319 & 4636801853303548416      & 12.701 & 0.663  & 12.490   & 0.959    & 11.233 & 0.516 & 0.044    \\
01390079-7811248 & 4633446629147784320      & 13.024 & 0.958  & 12.721   & 1.263    & 11.096 & 0.661 & 0.053    \\
01394297-1615477 & 2452308064092390784      & 12.154 & 0.974  & 11.841   & 1.228    & 10.266 & 0.630 & 0.012    \\
01430726-6445174 & 4710973567683306624      & 11.980 & 0.867  & 11.725   & 1.150    & 10.241 & 0.635 & 0.019    \\
01481644-5717024 & 4718885485854328064      & 12.640 & 0.690  & 12.456   & 0.956    & 11.199 & 0.502 & 0.020    \\
01481836-6022102 & 4717520854484700288      & 12.534 & 0.749  & 12.357   & 1.019    & 11.015 & 0.515 & 0.018    \\
01512909-5049125 & 4940475493039087872      & 13.842 & 0.906  & 13.558   & 1.191    & 12.013 & 0.657 & 0.014    \\
01532990-7617103 & 4636731828156259712      & 12.221 & 0.865  & 11.955   & 1.143    & 10.494 & 0.600 & 0.048    \\
01535484+4743406 & 357061938652034816       & 12.928 & 0.825  & 12.742   & 1.100    & 11.289 & 0.629 & 0.121    \\
01541382-4927292 & 4940875062436326784      & 12.483 & 0.786  & 12.247   & 1.062    & 10.837 & 0.564 & 0.018    \\
01542953-4953166 & 4940665261873824640      & 12.401 & 1.076  & 12.063   & 1.332    & 10.387 & 0.662 & 0.015    \\
01555066-6400155 & 4699467590815290368      & 12.668 & 0.841  & 12.392   & 1.146    & 10.872 & 0.558 & 0.023    \\
01555808+5040276 & 359446465839056512       & 12.130 & 0.915  & 11.790   & 1.217    & 10.324 & 0.705 & 0.234    \\
01570453-6511318 & 4699066135928244224      & 12.892 & 0.799  & 12.648   & 1.122    & 10.981 & 0.672 & 0.023    \\
01585657-1624249 & 5141897776909177856      & 11.991 & 0.767  & 11.796   & 0.979    & 10.537 & 0.531 & 0.025    \\
01592159+8341476 & 572808964949945088       & 12.687 & 0.895  & 12.435   & 1.199    & 10.912 & 0.671 & 0.153    \\
02002105-2520170 & 5121763691780187008      & 11.839 & 0.981  & 11.438   & 1.282    & 9.776  & 0.721 & 0.012    \\
02002992+5657571 & 505258239019253760       & 12.684 & 0.902  & 12.323   & 1.261    & 10.706 & 0.670 & 0.297    \\
02013041-0949339 & 2462500536881830528      & 11.970 & 0.822  & 11.727   & 1.063    & 10.326 & 0.558 & 0.019    \\
02020691-8507254 & 4616783629211669888      & 12.910 & 1.101  & 12.510   & 1.455    & 10.672 & 0.714 & 0.111    \\
02023240+5535052 & 504560598882408960       & 12.946 & 0.847  & 15.132   & 1.119    & 11.134 & 0.657 & 0.276    \\
02062328-0718389 & 2487426224965026688      & 12.886 & 0.915  & 12.585   & 1.186    & 11.139 & 0.667 & 0.018    \\
02091623-2825011 & 5117222021562768256      & 11.211 & 1.105  & 10.857   & 1.370    & 9.139  & 0.708 & 0.011    \\
02121057-2136569 & 5124244804192255104      & 12.878 & 0.734  & 12.648   & 1.014    & 11.319 & 0.570 & 0.013    \\
02131127-3617490 & 4965179285932359552      & 12.942 & 1.016  & 12.663   & 1.327    & 10.940 & 0.665 & 0.014    \\
02143996-2731561 & 5116644773662434176      & 12.877 & 1.009  & 12.346   & 1.461    & 10.550 & 0.744 & 0.011    \\
02151298+4941500 & 355587661060325120       & 12.854 & 0.917  & 12.561   & 1.151    & 11.156 & 0.639 & 0.172    \\
02165682+4443112 & 352161380966711936       & 12.583 & 1.104  & 12.224   & 1.410    & 10.485 & 0.711 & 0.072    \\
02165716-7547064 & 4637170571951777280      & 11.894 & 1.064  & 11.573   & 1.345    & 9.886  & 0.683 & 0.041    \\
02184236-5351323 & 4743265369493805696      & 12.964 & 0.927  & 12.649   & 1.239    & 11.052 & 0.624 & 0.025    \\
02184254-6111160 & 4701711045508666112      & 12.167 & 0.751  & 11.847   & 1.118    & 10.376 & 0.570 & 0.044    \\
02194944-2701309 & 5117093275622914688      & 12.934 & 0.598  & 12.804   & 0.756    & 12.021 & 0.526 & 0.011    \\
02200131-5909599 & 4738094228868954496      & 11.649 & 1.070  & 11.219   & 1.432    & 9.430  & 0.709 & 0.024    \\
02200416-3505332 & 4966846038184021888      & 12.908 & 0.834  & 12.674   & 1.080    & 11.276 & 0.573 & 0.014    \\
02202248-3221349 & 4970735118186763520      & 12.745 & 1.048  & 12.371   & 1.390    & 10.582 & 0.697 & 0.016    \\
02205873-6708044 & 4696223279895236992      & 11.790 & 0.968  & 11.509   & 1.230    & 9.953  & 0.660 & 0.026    \\
02215591-1414291 & 5146733910084621440      & 11.685 & 0.872  & 13.681   & 0.000    & 10.033 & 0.581 & 0.017    \\
02230945+3819551 & 331739842266523264       & 12.688 & 1.163  & 12.351   & 1.107    & 11.037 & 0.652 & 0.041    \\
02234760-4630467 & 4940121690813101056      & 12.498 & 0.839  & 12.294   & 1.066    & 10.894 & 0.584 & 0.014    \\
02242892+7959144 & 562642266262613504       & 11.413 & 0.832  & 11.268   & 1.080    & 9.838  & 0.554 & 0.161    \\
02243601-3101131 & 5066948639089274496      & 12.942 & 0.795  & 12.725   & 1.083    & 11.277 & 0.589 & 0.015    \\
02255030-7822010 & 4632830898340209920      & 12.564 & 0.755  & 12.326   & 1.062    & 10.914 & 0.532 & 0.066    \\
02260082-2250455 & 5120483443633370496      & 12.773 & 0.947  & 12.499   & 1.233    & 10.844 & 0.640 & 0.016    \\
02263468-7052018 & 4645240501967006720      & 13.722 & 0.831  & 13.479   & 1.121    & 12.006 & 0.585 & 0.037    \\
02263472-1610120 & 5145471979973495040      & 12.670 & 1.159  & 12.304   & 1.469    & 10.418 & 0.776 & 0.022    \\
02263559-6118229 & 4701661876723001088      & 13.029 & 1.046  & 12.692   & 1.315    & 11.027 & 0.688 & 0.029    \\
02265573-3957537 & 4951576334231196160      & 12.222 & 0.803  & 11.966   & 1.117    & 10.543 & 0.629 & 0.017    \\
02272940-1844371 & 5131351909915040640      & 11.904 & 0.917  & 11.513   & 1.184    & 10.030 & 0.700 & 0.026    \\
02281118+3107248 & 132459372685231872       & 13.016 & 0.992  & 15.066   & 0.000    & 10.905 & 0.651 & 0.080    \\
02284342+8235565 & 569513114421444480       & 11.582 & 0.818  & 11.337   & 1.219    & 9.573  & 0.708 & 0.231    \\
02295644-7231067 & 4643772207267807104      & 12.959 & 0.753  & 12.789   & 1.007    & 11.406 & 0.556 & 0.028    \\
02302280-1713235 & 5133294712601873024      & 12.692 & 0.973  & 12.294   & 1.286    & 10.581 & 0.663 & 0.020    \\
02302823+3146355 & 134052560743210624       & 12.685 & 0.985  & 12.491   & 1.249    & 10.813 & 0.644 & 0.075    \\
02314914-4251147 & 4950048081786940160      & 11.567 & 1.009  & 11.297   & 1.276    & 9.663  & 0.603 & 0.018    \\
02322533-2955268 & 5067349028825362176      & 12.655 & 0.835  & 12.453   & 1.099    & 11.016 & 0.603 & 0.014    \\
02332987-2602004 & 5070849431466425600      & 11.620 & 0.928  & 11.397   & 1.170    & 9.918  & 0.632 & 0.018    \\
02335901-5218323 & 4744814203419011456      & 11.178 & 0.860  & 10.988   & 1.138    & 9.486  & 0.607 & 0.030    \\
02343390-3438203 & 5062336050373022976      & 11.374 & 0.711  & 11.133   & 1.002    & 10.061 & 0.716 & 0.020    \\
02345434-3349391 & 5062448200558971136      & 12.831 & 0.978  & 12.475   & 1.291    & 10.833 & 0.657 & 0.014    \\
02361077-1202559 & 5171442680844060160      & 12.212 & 0.782  & 11.982   & 1.037    & 10.624 & 0.564 & 0.022    \\
02371057-4036121 & 4951834822543543040      & 10.727 & 0.599  & 10.578   & 0.779    & 9.257  & 0.397 & 0.019    \\
02372192+4302214 & 340142202749502464       & 12.990 & 0.901  & 12.877   & 1.157    & 11.409 & 0.646 & 0.075    \\
02384449-3325102 & 5062531071950987392      & 12.013 & 0.736  & 11.802   & 1.023    & 10.472 & 0.550 & 0.015    \\
02394381-3631306 & 4953863662014601216      & 12.968 & 0.590  & 12.806   & 0.806    & 11.923 & 0.371 & 0.029    \\
02401392+2556291 & 126323578110142848       & 12.385 & 0.896  & 12.148   & 1.232    & 10.492 & 0.644 & 0.129    \\
02404390+4457499 & 340915713477131008       & 13.009 & 1.312  & 12.653   & 1.405    & 10.797 & 0.734 & 0.095    \\
02425864-3709379 & 4953584523499875712      & 12.458 & 0.721  & 12.254   & 0.989    & 10.947 & 0.544 & 0.018    \\
02431746-8608453 & 4613478261037323776      & 12.948 & 1.198  & 12.537   & 1.504    & 10.635 & 0.724 & 0.085    \\
02435125-2942551 & 5065856377366623872      & 12.824 & 1.228  & 12.386   & 1.514    & 10.553 & 0.714 & 0.017    \\
02451977+1332222 & 31933391083889152        & 13.027 & 0.758  & 12.719   & 1.128    & 11.228 & 0.576 & 0.086    \\
02462323-3137296 & 5064607984993521792      & 12.590 & 0.900  & 12.345   & 1.110    & 10.971 & 0.595 & 0.021    \\
02471497-6303000 & 4721297363392975488      & 12.201 & 0.975  & 11.885   & 1.237    & 10.251 & 0.663 & 0.021    \\
02494852-2229202 & 5077735500993403648      & 11.173 & 0.796  & 11.036   & 1.095    & 9.516  & 0.613 & 0.029    \\
02501156+3457476 & 140083622534201088       & 12.653 & 1.009  & 12.262   & 1.355    & 10.558 & 0.692 & 0.068    \\
02512543+8333571 & 569663953674510464       & 12.962 & 1.033  & 12.652   & 1.396    & 11.011 & 0.741 & 0.259    \\
02523341-4416060 & 4755176207159038080      & 13.373 & 1.094  & 12.997   & 1.365    & 11.293 & 0.675 & 0.009    \\
02525369+2107466 & 109283900954164992       & 12.899 & 1.035  & 12.512   & 1.429    & 10.628 & 0.688 & 0.300    \\
02525416-3228483 & 5052264558220148352      & 12.594 & 1.165  & 13.924   & 0.000    & 10.364 & 0.742 & 0.024    \\
02532757-3454050 & 5049605732946898432      & 13.017 & 0.848  & 12.790   & 1.097    & 11.367 & 0.592 & 0.017    \\
02533614-6234511 & 4721372684235614848      & 12.766 & 0.752  & 12.533   & 1.006    & 11.229 & 0.540 & 0.025    \\
02564805-1942473 & 5128076774013414912      & 12.202 & 0.908  & 11.995   & 1.175    & 10.439 & 0.644 & 0.017    \\
02571027+3318455 & 136508702211948672       & 12.905 & 0.931  & 12.553   & 1.268    & 10.919 & 0.624 & 0.105    \\
02580877+0829424 & 8791969854015488         & 12.794 & 0.770  & 12.538   & 1.066    & 11.218 & 0.573 & 0.249    \\
02590016-7209504 & 4645469170322185984      & 12.470 & 0.864  & 12.123   & 1.150    & 10.632 & 0.618 & 0.023    \\
03042561+3112028 & 135287316592202880       & 13.014 & 0.991  & 12.625   & 1.302    & 11.042 & 0.700 & 0.191    \\
03042843-3406046 & 5050991770433282688      & 10.884 & 0.918  & 10.600   & 1.223    & 9.078  & 0.642 & 0.018    \\
03044130-3635405 & 5047482782152551808      & 11.953 & 0.731  & 11.699   & 1.008    & 10.363 & 0.545 & 0.016    \\
03053573+2834227 & 115967213665888000       & 11.946 & 1.038  & 11.577   & 1.266    & 9.918  & 0.659 & 0.156    \\
03060595-5251430 & 4746980344406420736      & 12.480 & 0.666  & 12.275   & 0.976    & 10.999 & 0.558 & 0.015    \\
03080797+3836489 & 142648478221664256       & 11.960 & 0.651  & 11.799   & 0.852    & 10.854 & 0.472 & 0.127    \\
03091996-5853578 & 4724087928200048768      & 13.027 & 0.874  & 12.800   & 1.192    & 11.306 & 0.652 & 0.017    \\
03095592-0459281 & 5182694120770155264      & 11.961 & 1.051  & 11.659   & 1.357    & 9.862  & 0.669 & 0.063    \\
03104602+4514503 & 433115020506112512       & 12.523 & 1.003  & 12.134   & 1.345    & 10.454 & 0.693 & 0.220    \\
03121034-5703094 & 4727345712434297984      & 13.740 & 1.027  & 13.427   & 1.272    & 11.806 & 0.626 & 0.016    \\
03123270-2849566 & 5059444369153859200      & 12.969 & 0.800  & 12.726   & 1.087    & 11.311 & 0.564 & 0.014    \\
03123346-5234570 & 4735321737284031232      & 12.981 & 0.837  & 12.729   & 1.120    & 11.265 & 0.579 & 0.018    \\
03131491-8107109 & 4619392843320436608      & 13.091 & 0.874  & 12.819   & 1.151    & 11.331 & 0.591 & 0.060    \\
03134048-8045218 & 4619419089865071744      & 13.018 & 0.842  & 12.629   & 1.032    & 11.584 & 0.582 & 0.057    \\
03135196+4230102 & 240424332130561024       & 12.624 & 0.724  & 12.426   & 1.004    & 10.897 & 0.574 & 0.157    \\
03152783+3353586 & 137535813574478592       & 11.562 & 0.869  & 11.354   & 1.073    & 9.917  & 0.512 & 0.138    \\
03155572+3357169 & 125528253246150656       & 12.397 & 0.981  & 12.036   & 1.304    & 10.348 & 0.704 & 0.162    \\
03155933-7432577 & 4639776204054863232      & 12.619 & 1.093  & 12.108   & 1.356    & 10.446 & 0.759 & 0.057    \\
03163710+2332211 & 110907432953980800       & 11.506 & 0.950  & 11.215   & 1.255    & 9.609  & 0.666 & 0.178    \\
03170396-3740469 & 4854289415101796608      & 12.072 & 0.914  & 11.788   & 1.189    & 10.264 & 0.635 & 0.022    \\
03171573-3747479 & 4854284497363037696      & 12.305 & 1.085  & 11.882   & 1.436    & 10.080 & 0.683 & 0.020    \\
03173348-3705188 & 4854694001021568896      & 11.175 & 1.011  & 13.836   & 0.000    & 9.274  & 0.646 & 0.022    \\
03180842+1814447 & 56110625281842816        & 11.276 & 0.593  & 10.658   & 1.240    & 9.040  & 0.639 & 0.114    \\
03190720-5245069 & 4735169768457507968      & 12.790 & 0.796  & 12.558   & 1.087    & 11.150 & 0.566 & 0.019    \\
03214149-5553303 & 4733473496892938368      & 12.785 & 0.985  & 12.531   & 1.257    & 10.936 & 0.675 & 0.024    \\
03220165-0020329 & 3262842880464520576      & 12.311 & 0.858  & 12.058   & 1.114    & 10.693 & 0.644 & 0.060    \\
03222245-3731294 & 4854443793406263040      & 12.643 & 0.789  & 12.420   & 1.032    & 11.163 & 0.645 & 0.015    \\
03223653+0859382 & 11176917949244800        & 12.909 & 1.150  & 12.429   & 1.539    & 10.515 & 0.758 & 0.234    \\
03242169-3515217 & 4860920810247328256      & 10.724 & 0.691  & 10.488   & 1.024    & 9.169  & 0.536 & 0.011    \\
03242519-1550054 & 5106733402188456320      & 11.926 & 0.967  & 11.529   & 1.266    & 9.882  & 0.713 & 0.032    \\
03252266+8009505 & 568038153934104320       & 11.696 & 0.993  & 11.388   & 1.352    & 9.645  & 0.644 & 0.199    \\
03260086-4126000 & 4849648891917127424      & 13.010 & 0.855  & 12.630   & 1.197    & 11.099 & 0.693 & 0.010    \\
03260534-2006507 & 5101544016542831232      & 12.887 & 0.989  & 12.513   & 1.252    & 10.966 & 0.706 & 0.027    \\
03263031+0616326 & 9265348264761984         & 12.969 & 1.027  & 12.574   & 1.336    & 10.853 & 0.717 & 0.209    \\
03265306-0053348 & 3264007336293442048      & 12.942 & 1.108  & 12.348   & 1.474    & 10.521 & 0.731 & 0.084    \\
03265389+0202281 & 3268028903151246720      & 11.861 & 0.764  & 11.567   & 1.123    & 10.110 & 0.624 & 0.102    \\
03275664-4544078 & 4846530329047408384      & 12.269 & 1.036  & 11.957   & 1.309    & 10.365 & 0.693 & 0.009    \\
03283529-4000252 & 4853194778260569856      & 12.876 & 0.802  & 12.652   & 1.047    & 11.319 & 0.552 & 0.007    \\
03283748+1856359 & 57481853722629888        & 12.681 & 0.879  & 12.232   & 1.303    & 10.508 & 0.664 & 0.138    \\
03292423-6057094 & 4722654951015751680      & 12.424 & 0.793  & 12.084   & 1.158    & 10.559 & 0.628 & 0.043    \\
03304035-0321071 & 3249179288121898752      & 12.606 & 0.721  & 12.451   & 1.009    & 11.171 & 0.593 & 0.050    \\
03305484-0304088 & 3249204710032811648      & 12.059 & 0.872  & 11.762   & 1.119    & 10.314 & 0.642 & 0.046    \\
03312821+0749469 & 11354660875621376        & 12.183 & 1.071  & 11.775   & 1.428    & 9.995  & 0.691 & 0.248    \\
03343133-0555030 & 3247331455752180992      & 12.639 & 1.135  & 12.285   & 1.557    & 10.257 & 0.776 & 0.032    \\
03351518+7823252 & 555315734952674816       & 12.669 & 0.973  & 12.392   & 1.296    & 10.733 & 0.699 & 0.141    \\
03354665-1356010 & 5113319751716905344      & 12.298 & 0.984  & 11.989   & 1.271    & 10.277 & 0.703 & 0.031    \\
03362369+2036490 & 58156438465188096        & 12.851 & 0.873  & 12.568   & 1.161    & 11.075 & 0.609 & 0.161    \\
03362874-6005593 & 4728790397697259392      & 12.223 & 0.868  & 12.004   & 1.197    & 10.445 & 0.680 & 0.031    \\
03365068-2327557 & 5086423493982030848      & 12.574 & 0.882  & 12.248   & 1.183    & 10.731 & 0.632 & 0.020    \\
03365778+2917172 & 120001145732321536       & 12.384 & 0.940  & 12.057   & 1.306    & 10.343 & 0.690 & 0.217    \\
03370393-4829266 & 4833641097832497408      & 11.865 & 0.941  & 11.485   & 1.204    & 9.955  & 0.658 & 0.009    \\
03370580+1802236 & 56464972968303104        & 12.659 & 0.541  & 13.161   & 0.800    & 11.890 & 0.383 & 0.116    \\
03385093-0255535 & 3250559347013995136      & 13.114 & 0.948  & 12.839   & 1.199    & 11.280 & 0.642 & 0.074    \\
03391370+0310345 & 3271273935626311808      & 12.694 & 0.932  & 12.342   & 1.253    & 10.746 & 0.667 & 0.146    \\
03401638-5917516 & 4728932754388052224      & 11.504 & 0.846  & 14.063   & 0.000    & 9.951  & 0.583 & 0.038    \\
03410147-1812508 & 5107448320968631040      & 12.891 & 0.986  & 12.545   & 1.310    & 10.886 & 0.659 & 0.061    \\
03421349+2729013 & 71184787964000000        & 12.687 & 0.981  & 12.428   & 1.225    & 10.801 & 0.583 & 0.140    \\
03425047-1013432 & 5116038431655398400      & 13.143 & 0.825  & 12.879   & 1.098    & 11.435 & 0.549 & 0.058    \\
03431186+7807495 & 554502989702092416       & 12.534 & 0.873  & 12.308   & 1.114    & 10.931 & 0.604 & 0.159    \\
03435581-3212071 & 4863399349974669440      & 12.439 & 0.713  & 12.213   & 0.997    & 10.935 & 0.558 & 0.007    \\
03440716-2841235 & 5080387454320334592      & 11.932 & 0.687  & 11.719   & 0.965    & 10.426 & 0.535 & 0.010    \\
03440987-4057281 & 4854966508106088064      & 12.506 & 0.827  & 12.199   & 1.151    & 10.736 & 0.627 & 0.012    \\
03445544-7517390 & 4628961755579625600      & 13.036 & 0.956  & 12.763   & 1.289    & 11.012 & 0.659 & 0.126    \\
03453731-8211290 & 4616039813892309376      & 12.238 & 0.806  & 11.968   & 1.116    & 10.508 & 0.597 & 0.052    \\
03462539+2125305 & 63534390354375040        & 12.581 & 0.995  & 12.262   & 1.376    & 10.453 & 0.668 & 0.166    \\
03463330-0023036 & 3251527020325320960      & 11.489 & 1.222  & 10.909   & 1.637    & 8.988  & 0.783 & 0.189    \\
03464056-1703266 & 5108001001657825280      & 12.844 & 0.759  & 12.585   & 1.067    & 11.199 & 0.599 & 0.053    \\
03470283-7933197 & 4625542858531568768      & 12.726 & 0.912  & 12.471   & 1.150    & 10.974 & 0.629 & 0.070    \\
03470366+7232599 & 543671700657298816       & 11.912 & 0.985  & 12.086   & 1.360    & 9.952  & 0.662 & 0.291    \\
03475502-2219560 & 5087674875655599744      & 12.761 & 0.946  & 12.571   & 1.166    & 11.038 & 0.610 & 0.036    \\
03481276-2657207 & 5081024380790201984      & 12.064 & 0.681  & 11.850   & 0.975    & 10.607 & 0.552 & 0.011    \\
03494330-1035255 & 3194196834787169152      & 12.287 & 1.138  & 11.853   & 1.451    & 10.063 & 0.728 & 0.033    \\
03494712-2012428 & 5094777381468797568      & 12.466 & 0.982  & 12.113   & 1.276    & 10.487 & 0.700 & 0.051    \\
03505656+1915396 & 50799709243487232        & 12.642 & 1.023  & 12.200   & 1.513    & 10.214 & 0.751 & 0.254    \\
03511385-1222556 & 5114516604484590848      & 12.557 & 0.972  & 12.198   & 1.240    & 10.597 & 0.670 & 0.037    \\
03514691-4821339 & 4830105381971162368      & 12.354 & 0.955  & 12.085   & 1.215    & 10.582 & 0.667 & 0.006    \\
03515804+7834544 & 554892216818025088       & 11.804 & 0.990  & 11.647   & 1.275    & 9.896  & 0.636 & 0.121    \\
03522200-7822390 & 4626118933904711936      & 12.931 & 0.861  & 12.613   & 1.195    & 11.076 & 0.646 & 0.073    \\
03525823-2712362 & 5080850520514122368      & 11.963 & 0.963  & 11.800   & 1.221    & 10.155 & 0.654 & 0.008    \\
03532071+0332467 & 3272181586771744640      & 12.522 & 1.016  & 12.162   & 1.319    & 10.432 & 0.648 & 0.260    \\
03535378-8214319 & 4616030261884997504      & 12.808 & 0.845  & 12.559   & 1.114    & 11.098 & 0.579 & 0.052    \\
03542750-4930350 & 4829790406249501824      & 11.653 & 1.021  & 11.262   & 1.279    & 9.655  & 0.691 & 0.006    \\
03550575+0448406 & 3273182073633848576      & 12.868 & 0.964  & 12.523   & 1.274    & 10.846 & 0.625 & 0.221    \\
03551870-3540553 & 4858448073019453568      & 12.525 & 0.765  & 12.300   & 1.042    & 10.969 & 0.592 & 0.007    \\
03552492-3137538 & 4886536888554252288      & 11.589 & 0.809  & 11.377   & 1.056    & 10.022 & 0.616 & 0.009    \\
03570714+1150353 & 3304873572159327104      & 12.682 & 0.955  & 12.313   & 1.293    & 10.602 & 0.690 & 0.233    \\
03575259-3507496 & 4858859741341036032      & 13.004 & 0.812  & 12.896   & 1.084    & 11.374 & 0.624 & 0.007    \\
03580690-4125514 & 4842342190474113920      & 11.138 & 0.708  & 10.852   & 0.954    & 9.630  & 0.558 & 0.008    \\
03582857+0851479 & 3301417188637954304      & 12.952 & 0.956  & 12.601   & 1.288    & 10.951 & 0.677 & 0.154    \\
03582979-0646599 & 3196842083667299968      & 12.946 & 1.151  & 12.802   & 1.428    & 10.806 & 0.649 & 0.072    \\
03583609-3024329 & 4887268613542620160      & 10.472 & 0.693  & 10.276   & 0.952    & 9.069  & 0.489 & 0.005    \\
03585372-2512589 & 5083157811305565184      & 12.348 & 0.833  & 12.124   & 1.053    & 10.784 & 0.555 & 0.033    \\
03590972-7052417 & 4665955133531907840      & 11.913 & 0.687  & 11.729   & 0.992    & 10.401 & 0.537 & 0.075    \\
04021386-2714330 & 4890018148526236416      & 11.049 & 0.888  & 10.807   & 1.127    & 9.395  & 0.630 & 0.017    \\
04030414-2123136 & 5090671530172203648      & 11.520 & 0.772  & 11.316   & 1.031    & 10.034 & 0.581 & 0.033    \\
04032141-5057006 & 4828667358199528064      & 12.274 & 0.910  & 16.234   & 0.000    & 10.636 & 0.665 & 0.010    \\
04034276+0516322 & 3272889569179614464      & 12.495 & 1.062  & 12.266   & 1.346    & 10.433 & 0.685 & 0.192    \\
04051129-3610404 & 4857845781166112384      & 12.892 & 1.066  & 12.510   & 1.387    & 10.798 & 0.710 & 0.003    \\
04062658-1417389 & 5110102993011576192      & 12.150 & 0.783  & 11.902   & 1.019    & 10.608 & 0.549 & 0.037    \\
04064080-2822221 & 4889098510129080064      & 13.004 & 0.717  & 12.815   & 0.999    & 11.545 & 0.577 & 0.018    \\
04065230-1132234 & 3190316692611552000      & 12.331 & 0.786  & 12.161   & 0.938    & 11.000 & 0.503 & 0.045    \\
04065870-5405560 & 4779874227616110592      & 12.210 & 0.715  & 12.042   & 0.973    & 10.767 & 0.515 & 0.008    \\
04071847-3844270 & 4844183765074837760      & 12.732 & 0.981  & 12.537   & 1.257    & 10.851 & 0.639 & 0.007    \\
04073220-1508180 & 5097968885766682240      & 12.941 & 1.127  & 12.575   & 1.388    & 10.828 & 0.745 & 0.030    \\
04081065-4723248 & 4831180463825371776      & 12.584 & 1.212  & 12.287   & 1.616    & 10.089 & 0.793 & 0.013    \\
04082208-8054055 & 4622225700669724160      & 13.052 & 0.900  & 12.779   & 1.179    & 11.228 & 0.630 & 0.077    \\
04082291-3306502 & 4882442375971513216      & 13.103 & 0.869  & 12.744   & 1.252    & 11.140 & 0.647 & 0.009    \\
04095634-2018250 & 5091033814957326464      & 13.014 & 0.799  & 12.744   & 1.019    & 11.522 & 0.587 & 0.025    \\
04123785-0354082 & 3203733925629461376      & 12.780 & 0.922  & 12.383   & 1.190    & 10.805 & 0.661 & 0.040    \\
04133760-2855548 & 4885822480873873408      & 12.592 & 0.708  & 12.381   & 0.996    & 11.080 & 0.537 & 0.024    \\
04144546-4431586 & 4837831066064068480      & 13.980 & -1.200 & 13.584   & 1.493    & 11.727 & 0.745 & 0.014    \\
04152012-4554089 & 4837327760319848576      & 12.415 & 0.944  & 12.124   & 1.208    & 10.605 & 0.651 & 0.011    \\
04161576-0521188 & 3202575628785925888      & 9.559  & 0.534  & 9.458    & 0.697    & 8.769  & 0.556 & 0.067    \\
04162853-6636540 & 4668867224438266368      & 12.733 & 0.830  & 12.482   & 1.105    & 11.040 & 0.602 & 0.028    \\
04163240-0602269 & 3202394930922308096      & 12.073 & 0.815  & 11.993   & 1.094    & 10.399 & 0.597 & 0.053    \\
04174265-5558407 & 4778645523371812480      & 12.989 & 0.983  & 12.758   & 1.224    & 11.078 & 0.638 & 0.013    \\
04211598-4852031 & 4782730209069106432      & 12.155 & 0.777  & 11.909   & 1.058    & 10.512 & 0.581 & 0.009    \\
04212925-5219577 & 4780985799511960576      & 12.954 & 1.027  & 12.626   & 1.287    & 10.995 & 0.699 & 0.010    \\
04213031-2030287 & 5091573542023760384      & 12.685 & 0.912  & 12.411   & 1.163    & 10.946 & 0.670 & 0.032    \\
04215801-2739310 & 4892329974803162752      & 11.013 & 0.989  & 10.650   & 1.285    & 9.085  & 0.678 & 0.044    \\
04225741-8308401 & 4615741777521531136      & 13.002 & 0.979  & 12.687   & 1.266    & 11.071 & 0.703 & 0.089    \\
04242725-8157493 & 4621912305496245248      & 12.847 & 0.741  & 12.637   & 1.011    & 11.303 & 0.526 & 0.063    \\
04251520-6213209 & 4675852078212908416      & 13.049 & 0.829  & 12.781   & 1.123    & 11.338 & 0.594 & 0.025    \\
04262201-3615167 & 4869018507227798400      & 11.518 & 0.805  & 11.294   & 1.068    & 9.904  & 0.580 & 0.021    \\
04282895-3353452 & 4871041608622321664      & 11.872 & 0.930  & 11.627   & 1.179    & 10.126 & 0.600 & 0.020    \\
04291257-4921466 & 4787721991859465728      & 12.017 & 0.806  & 11.813   & 1.078    & 10.447 & 0.655 & 0.013    \\
04293837-5448372 & 4776030816001572736      & 11.356 & 0.961  & 11.019   & 1.262    & 9.475  & 0.652 & 0.005    \\
04311275-2258353 & 4898098833139598464      & 12.938 & 0.891  & 12.602   & 1.237    & 10.998 & 0.636 & 0.048    \\
04313335-7337168 & 4652567991051879168      & 12.641 & 0.873  & 12.387   & 1.132    & 10.875 & 0.555 & 0.102    \\
04325046-3205240 & 4871721965802188160      & 10.366 & 0.726  & 10.175   & 0.911    & 9.048  & 0.533 & 0.016    \\
04330582-1605256 & 3172371116657963008      & 11.721 & 0.684  & 11.957   & 0.957    & 10.213 & 0.561 & 0.036    \\
04332408+7049217 & 500082940861162240       & 12.251 & 0.780  & 12.151   & 1.109    & 10.764 & 0.596 & 0.189    \\
04332826-0431033 & 3201331222141772928      & 12.176 & 0.960  & 11.870   & 1.218    & 10.303 & 0.642 & 0.049    \\
04334315+8752515 & 575291322904958208       & 12.989 & 1.022  & 12.598   & 1.425    & 10.753 & 0.732 & 0.300    \\
04354147-4750031 & 4788319503413123200      & 11.313 & 0.672  & 11.154   & 0.885    & 10.097 & 0.481 & 0.009    \\
04354314-5355093 & 4777636927611794432      & 12.490 & 0.863  & 12.235   & 1.154    & 10.739 & 0.590 & 0.004    \\
04363802+7949143 & 556538739776801664       & 12.939 & 0.867  & 12.732   & 1.153    & 11.275 & 0.629 & 0.096    \\
04391892-3404504 & 4868176796716806272      & 12.232 & 0.496  & 12.986   & 0.699    & 11.405 & 0.183 & 0.017    \\
04392332-2434534 & 4894484605277323648      & 10.378 & 0.616  & 10.144   & 0.933    & 8.944  & 0.516 & 0.039    \\
04392855-3957548 & 4816386358778340608      & 12.871 & 1.065  & 12.525   & 1.335    & 10.848 & 0.675 & 0.022    \\
04400253-1922270 & 2978208560171576448      & 11.835 & -0.025 & 15.859   & 1.237    & 14.194 & 0.701 & 0.034    \\
04404386-2741005 & 4879633570439853440      & 11.668 & 0.806  & 11.429   & 1.085    & 9.987  & 0.587 & 0.038    \\
04404847-4214219 & 4814898930000598272      & 12.832 & 0.807  & 12.567   & 1.116    & 11.106 & 0.567 & 0.015    \\
04404877-3530531 & 4867833886528092288      & 11.564 & 0.970  & 11.294   & 1.224    & 9.732  & 0.646 & 0.015    \\
04414545-1703252 & 2980627661847718016      & 12.286 & 0.787  & 12.033   & 1.112    & 10.587 & 0.614 & 0.041    \\
04452944-4656234 & 4786751256234998272      & 12.671 & 0.907  & 12.409   & 1.190    & 10.909 & 0.722 & 0.009    \\
04455221+8238074 & 569892445935443200       & 12.958 & 1.092  & 12.571   & 1.416    & 10.798 & 0.705 & 0.080    \\
04460040-5244239 & 4777958977143271936      & 12.704 & 0.917  & 12.514   & 1.219    & 10.820 & 0.599 & 0.005    \\
04460379-4440454 & 4790350855440186752      & 11.878 & 0.928  & 11.566   & 1.231    & 9.992  & 0.679 & 0.011    \\
04480413-5133186 & 4784117101252301056      & 12.117 & 1.049  & 11.726   & 1.391    & 10.005 & 0.684 & 0.007    \\
04481274-3428106 & 4873248568978164608      & 12.342 & 1.101  & 11.958   & 1.409    & 10.211 & 0.700 & 0.013    \\
04482945-5127292 & 4784118686097335808      & 12.752 & 0.936  & 12.449   & 1.232    & 10.758 & 0.680 & 0.008    \\
04504247-4831497 & 4786320148893885568      & 12.334 & 0.906  & 12.053   & 1.189    & 10.555 & 0.606 & 0.016    \\
04505386+1803498 & 3406732187621193600      & 12.927 & 0.520  & 12.714   & 0.869    & 12.075 & 0.736 & 0.300    \\
04514248-3210438 & 4874664052759778304      & 12.764 & 0.882  & 12.518   & 1.136    & 11.028 & 0.611 & 0.015    \\
04520803-2837181 & 4879979504285453184      & 12.353 & 0.982  & 12.075   & 1.222    & 10.653 & 0.709 & 0.017    \\
04522717-3451392 & 4873001625538322688      & 11.920 & 1.157  & 11.543   & 1.470    & 9.713  & 0.750 & 0.010    \\
04525913-4008568 & 4816836269489019904      & 12.948 & 0.947  & 12.685   & 1.200    & 11.151 & 0.670 & 0.014    \\
04542625-4241431 & 4811990171989821824      & 12.043 & 1.018  & 11.743   & 1.311    & 10.123 & 0.673 & 0.008    \\
04562421-3124177 & 4874779806424378496      & 12.879 & 1.184  & 12.529   & 1.530    & 10.521 & 0.734 & 0.012    \\
04563790-5602511 & 4776246457719437440      & 12.341 & 1.002  & 12.017   & 1.275    & 10.369 & 0.645 & 0.012    \\
04582722-4611154 & 4810231400062085504      & 11.951 & 0.874  & 11.722   & 1.155    & 10.194 & 0.658 & 0.013    \\
04583735-0449416 & 3212422747548345216      & 12.846 & 1.044  & 12.496   & 1.282    & 10.882 & 0.747 & 0.043    \\
05000638+0109473 & 3228880619846899712      & 12.824 & 1.139  & 12.454   & 1.436    & 10.636 & 0.717 & 0.071    \\
05011881+0803047 & 3290174403068832640      & 10.775 & 0.685  & 10.371   & 1.076    & 8.984  & 0.606 & 0.114    \\
05015088-4139079 & 4813429157832439168      & 11.761 & 0.914  & 11.549   & 1.216    & 10.039 & 0.664 & 0.017    \\
05015244+6745243 & 483790308838071424       & 12.826 & 0.828  & 13.690   & 1.308    & 11.429 & 0.472 & 0.136    \\
05021896-5152056 & 4783532062283301120      & 13.040 & 0.830  & 12.826   & 1.065    & 11.430 & 0.557 & 0.011    \\
05022161-4603414 & 4810297405118590592      & 12.380 & 1.203  & 13.960   & 0.000    & 10.059 & 0.768 & 0.013    \\
05024868+0053487 & 3228646389509963008      & 12.935 & 0.933  & 12.906   & 1.145    & 11.371 & 0.617 & 0.100    \\
05025851-3909387 & 4814331680783356800      & 12.059 & 0.564  & 11.953   & 0.748    & 11.181 & 0.503 & 0.022    \\
05042173-6614399 & 4662031938654411008      & 11.623 & 1.198  & 11.236   & 1.462    & 9.315  & 0.678 & 0.095    \\
05043110+0151252 & 3229000397895064960      & 12.559 & 0.683  & 12.442   & 1.047    & 11.131 & 0.571 & 0.062    \\
05065541-1056146 & 3181964218172190464      & 11.319 & 1.087  & 10.952   & 1.365    & 9.197  & 0.634 & 0.150    \\
05070417-0543063 & 3211326195154437760      & 12.447 & 1.045  & 12.031   & 1.451    & 10.206 & 0.746 & 0.077    \\
05071155+3428162 & 184903053675527552       & 12.016 & 1.013  & 11.584   & 1.449    & 9.709  & 0.659 & 0.300    \\
05071933+0950093 & 3290839985560775552      & 13.910 & -0.390 & 13.706   & 1.342    & 11.886 & 0.682 & 0.162    \\
05071949+2233222 & 3415364831369329024      & 12.921 & 0.920  & 12.784   & 1.271    & 10.802 & 0.646 & 0.300    \\
05085713+0345040 & 3238657198066863616      & 12.106 & 0.936  & 11.804   & 1.224    & 10.144 & 0.634 & 0.081    \\
05090948+0758512 & 3242001298259483776      & 12.780 & 1.040  & 12.434   & 1.334    & 10.698 & 0.659 & 0.181    \\
05104812-0827001 & 3206923024747054080      & 12.345 & 0.895  & 11.981   & 1.131    & 10.583 & 0.611 & 0.084    \\
05115864-0512205 & 3211775654892063360      & 12.181 & 0.844  & 11.830   & 1.135    & 10.339 & 0.643 & 0.119    \\
05120490+0354513 & 3235687077858885248      & 12.163 & 0.825  & 11.903   & 1.094    & 10.478 & 0.546 & 0.084    \\
05124167-4059465 & 4818944995352554496      & 12.776 & 0.908  & 12.485   & 1.179    & 10.979 & 0.599 & 0.025    \\
05130026-2540113 & 2956447060393795200      & 12.943 & 1.058  & 12.609   & 1.354    & 10.872 & 0.673 & 0.017    \\
05134078-0629405 & 3208349473581491968      & 11.724 & 1.137  & 11.353   & 1.407    & 9.601  & 0.764 & 0.114    \\
05144882+7604501 & 503757371280728448       & 12.959 & 0.804  & 12.610   & 1.201    & 10.985 & 0.640 & 0.157    \\
05145383+3147370 & 180592968094361472       & 11.931 & 0.974  & 11.575   & 1.304    & 9.892  & 0.756 & 0.300    \\
05160558-1418474 & 2985144932353707264      & 12.529 & 1.101  & 12.069   & 1.503    & 10.193 & 0.740 & 0.124    \\
05161882-0759103 & 3207022255670687488      & 12.479 & 0.891  & 12.135   & 1.263    & 10.552 & 0.681 & 0.118    \\
05163919-0740502 & 3207049193707252992      & 12.934 & 0.802  & 13.003   & 1.132    & 11.140 & 0.603 & 0.158    \\
05165318-1711429 & 2982252980551829760      & 11.776 & 1.234  & 11.371   & 1.514    & 9.494  & 0.733 & 0.067    \\
05170982+0306456 & 3235326060087791232      & 12.913 & 0.989  & 12.616   & 1.237    & 11.055 & 0.696 & 0.078    \\
05171185+7649087 & 551880864924665088       & 12.341 & 0.972  & 11.949   & 1.300    & 10.294 & 0.669 & 0.121    \\
05172978-4253358 & 4800721449115828352      & 11.652 & 1.010  & 11.335   & 1.282    & 9.707  & 0.647 & 0.019    \\
05175177-1441274 & 2985070199923468416      & 12.443 & 1.226  & 12.005   & 1.582    & 10.012 & 0.738 & 0.119    \\
05180022-2418191 & 2958140484397025792      & 12.687 & 0.804  & 12.422   & 1.110    & 10.965 & 0.604 & 0.023    \\
05181193+1750335 & 3395305135071832448      & 12.540 & 0.813  & 12.244   & 1.175    & 10.655 & 0.641 & 0.300    \\
05181299-0356513 & 3213469349475577472      & 12.781 & 1.076  & 12.231   & 1.371    & 10.537 & 0.737 & 0.249    \\
05183018-4217511 & 4806766701483968640      & 12.350 & 0.683  & 12.065   & 0.977    & 10.838 & 0.665 & 0.017    \\
05183839-0208303 & 3214278143356960256      & 12.982 & 1.038  & 12.700   & 1.369    & 10.955 & 0.754 & 0.187    \\
05191853-0625013 & 3207648530621533056      & 12.297 & 0.799  & 12.068   & 1.056    & 10.728 & 0.541 & 0.141    \\
05202360-2522274 & 2957773415014463872      & 12.808 & 1.065  & 12.534   & 1.397    & 10.679 & 0.700 & 0.024    \\
05204433-0757598 & 3207154098284136064      & 12.829 & 0.724  & 12.539   & 1.103    & 11.040 & 0.600 & 0.123    \\
05211432-1032144 & 3014044878233010304      & 12.516 & 0.922  & 12.109   & 1.141    & 10.697 & 0.638 & 0.119    \\
05221674+1850154 & 3401393307050179968      & 12.963 & 0.927  & 12.636   & 1.327    & 11.011 & 0.772 & 0.300    \\
05224909-0008545 & 3221372600399707520      & 12.279 & 0.823  & 12.139   & 1.149    & 10.561 & 0.559 & 0.130    \\
05232882+6904581 & 485426657021670784       & 10.751 & 0.582  & 10.643   & 0.837    & 9.426  & 0.696 & 0.096    \\
05234159+0001547 & 3221399469715891712      & 12.626 & 0.824  & 12.507   & 1.120    & 11.072 & 0.634 & 0.130    \\
05234178+0140465 & 3222180191690519296      & 12.475 & 0.873  & 12.238   & 1.086    & 10.846 & 0.535 & 0.131    \\
05240221+0037377 & 3221857420604615040      & 11.534 & 0.718  & 11.300   & 0.983    & 9.858  & 0.572 & 0.104    \\
05240835-0847159 & 3014887683958579840      & 12.185 & 0.813  & 12.039   & 1.123    & 10.586 & 0.623 & 0.143    \\
05244855+3052198 & 3447044445721668096      & 12.287 & 0.498  & 12.114   & 0.830    & 10.858 & 0.662 & 0.300    \\
05250902-4636237 & 4798948177378743680      & 12.739 & 1.043  & 12.327   & 1.276    & 10.749 & 0.710 & 0.029    \\
05251415-6236322 & 4757456177662951296      & 12.785 & 1.232  & 12.415   & 1.534    & 10.452 & 0.763 & 0.048    \\
05254247-2935153 & 2906535455902590464      & 12.551 & 0.894  & 11.807   & 1.007    & 10.436 & 0.633 & 0.024    \\
05255980-1225415 & 2985857656406840832      & 12.172 & 0.860  & 12.039   & 1.099    & 10.621 & 0.650 & 0.128    \\
05261364-0409463 & 3210609210495286016      & 12.965 & 0.988  & 12.652   & 1.279    & 10.931 & 0.665 & 0.300    \\
05261736+0054216 & 3221894563481860352      & 12.864 & 0.966  & 12.559   & 1.268    & 10.860 & 0.685 & 0.101    \\
05263189+5101299 & 261986133108337024       & 12.069 & 0.696  & 11.893   & 0.901    & 10.987 & 0.529 & 0.300    \\
05270704+0208344 & 3222306291931030912      & 12.710 & 1.008  & 12.352   & 1.278    & 10.638 & 0.670 & 0.101    \\
05271660-1148112 & 3009915249997569024      & 12.337 & 1.236  & 11.800   & 1.614    & 9.871  & 0.780 & 0.179    \\
05272500-3754396 & 4821159308691479424      & 12.174 & 1.008  & 11.677   & 1.447    & 9.909  & 0.747 & 0.031    \\
05284287-0020406 & 3220938052789255552      & 13.047 & 0.945  & 12.777   & 1.266    & 11.008 & 0.649 & 0.139    \\
05284445+0105281 & 3221936173125954432      & 12.359 & 1.104  & 11.846   & 1.350    & 10.248 & 0.724 & 0.157    \\
05291238-3538496 & 4822053555242274688      & 11.730 & 0.716  & 11.527   & 0.985    & 10.287 & 0.603 & 0.025    \\
05293906-0037377 & 3220726675974365184      & 12.946 & 1.022  & 12.534   & 1.301    & 10.949 & 0.699 & 0.292    \\
05310644+1002437 & 3338225775622947584      & 11.503 & 0.765  & 11.351   & 1.079    & 9.825  & 0.581 & 0.240    \\
05310938-0734569 & 3016409408052028416      & 11.222 & 0.963  & 10.896   & 1.274    & 9.280  & 0.692 & 0.150    \\
05311096+0119175 & 3221955960038003968      & 12.755 & 0.835  & 12.514   & 1.085    & 11.199 & 0.620 & 0.137    \\
05313358-5942455 & 4759644931651720064      & 12.504 & 1.042  & 12.189   & 1.297    & 10.547 & 0.713 & 0.035    \\
05314665-7729338 & 4623987049577991808      & 12.593 & 0.705  & 12.335   & 1.044    & 10.903 & 0.634 & 0.160    \\
05315984-0724275 & 3016418655117200896      & 12.795 & 0.946  & 12.476   & 1.213    & 10.926 & 0.685 & 0.198    \\
05322358+0426172 & 3236515250632113536      & 13.004 & 1.004  & 12.647   & 1.348    & 10.931 & 0.688 & 0.282    \\
05323333+5054220 & 215399069525282304       & 13.043 & 1.214  & 12.644   & 1.427    & 10.899 & 0.690 & 0.299    \\
05323416-3555512 & 4821789049679265536      & 12.733 & 0.832  & 12.558   & 1.096    & 11.165 & 0.662 & 0.028    \\
05330330+3425560 & 3449578029750593408      & 11.528 & 1.081  & 11.032   & 1.544    & 8.974  & 0.655 & 0.300    \\
05331754-0208154 & 3216941882074480000      & 12.984 & 0.863  & 12.622   & 1.127    & 11.176 & 0.612 & 0.294    \\
05332244-5030257 & 4793470921547465856      & 12.655 & 0.769  & 12.385   & 1.083    & 10.978 & 0.604 & 0.029    \\
05333204-2332171 & 2963722876730308224      & 12.888 & 0.773  & 12.578   & 1.108    & 11.164 & 0.617 & 0.027    \\
05341283-0120379 & 3217572555072525056      & 13.045 & 0.949  & 12.832   & 1.257    & 11.083 & 0.647 & 0.300    \\
05343131+0352284 & 3224421859677408384      & 13.330 & 0.944  & 12.939   & 1.354    & 11.148 & 0.680 & 0.257    \\
05344241-0015449 & 3220804015449200384      & 12.364 & 0.696  & 12.112   & 0.963    & 10.897 & 0.583 & 0.241    \\
05355964-3116059 & 2902351985957543552      & 12.696 & 0.892  & 12.475   & 1.166    & 10.866 & 0.641 & 0.026    \\
05363390+0511260 & 3332736468116552192      & 12.907 & 0.956  & 12.561   & 1.298    & 10.862 & 0.692 & 0.300    \\
05365678-4350228 & 4802513236454812160      & 12.170 & 0.769  & 11.925   & 1.039    & 10.574 & 0.537 & 0.032    \\
05365967+0411503 & 3224519505758364160      & 12.582 & 0.837  & 12.263   & 1.105    & 10.853 & 0.606 & 0.300    \\
05370169-5105089 & 4793302318311314176      & 12.940 & 0.914  & 12.529   & 1.248    & 10.954 & 0.689 & 0.028    \\
05374341+5648268 & 268483082894179072       & 12.908 & 1.014  & 12.634   & 1.330    & 10.894 & 0.681 & 0.293    \\
05382360+7011135 & 485911644728122624       & 11.960 & 0.636  & 11.893   & 0.935    & 10.594 & 0.547 & 0.090    \\
05384334-5147228 & 4793246488033004160      & 13.050 & 0.722  & 12.801   & 1.027    & 11.419 & 0.528 & 0.034    \\
05391044-2345290 & 2963434353708776320      & 12.016 & 0.644  & 12.026   & 0.770    & 10.806 & 0.271 & 0.025    \\
05404660-1040257 & 3010342513344338688      & 12.377 & 0.990  & 12.121   & 1.251    & 10.518 & 0.682 & 0.300    \\
05415000+1525054 & 3347851759405013248      & 12.570 & 0.974  & 12.209   & 1.348    & 10.512 & 0.698 & 0.300    \\
05423307-5913398 & 4759918400809516416      & 11.932 & 0.781  & 11.662   & 1.098    & 10.243 & 0.608 & 0.056    \\
05431543+7808008 & 552468274714043392       & 12.929 & 1.022  & 12.556   & 1.349    & 10.859 & 0.679 & 0.092    \\
05434309+5012096 & 214379311147693312       & 12.821 & 0.930  & 13.390   & 1.370    & 11.047 & 0.636 & 0.218    \\
05434572-2151551 & 2964356642107544192      & 12.130 & 1.048  & 11.775   & 1.366    & 10.043 & 0.712 & 0.025    \\
05434805-2538412 & 2914965720791328896      & 12.215 & 0.729  & 12.021   & 0.989    & 10.717 & 0.517 & 0.017    \\
05440311-6050523 & 4758589400489342080      & 12.874 & 0.998  & 12.727   & 1.216    & 10.990 & 0.688 & 0.055    \\
05440932-3820149 & 4808589176366959360      & 12.491 & 0.845  & 12.287   & 1.061    & 10.882 & 0.562 & 0.037    \\
05450050-2105418 & 2965923995930380160      & 12.721 & 1.233  & 12.326   & 1.579    & 10.348 & 0.769 & 0.036    \\
05455248-2556383 & 2914192523598690048      & 12.879 & 0.741  & 12.656   & 1.013    & 11.334 & 0.578 & 0.022    \\
05463023+4210063 & 192794656646602880       & 12.562 & 1.174  & 12.499   & 1.514    & 10.251 & 0.744 & 0.300    \\
05463758-4103031 & 4804867874965676032      & 12.959 & 1.081  & 12.702   & 1.387    & 10.857 & 0.699 & 0.039    \\
05464200-1802448 & 2967658131925635968      & 12.043 & 1.126  & 11.595   & 1.462    & 9.760  & 0.674 & 0.063    \\
05472677-5432402 & 4767980226222674944      & 12.043 & 0.931  & 11.776   & 1.201    & 10.191 & 0.636 & 0.077    \\
05483017-5835567 & 4765250138851402112      & 12.640 & 0.962  & 12.299   & 1.256    & 10.769 & 0.674 & 0.088    \\
05483336-2434285 & 2915518908282121472      & 12.787 & 0.695  & 12.458   & 1.089    & 11.123 & 0.646 & 0.023    \\
05483820+3148424 & 3445140602679798400      & 12.801 & 0.412  & 12.581   & 0.765    & 11.373 & 0.626 & 0.300    \\
05505657-2008418 & 2966088402979538944      & 12.163 & 0.811  & 11.912   & 1.099    & 10.460 & 0.545 & 0.050    \\
05511133-0653111 & 3018944989240573056      & 11.291 & 0.760  & 10.979   & 1.091    & 9.572  & 0.598 & 0.300    \\
05521578-3953184 & 4805034691496015104      & 11.511 & 0.896  & 11.268   & 1.182    & 9.710  & 0.635 & 0.052    \\
05530383-2007355 & 2966268035692065280      & 12.568 & 0.788  & 12.347   & 1.056    & 10.955 & 0.639 & 0.054    \\
05531036-4113596 & 4804147870945271168      & 12.788 & 1.058  & 12.531   & 1.324    & 10.795 & 0.741 & 0.044    \\
05542509+1632212 & 3349664785359713280      & 12.828 & 0.874  & 12.903   & 1.160    & 10.989 & 0.605 & 0.275    \\
05544693-8301197 & 4620849386990258560      & 12.770 & 0.926  & 12.364   & 1.330    & 10.633 & 0.628 & 0.131    \\
05545543+5131242 & 214916074682985856       & 12.915 & 1.269  & 12.627   & 1.294    & 10.862 & 0.673 & 0.166    \\
05583688-2438574 & 2914576528036091136      & 12.300 & 0.827  & 11.999   & 1.207    & 10.348 & 0.625 & 0.036    \\
05583844-3434436 & 2889188186073231104      & 13.005 & 0.878  & 12.775   & 1.214    & 11.182 & 0.633 & 0.029    \\
05584204+5040146 & 211594935389482240       & 12.825 & 0.848  & 12.494   & 1.199    & 10.964 & 0.671 & 0.300    \\
05592533-7744016 & 4647752959052853632      & 13.038 & 0.713  & 12.797   & 1.065    & 11.360 & 0.534 & 0.102    \\
05594737-2708140 & 2911019229961694208      & 12.889 & 1.076  & 12.578   & 1.301    & 10.934 & 0.682 & 0.024    \\
06000654-3034592 & 2891276807192892800      & 12.471 & 0.861  & 12.247   & 1.138    & 10.738 & 0.611 & 0.028    \\
06000928+6830331 & 1105490157831460352      & 12.785 & 0.974  & 12.553   & 1.131    & 11.068 & 0.640 & 0.093    \\
06010912-2251504 & 2916542798424334208      & 12.061 & 1.029  & 11.726   & 1.338    & 10.027 & 0.661 & 0.033    \\
06013941-3304567 & 2889974641827298048      & 12.488 & 1.016  & 12.203   & 1.356    & 10.356 & 0.710 & 0.035    \\
06023445-3332108 & 2889528175684527104      & 10.581 & 0.740  & 10.346   & 1.020    & 8.969  & 0.579 & 0.038    \\
06032005-7531388 & 5261685578730080000      & 11.935 & 0.762  & 11.643   & 1.139    & 9.983  & 0.704 & 0.076    \\
06032024-2059364 & 2917926946123381248      & 13.013 & 0.802  & 12.800   & 1.040    & 11.448 & 0.542 & 0.046    \\
06035878-3445341 & 2886205760783047808      & 12.163 & 0.822  & 11.934   & 1.078    & 10.578 & 0.578 & 0.040    \\
06040505-3922438 & 2882964602365617408      & 12.231 & 0.934  & 11.937   & 1.179    & 10.476 & 0.648 & 0.048    \\
06043058-3232288 & 2889972447101620480      & 11.843 & 0.979  & 11.597   & 1.252    & 9.893  & 0.673 & 0.032    \\
06050821-3625551 & 2885764135065967488      & 11.155 & 0.725  & 11.194   & 0.955    & 9.732  & 0.538 & 0.053    \\
06050851+6114505 & 1005911306711125632      & 13.026 & 1.100  & 15.643   & 2.066    & 10.841 & 0.772 & 0.122    \\
06050978+6654472 & 1105001321832556800      & 12.999 & 0.691  & 12.736   & 1.149    & 11.279 & 0.592 & 0.096    \\
06052881-4438188 & 5567973273001201152      & 12.167 & 0.693  & 11.980   & 0.931    & 10.808 & 0.572 & 0.059    \\
06055284-3537284 & 2885916589224697088      & 10.531 & 0.803  & 10.278   & 1.122    & 8.819  & 0.586 & 0.063    \\
06055999-6907423 & 5279730523050938624      & 11.915 & 0.823  & 11.683   & 1.103    & 10.211 & 0.572 & 0.066    \\
06063114-1605358 & 2991490626275600640      & 12.935 & 0.921  & 12.576   & 1.200    & 11.102 & 0.656 & 0.211    \\
06063142-5032308 & 5549982410912756992      & 13.340 & 1.010  & 13.584   & 1.184    & 11.741 & 0.634 & 0.043    \\
06074714-3724498 & 2884863016567274240      & 11.619 & 0.692  & 11.364   & 1.012    & 9.996  & 0.620 & 0.071    \\
06085789-3536279 & 2885882774945629824      & 11.462 & 0.716  & 11.282   & 0.927    & 10.117 & 0.538 & 0.054    \\
06090353-7122260 & 5278332292157596160      & 11.157 & 0.822  & 10.913   & 1.131    & 9.480  & 0.654 & 0.076    \\
06120579-3152561 & 2895882146005313152      & 12.576 & 0.881  & 12.209   & 1.237    & 10.661 & 0.653 & 0.045    \\
06134289-6937017 & 5279560687166096896      & 12.062 & 0.878  & 11.803   & 1.148    & 10.293 & 0.615 & 0.069    \\
06135706-3555284 & 2885428298685730816      & 13.013 & 0.854  & 12.900   & 1.107    & 11.333 & 0.591 & 0.045    \\
06155680-7459448 & 5261728773219036800      & 12.192 & 0.846  & 11.898   & 1.166    & 10.347 & 0.578 & 0.113    \\
06171171-7328560 & 5265153816361777920      & 11.471 & 0.615  & 11.480   & 0.997    & 10.034 & 0.630 & 0.095    \\
06181310-0348135 & 3116844057174980864      & 13.470 & -0.510 & 13.719   & 1.759    & 11.667 & 0.799 & 0.300    \\
06183086-2506582 & 2912205186393737472      & 12.145 & 1.009  & 11.939   & 1.261    & 10.204 & 0.658 & 0.033    \\
06192867-8743048 & 5189368469885240832      & 11.739 & 0.874  & 11.443   & 1.197    & 9.856  & 0.603 & 0.107    \\
06194462-2030436 & 2938430256702303360      & 12.208 & 1.010  & 11.886   & 1.341    & 10.152 & 0.670 & 0.112    \\
06200929-5719169 & 5495322423720756352      & 11.166 & 0.785  & 10.947   & 1.052    & 9.602  & 0.587 & 0.042    \\
06220380-2155289 & 2937664962250734592      & 12.552 & 0.774  & 12.357   & 1.061    & 10.897 & 0.582 & 0.073    \\
06234993-5946248 & 5482612241102802304      & 12.976 & 0.850  & 14.070   & 1.209    & 12.316 & 0.585 & 0.041    \\
06244840+7752154 & 1140661709439350528      & 12.923 & 1.136  & 12.585   & 1.444    & 10.809 & 0.715 & 0.084    \\
06250234-4659051 & 5553993768631973120      & 10.324 & 0.702  & 10.034   & 1.017    & 8.747  & 0.502 & 0.039    \\
06290787-6709523 & 5283390938997970176      & 12.441 & 0.979  & 12.102   & 1.295    & 10.425 & 0.669 & 0.050    \\
06325088+6530326 & 1103660291306745856      & 12.709 & 1.136  & 12.558   & 1.402    & 10.609 & 0.717 & 0.070    \\
06325555-4214034 & 5569242345641089408      & 12.379 & 1.055  & 12.033   & 1.362    & 10.352 & 0.710 & 0.059    \\
06332771-3519240 & 5581669477032806912      & 11.507 & 0.672  & 11.303   & 0.964    & 10.083 & 0.587 & 0.074    \\
06345221-4425441 & 5556592090703647744      & 12.228 & 1.087  & 11.956   & 1.430    & 10.130 & 0.729 & 0.056    \\
06363111-2255559 & 2924798167948814208      & 13.690 & 1.050  & 13.253   & 1.316    & 11.627 & 0.722 & 0.085    \\
06382886-8309319 & 5206227036859558272      & 12.766 & 0.900  & 12.413   & 1.243    & 10.792 & 0.614 & 0.173    \\
06393860-3406395 & 5583340111934906112      & 13.030 & 1.045  & 12.634   & 1.384    & 10.896 & 0.717 & 0.084    \\
06421665-5008385 & 5503130777344639488      & 12.834 & 0.915  & 12.489   & 1.159    & 11.060 & 0.636 & 0.049    \\
06425079+7014409 & 1112486380380023040      & 13.039 & 0.692  & 12.968   & 1.055    & 11.427 & 0.600 & 0.104    \\
06451421-3217294 & 5583930313459131008      & 12.934 & 0.854  & 12.658   & 1.147    & 11.160 & 0.557 & 0.085    \\
06451920-0857165 & 3098535676741247744      & 12.427 & 0.852  & 12.163   & 1.192    & 10.588 & 0.697 & 0.300    \\
06460710-4155202 & 5563430395897276032      & 12.456 & 0.907  & 12.212   & 1.182    & 10.748 & 0.653 & 0.093    \\
06464646-4440364 & 5556009212103193472      & 12.217 & 0.898  & 11.957   & 1.182    & 10.352 & 0.634 & 0.069    \\
06484021+1625173 & 3358091992230790656      & 12.714 & 1.067  & 12.391   & 1.291    & 10.697 & 0.748 & 0.150    \\
06484979-2428341 & 2922058189267952384      & 12.830 & -0.120 & 12.933   & 1.146    & 11.455 & 0.604 & 0.097    \\
06510773+0943416 & 3158574272957723776      & 12.733 & 0.978  & 12.377   & 1.328    & 10.716 & 0.720 & 0.187    \\
06523842+1513163 & 3354530639711957376      & 12.440 & 0.657  & 12.456   & 0.941    & 11.303 & 0.563 & 0.109    \\
06525096+2440261 & 3381304160163213056      & 13.028 & 1.045  & 12.726   & 1.328    & 11.005 & 0.700 & 0.087    \\
06525451+1446083 & 3354323111187785216      & 13.029 & 0.874  & 12.733   & 1.172    & 11.191 & 0.668 & 0.120    \\
06533075+1226225 & 3351515542604966912      & 12.978 & 0.421  & 12.770   & 0.805    & 11.553 & 0.586 & 0.172    \\
06533083+6836050 & 1103319172123035136      & 12.729 & 0.867  & 12.554   & 1.146    & 11.067 & 0.600 & 0.031    \\
06554143-4313578 & 5562195201959849984      & 12.774 & 0.992  & 12.506   & 1.294    & 10.833 & 0.696 & 0.083    \\
06560363+2846500 & 887636359876055424       & 12.823 & 0.915  & 12.596   & 1.155    & 11.108 & 0.637 & 0.063    \\
06570150-6751413 & 5280814817608368000      & 10.818 & 0.932  & 10.520   & 1.228    & 8.918  & 0.610 & 0.110    \\
06571276-5526234 & 5485259315346971136      & 12.680 & 0.815  & 12.446   & 1.128    & 10.943 & 0.569 & 0.080    \\
06580901-8334199 & 5194228654877524096      & 12.858 & 0.927  & 12.487   & 1.295    & 10.862 & 0.687 & 0.159    \\
06585640+0850479 & 3157301205994883840      & 12.181 & 0.724  & 12.542   & 1.164    & 11.037 & 0.604 & 0.115    \\
06593152-5853177 & 5480647173305937280      & 12.560 & 0.949  & 12.234   & 1.275    & 10.574 & 0.677 & 0.074    \\
06593924+2056439 & 3366133201801121536      & 12.716 & 0.747  & 12.489   & 1.033    & 11.118 & 0.547 & 0.081    \\
07001955-3637535 & 5578346443656712960      & 11.727 & 0.803  & 11.401   & 0.973    & 10.314 & 0.561 & 0.200    \\
07003916+2701430 & 884148846432586240       & 12.117 & 0.708  & 11.847   & 1.045    & 10.545 & 0.610 & 0.061    \\
07004613+2933178 & 887873162895952768       & 12.959 & 0.958  & 12.667   & 1.235    & 11.084 & 0.671 & 0.075    \\
07012363+1813452 & 3364377384810729088      & 12.746 & 0.648  & 12.499   & 1.000    & 11.169 & 0.541 & 0.061    \\
07013933-5842103 & 5480743208774977024      & 12.969 & 0.751  & 12.706   & 1.101    & 11.250 & 0.576 & 0.077    \\
07023862+0659243 & 3153768440772179584      & 12.393 & 0.636  & 12.249   & 0.934    & 10.898 & 0.607 & 0.153    \\
07030318+4006286 & 947804380629842816       & 12.404 & 0.731  & 12.169   & 1.061    & 10.770 & 0.551 & 0.073    \\
07033238+2225136 & 3368024709696717824      & 12.461 & 0.984  & 12.121   & 1.261    & 10.490 & 0.648 & 0.044    \\
07035093+1955164 & 3365212055873231104      & 12.492 & 0.808  & 12.215   & 1.008    & 10.820 & 0.637 & 0.067    \\
07041471+1901123 & 3364898931280232448      & 12.995 & 1.049  & 12.586   & 1.407    & 10.854 & 0.740 & 0.054    \\
07041738-1908113 & 2932674107172462592      & 11.702 & 0.863  & 11.577   & 1.584    & 9.547  & 0.712 & 0.300    \\
07041880+0246488 & 3115642187883221632      & 12.888 & 0.733  & 12.623   & 1.109    & 11.055 & 0.688 & 0.295    \\
07041957+2340564 & 3368538353422137344      & 12.837 & 0.642  & 13.435   & 1.288    & 11.383 & 0.601 & 0.040    \\
07054097+1733350 & 3361464812868710144      & 12.260 & 0.902  & 11.985   & 1.153    & 10.482 & 0.583 & 0.048    \\
07070364+2657035 & 883254423785454080       & 12.659 & 0.748  & 12.437   & 1.090    & 10.971 & 0.547 & 0.051    \\
07073503+2356476 & 3368586663216905984      & 12.837 & 1.196  & 12.425   & 1.383    & 10.670 & 0.680 & 0.049    \\
07081426-3557115 & 5566430245872289408      & 12.784 & 0.809  & 13.548   & 0.000    & 11.204 & 0.548 & 0.300    \\
07083867-4621128 & 5510018805377253632      & 12.211 & 1.051  & 11.654   & 1.337    & 10.009 & 0.764 & 0.101    \\
07085997-5424564 & 5491233099459990528      & 12.703 & 0.674  & 12.487   & 0.998    & 11.164 & 0.538 & 0.106    \\
07090577+2142312 & 3367308652748446464      & 12.976 & 0.917  & 12.747   & 1.195    & 11.182 & 0.655 & 0.048    \\
07093534+2210136 & 3367373077257509120      & 11.956 & 0.638  & 11.824   & 0.789    & 10.969 & 0.536 & 0.050    \\
07093868-0419118 & 3107527762016884096      & 12.269 & 0.534  & 12.039   & 0.889    & 10.692 & 0.625 & 0.300    \\
07101117-2219008 & 2928210850185413120      & 12.886 & 0.785  & 12.543   & 1.122    & 11.087 & 0.692 & 0.300    \\
07102845+1245411 & 3161108024483929600      & 12.687 & 0.773  & 12.420   & 1.104    & 10.962 & 0.587 & 0.045    \\
07103372-0244311 & 3108335765621350656      & 12.491 & 0.686  & 12.263   & 0.956    & 10.883 & 0.541 & 0.235    \\
07104970+0826444 & 3154409902728232320      & 12.977 & 0.926  & 12.670   & 1.229    & 11.102 & 0.650 & 0.088    \\
07110190-6301262 & 5285981079149837184      & 11.470 & 0.700  & 11.241   & 1.002    & 9.954  & 0.586 & 0.104    \\
07113988+8541053 & 1150345383223043712      & 12.825 & 0.852  & 12.623   & 1.107    & 11.209 & 0.563 & 0.082    \\
07121704+1402591 & 3167279926849037568      & 12.940 & 1.041  & 12.593   & 1.316    & 10.913 & 0.684 & 0.059    \\
07122036+4221574 & 949584631690298368       & 12.850 & 0.916  & 12.516   & 1.273    & 10.891 & 0.650 & 0.062    \\
07122182-8422429 & 5193956796331371264      & 12.745 & 0.799  & 12.461   & 1.142    & 10.968 & 0.608 & 0.149    \\
07122917+2231366 & 3367505087372386944      & 11.100 & 1.046  & 10.704   & 1.348    & 9.070  & 0.587 & 0.054    \\
07122989-0700106 & 3052191643892060672      & 11.589 & 1.057  & 11.166   & 1.475    & 9.229  & 0.626 & 0.300    \\
07123398-4814049 & 5508686643961355648      & 11.566 & 1.061  & 11.206   & 1.356    & 9.490  & 0.710 & 0.097    \\
07123461+3153463 & 890055835212749696       & 12.508 & 0.928  & 13.236   & 1.361    & 11.557 & 0.720 & 0.055    \\
07130783-7052481 & 5267185649427578496      & 12.918 & 0.976  & 12.668   & 1.258    & 11.005 & 0.617 & 0.162    \\
07150401+2714015 & 883489998448405504       & 12.412 & 0.786  & 12.481   & 1.012    & 10.852 & 0.587 & 0.055    \\
07151852-5252051 & 5491893184393739776      & 12.093 & 0.865  & 11.784   & 1.233    & 10.177 & 0.649 & 0.132    \\
07152806-4111161 & 5561098267315218048      & 12.660 & 1.039  & 12.550   & 1.377    & 10.593 & 0.721 & 0.162    \\
07160059+5240188 & 986603229693072128       & 12.762 & 0.734  & 12.480   & 0.982    & 11.178 & 0.510 & 0.067    \\
07170438+2402438 & 869715076257527808       & 11.874 & 0.655  & 11.639   & 0.958    & 10.221 & 0.595 & 0.046    \\
07174600+1259027 & 3166159975473025280      & 12.945 & 0.739  & 12.899   & 1.228    & 11.282 & 0.614 & 0.075    \\
07174929-0924096 & 3048017378051885056      & 11.804 & 0.786  & 11.592   & 1.047    & 10.190 & 0.536 & 0.300    \\
07175677-2704124 & 5616006675420673664      & 12.756 & 0.828  & 12.624   & 1.087    & 11.375 & 0.674 & 0.300    \\
07181152+4406479 & 973981901357263104       & 12.923 & 0.928  & 12.515   & 1.161    & 11.177 & 0.669 & 0.071    \\
07194881-5748087 & 5485933071160480768      & 13.020 & 0.994  & 12.478   & 1.345    & 10.703 & 0.696 & 0.112    \\
07203081-6240451 & 5291814602512817024      & 12.955 & 0.834  & 12.614   & 1.268    & 10.984 & 0.662 & 0.110    \\
07204786-7623393 & 5214066868299703040      & 12.797 & 0.804  & 12.543   & 1.095    & 11.108 & 0.562 & 0.195    \\
07213106+2755248 & 872994571549210240       & 10.559 & 0.756  & 10.376   & 0.953    & 9.060  & 0.554 & 0.049    \\
07220367+0253575 & 3136142616543571456      & 12.806 & 1.060  & 12.474   & 1.303    & 10.830 & 0.709 & 0.080    \\
07224055+3618087 & 897278351003895424       & 12.813 & 0.892  & 12.740   & 1.182    & 10.918 & 0.635 & 0.046    \\
07224582-2959375 & 5605629995767584000      & 13.510 & 0.070  & 12.936   & 1.009    & 11.569 & 0.599 & 0.196    \\
07233679+1412112 & 3166723543901552000      & 12.922 & 0.957  & 12.554   & 1.301    & 10.882 & 0.704 & 0.102    \\
07234039-2959296 & 5605624738733670912      & 11.877 & 0.350  & 15.434   & 1.236    & 13.730 & 0.567 & 0.198    \\
07234262+1516310 & 3167138884419576064      & 12.795 & 0.869  & 12.578   & 1.149    & 11.094 & 0.588 & 0.079    \\
07242428+5822232 & 989627947524580864       & 10.960 & 1.053  & 10.556   & 1.344    & 8.830  & 0.656 & 0.050    \\
07254156+4948144 & 977051149410569344       & 12.991 & 0.814  & 12.868   & 1.065    & 11.549 & 0.632 & 0.071    \\
07254769-3453506 & 5590014289255060480      & 11.036 & 0.790  & 10.889   & 1.090    & 9.439  & 0.633 & 0.300    \\
07260648-4637077 & 5510340717467331456      & 12.657 & 1.031  & 12.306   & 1.395    & 10.551 & 0.765 & 0.191    \\
07270798+4352580 & 973215713552094848       & 12.907 & 0.983  & 12.633   & 1.273    & 10.978 & 0.636 & 0.066    \\
07273288+3819555 & 899749713837935872       & 12.958 & 1.034  & 12.650   & 1.259    & 11.034 & 0.646 & 0.051    \\
07280531+1637140 & 3169561074176213376      & 11.969 & 0.794  & 11.821   & 1.036    & 10.485 & 0.548 & 0.074    \\
07281913-8333342 & 5194416392190823040      & 11.951 & 0.706  & 11.608   & 1.103    & 10.215 & 0.596 & 0.122    \\
07282428-3705347 & 5586496638018390784      & 12.046 & 0.858  & 11.752   & 1.085    & 10.483 & 0.628 & 0.284    \\
07284694+8149439 & 1142689281896442880      & 11.671 & 0.792  & 11.459   & 1.076    & 10.024 & 0.568 & 0.037    \\
07295359-6910360 & 5267963068571164928      & 12.524 & 0.940  & 12.186   & 1.255    & 10.632 & 0.666 & 0.232    \\
07304303+4111480 & 900640730573598976       & 12.861 & 1.071  & 12.406   & 1.488    & 10.535 & 0.723 & 0.055    \\
07310602-2742595 & 5611975414810555264      & 11.367 & 0.874  & 11.147   & 1.102    & 9.786  & 0.601 & 0.300    \\
07311836-6659351 & 5269135942537559680      & 12.388 & 1.119  & 11.932   & 1.485    & 10.122 & 0.712 & 0.115    \\
07314455+5553592 & 988736827710024704       & 12.938 & 1.057  & 12.520   & 1.411    & 10.751 & 0.727 & 0.059    \\
07314605-3324217 & 5591704921522389888      & 12.662 & 0.359  & 12.472   & 0.762    & 11.170 & 0.738 & 0.298    \\
07321280+1523588 & 3168444240942341248      & 12.809 & 0.905  & 12.657   & 1.193    & 10.907 & 0.626 & 0.045    \\
07321479-1300309 & 3033439198205025024      & 12.868 & 0.893  & 12.841   & 1.461    & 10.920 & 0.746 & 0.297    \\
07325519+3655267 & 898637038134266752       & 12.695 & 0.966  & 12.343   & 1.272    & 10.705 & 0.665 & 0.048    \\
07331792+0531033 & 3141404295078246400      & 12.977 & 0.982  & 12.696   & 1.269    & 11.014 & 0.654 & 0.046    \\
07333190+5310203 & 983909666723291392       & 10.432 & 0.246  & 10.322   & 0.564    & 9.304  & 0.709 & 0.050    \\
07334024+4425362 & 973487288627865728       & 12.697 & 0.933  & 12.518   & 1.192    & 10.867 & 0.605 & 0.052    \\
07345045+0736494 & 3142272222070528384      & 12.622 & 1.149  & 12.653   & 1.558    & 10.267 & 0.715 & 0.043    \\
07350484-0004500 & 3086417752932494848      & 11.957 & 1.075  & 11.541   & 1.400    & 9.800  & 0.708 & 0.112    \\
07351435+2626331 & 872041539782121984       & 13.006 & 0.962  & 12.595   & 1.256    & 10.951 & 0.678 & 0.045    \\
07351699-4815064 & 5506540186806281728      & 12.979 & 0.930  & 12.671   & 1.185    & 11.217 & 0.646 & 0.175    \\
07353628+1938556 & 672591122640513280       & 12.553 & 0.857  & 12.371   & 1.034    & 10.928 & 0.563 & 0.046    \\
07354551+0455028 & 3138308624388237568      & 12.852 & 0.792  & 12.426   & 1.181    & 10.880 & 0.718 & 0.062    \\
07354757-5036104 & 5493916801186715648      & 12.851 & 0.780  & 12.808   & 1.111    & 11.198 & 0.620 & 0.175    \\
07363720+1126504 & 3162146822454143360      & 12.530 & 0.977  & 12.225   & 1.259    & 10.686 & 0.730 & 0.029    \\
07363729+4034177 & 924375132168707200       & 12.343 & 1.120  & 11.945   & 1.433    & 10.182 & 0.708 & 0.048    \\
07364486+4508331 & 926998601271917184       & 11.560 & 0.774  & 11.371   & 1.010    & 10.061 & 0.588 & 0.053    \\
07365679+5950385 & 1086214756921278976      & 12.505 & 1.203  & 11.986   & 1.530    & 10.101 & 0.730 & 0.060    \\
07374300-5630568 & 5487737374038584704      & 11.927 & 0.818  & 11.655   & 1.159    & 10.155 & 0.643 & 0.154    \\
07380041-2129196 & 5619082589253324544      & 12.078 & 1.159  & 11.877   & 1.455    & 9.869  & 0.685 & 0.300    \\
07384500-0331557 & 3057721981216813568      & 11.469 & 0.738  & 11.223   & 1.036    & 9.880  & 0.557 & 0.083    \\
07393047-1530275 & 3029020260970100736      & 11.309 & 0.995  & 10.929   & 1.286    & 9.268  & 0.726 & 0.300    \\
07395820+1311537 & 3164103029736387200      & 12.973 & 0.872  & 12.720   & 1.122    & 11.284 & 0.659 & 0.047    \\
07400327-0740587 & 3042138568557247360      & 11.511 & 0.807  & 11.223   & 1.115    & 9.751  & 0.599 & 0.117    \\
07403555+5352561 & 985231550281510144       & 11.858 & 1.119  & 11.508   & 1.477    & 9.587  & 0.751 & 0.044    \\
07404482+1243437 & 3163865500863822592      & 11.773 & 1.017  & 11.385   & 1.368    & 9.646  & 0.677 & 0.040    \\
07410359-6714551 & 5274884459907753344      & 12.851 & 1.067  & 12.486   & 1.340    & 10.714 & 0.692 & 0.116    \\
07410851-5943543 & 5292748779377543168      & 12.816 & 0.906  & 12.449   & 1.213    & 10.989 & 0.662 & 0.206    \\
07412077-2900201 & 5599777230966529024      & 12.749 & 0.859  & 12.477   & 1.165    & 10.978 & 0.612 & 0.300    \\
07414196-0741080 & 3042148704679838336      & 13.007 & 0.774  & 13.045   & 1.154    & 11.345 & 0.568 & 0.100    \\
07435834+1341353 & 3164056506649463040      & 12.873 & 0.829  & 12.623   & 1.063    & 11.223 & 0.607 & 0.055    \\
07440179+0312226 & 3136905750633082624      & 13.032 & 0.916  & 12.631   & 1.137    & 11.251 & 0.629 & 0.048    \\
07441635+5322545 & 984534979601381120       & 11.773 & 1.002  & 11.420   & 1.252    & 9.854  & 0.649 & 0.036    \\
07443402+0742591 & 3145150125036773760      & 12.590 & 0.498  & 12.491   & 0.675    & 11.875 & 0.499 & 0.034    \\
07443970-4425135 & 5532006972050819584      & 12.412 & 0.994  & 12.021   & 1.380    & 10.208 & 0.713 & 0.300    \\
07445367-4653249 & 5530553525058225152      & 12.106 & 0.880  & 11.797   & 1.130    & 10.379 & 0.627 & 0.169    \\
07450351+0956148 & 3148979071201226880      & 11.373 & 0.959  & 11.041   & 1.279    & 9.454  & 0.703 & 0.023    \\
07450424-7231255 & 5263155252116820608      & 11.621 & 0.294  & 11.467   & 0.665    & 10.402 & 0.601 & 0.183    \\
07451488+1000107 & 3149076244837702784      & 12.941 & 0.710  & 12.661   & 1.019    & 11.370 & 0.611 & 0.022    \\
07452477+2524147 & 868026810512553856       & 12.828 & 0.983  & 12.615   & 1.197    & 11.003 & 0.645 & 0.039    \\
07455398+0103107 & 3086833647505226752      & 12.837 & 0.619  & 12.691   & 0.785    & 11.845 & 0.529 & 0.070    \\
07461952+3903325 & 920303430156012160       & 12.293 & 0.916  & 11.975   & 1.206    & 10.403 & 0.627 & 0.045    \\
07464924-4313456 & 5532490211705643904      & 11.826 & 0.725  & 11.611   & 0.957    & 10.454 & 0.547 & 0.284    \\
07480156-4924040 & 5518045893097566976      & 12.262 & 0.909  & 11.927   & 1.272    & 10.270 & 0.676 & 0.202    \\
07485521+5623334 & 1082018707015827584      & 12.452 & 0.933  & 12.130   & 1.256    & 10.438 & 0.711 & 0.071    \\
07494258+6938239 & 1098142705736502528      & 12.964 & 0.951  & 12.717   & 1.238    & 11.115 & 0.697 & 0.030    \\
07503801+1119098 & 3150778696857500928      & 12.548 & 0.910  & 12.270   & 1.194    & 10.726 & 0.602 & 0.024    \\
07504673+0558247 & 3143849888115383040      & 11.534 & 0.850  & 11.286   & 1.082    & 9.894  & 0.566 & 0.020    \\
07533988+4933361 & 934072756004889216       & 12.418 & 0.674  & 12.106   & 0.983    & 10.799 & 0.528 & 0.043    \\
07545950+6639532 & 1095319709633456000      & 13.017 & 0.819  & 12.800   & 1.076    & 11.409 & 0.588 & 0.035    \\
07551255+1944081 & 670305998176686720       & 12.556 & 0.894  & 12.292   & 1.195    & 10.756 & 0.644 & 0.049    \\
07552395+3520063 & 906645575890268416       & 12.507 & 1.108  & 12.233   & 1.451    & 10.268 & 0.726 & 0.044    \\
07555507+8148305 & 1148451100783017984      & 12.778 & 1.013  & 12.424   & 1.366    & 10.735 & 0.693 & 0.027    \\
07575895+4035155 & 922132399029177088       & 12.864 & 0.973  & 12.511   & 1.280    & 10.858 & 0.645 & 0.041    \\
07580568+3504110 & 906456700407472512       & 12.810 & 0.781  & 13.873   & 1.219    & 12.313 & 0.622 & 0.047    \\
07584532+4211214 & 922545677962459904       & 12.401 & 0.814  & 12.057   & 1.131    & 10.512 & 0.649 & 0.037    \\
07590580+4748300 & 933111228791082240       & 12.081 & 0.965  & 11.898   & 1.246    & 10.136 & 0.712 & 0.037    \\
08005431+3135329 & 878032675562889728       & 12.932 & 0.775  & 14.086   & 1.508    & 12.221 & 0.733 & 0.046    \\
08005634+1633254 & 667243544758539136       & 12.465 & 0.753  & 12.095   & 1.148    & 10.581 & 0.581 & 0.031    \\
08011676+6358383 & 1094412028423846144      & 12.264 & 0.993  & 12.000   & 1.219    & 10.471 & 0.668 & 0.043    \\
08021251-2821568 & 5597762543400727680      & 12.014 & 0.140  & 15.980   & 1.435    & 13.905 & 0.604 & 0.300    \\
08022771-4804247 & 5517895294366243968      & 12.952 & 0.865  & 12.637   & 1.148    & 11.151 & 0.627 & 0.236    \\
08024574-4803573 & 5517708957205335168      & 11.977 & 0.894  & 11.872   & 1.201    & 10.135 & 0.618 & 0.240    \\
08042788-6440110 & 5275614368128678528      & 11.911 & 0.749  & 11.670   & 1.070    & 10.258 & 0.570 & 0.141    \\
08045600+3310059 & 905235555306335104       & 12.982 & 0.949  & 12.689   & 1.180    & 11.159 & 0.626 & 0.050    \\
08050775+2604105 & 681971846610387712       & 11.856 & 0.743  & 11.576   & 1.050    & 10.071 & 0.651 & 0.032    \\
08052894-6502132 & 5275590007074529152      & 12.456 & 0.879  & 12.141   & 1.243    & 10.483 & 0.609 & 0.172    \\
08053267-6119242 & 5289953163686735232      & 12.467 & 0.869  & 12.245   & 1.094    & 10.760 & 0.634 & 0.151    \\
08074491-5257227 & 5512588600272046848      & 11.823 & 0.878  & 11.682   & 1.133    & 10.163 & 0.582 & 0.300    \\
08080715+5915114 & 1083546379639153664      & 12.654 & 0.902  & 12.323   & 1.264    & 10.739 & 0.637 & 0.045    \\
08085268-6128294 & 5289751265864064128      & 12.833 & 0.770  & 12.570   & 1.112    & 11.080 & 0.533 & 0.146    \\
08090031+2850085 & 876519232166668800       & 11.747 & 0.790  & 11.491   & 1.095    & 10.049 & 0.594 & 0.035    \\
08092156+2521288 & 681134774663802496       & 12.725 & 0.892  & 12.428   & 1.154    & 10.931 & 0.627 & 0.038    \\
08100860-7523572 & 5213699150380190720      & 13.017 & 0.902  & 12.696   & 1.250    & 11.057 & 0.674 & 0.119    \\
08102898+4020333 & 909546843477733504       & 12.726 & 0.646  & 12.443   & 1.220    & 10.692 & 0.692 & 0.043    \\
08111719+4456352 & 929054103899434752       & 12.996 & 0.925  & 12.708   & 1.194    & 11.190 & 0.618 & 0.034    \\
08125962-7004235 & 5270057397705227904      & 12.902 & 1.070  & 12.483   & 1.332    & 10.900 & 0.711 & 0.133    \\
08130864+3925564 & 909255575975553920       & 12.445 & 0.766  & 12.196   & 1.151    & 10.708 & 0.623 & 0.033    \\
08135674+5113349 & 935284722760688384       & 11.897 & 0.692  & 11.889   & 0.970    & 10.434 & 0.557 & 0.048    \\
08140229+3940332 & 909264917528317952       & 12.106 & 0.808  & 11.816   & 1.230    & 10.274 & 0.684 & 0.033    \\
08152203+3827587 & 908032124475412224       & 12.441 & 0.795  & 12.265   & 1.066    & 10.819 & 0.594 & 0.035    \\
08153796+6531162 & 1092014470303207552      & 12.335 & 1.157  & 11.990   & 1.351    & 10.275 & 0.670 & 0.042    \\
08162824-4611151 & 5519745360123251200      & 11.715 & 0.880  & 11.438   & 1.078    & 10.084 & 0.587 & 0.300    \\
08173327-2728418 & 5693425380770623616      & 12.591 & 0.870  & 12.464   & 1.160    & 10.892 & 0.586 & 0.187    \\
08182058+5923087 & 1083715257753356800      & 12.184 & 0.872  & 11.876   & 1.284    & 10.112 & 0.721 & 0.061    \\
08202927-2458369 & 5696053561463700992      & 12.244 & 0.922  & 11.938   & 1.140    & 10.559 & 0.618 & 0.116    \\
08204593-7457097 & 5219742375524510720      & 12.547 & 0.738  & 12.478   & 1.054    & 10.925 & 0.605 & 0.114    \\
08225420+6259266 & 1090362836337748864      & 12.783 & 1.104  & 12.472   & 1.302    & 10.825 & 0.689 & 0.034    \\
08242044-1026147 & 5751499802540091776      & 13.047 & 1.054  & 12.691   & 1.371    & 10.879 & 0.735 & 0.033    \\
08244155-6859542 & 5270209581283002240      & 11.994 & 0.732  & 11.808   & 0.987    & 10.575 & 0.572 & 0.113    \\
08255445+7726501 & 1137625614237615232      & 12.980 & 0.830  & 12.753   & 1.109    & 11.364 & 0.625 & 0.026    \\
08282505-2119200 & 5706111756390126080      & 12.989 & 0.611  & 12.644   & 1.131    & 11.016 & 0.601 & 0.089    \\
08284828-2858468 & 5644860540592289536      & 12.711 & 0.764  & 12.554   & 1.070    & 11.050 & 0.694 & 0.153    \\
08295142-2428117 & 5695713503130206848      & 12.814 & 0.864  & 12.607   & 1.141    & 11.092 & 0.593 & 0.092    \\
08295611-1354544 & 5722897519371974272      & 12.216 & 0.925  & 11.925   & 1.217    & 10.285 & 0.587 & 0.048    \\
08302532-6949046 & 5221888519143226240      & 12.209 & 0.982  & 11.849   & 1.358    & 10.106 & 0.675 & 0.112    \\
08312114-2126535 & 5703185367534835584      & 12.154 & 0.839  & 11.789   & 1.170    & 10.312 & 0.606 & 0.085    \\
08315869+6949533 & 1121420775645432320      & 13.021 & 0.702  & 12.776   & 0.960    & 11.528 & 0.527 & 0.032    \\
08322899-2137273 & 5703121870736546304      & 12.228 & 0.997  & 12.032   & 1.294    & 10.202 & 0.699 & 0.087    \\
08331960-1350331 & 5722870096004958208      & 12.078 & 0.670  & 11.889   & 0.999    & 10.412 & 0.605 & 0.049    \\
08343393+7518493 & 1125113279289236096      & 11.158 & 0.741  & 10.977   & 1.087    & 9.518  & 0.642 & 0.019    \\
08350584+4839306 & 1026860572337001088      & 12.287 & 0.719  & 12.047   & 1.096    & 10.634 & 0.600 & 0.028    \\
08355055-2033433 & 5703594458875614848      & 11.411 & 1.178  & 10.943   & 1.525    & 9.126  & 0.772 & 0.077    \\
08355851-0839549 & 5753641990492978816      & 12.938 & 0.808  & 12.673   & 1.091    & 11.231 & 0.581 & 0.037    \\
08360617-0450149 & 3065446698936865152      & 12.610 & 0.990  & 12.138   & 1.336    & 10.424 & 0.663 & 0.030    \\
08364858+7742308 & 1137832945195154560      & 12.697 & 0.742  & 12.489   & 1.045    & 11.161 & 0.578 & 0.017    \\
08370406+7830159 & 1138150772775117312      & 12.553 & 0.752  & 12.345   & 1.058    & 10.944 & 0.581 & 0.018    \\
08400533-4428341 & 5522379549464634752      & 11.201 & 1.167  & 10.778   & 1.492    & 8.855  & 0.654 & 0.300    \\
08401347+4216411 & 913518485634602112       & 12.151 & 1.011  & 11.631   & 1.314    & 10.049 & 0.684 & 0.020    \\
08413166-0629117 & 5754432023955507712      & 12.784 & 0.712  & 12.602   & 1.022    & 11.034 & 0.623 & 0.023    \\
08422928-0849161 & 5750516216373911680      & 12.176 & 0.847  & 11.986   & 1.110    & 10.494 & 0.597 & 0.028    \\
08430958+6038165 & 1041278571391227392      & 12.858 & 1.002  & 12.476   & 1.306    & 10.902 & 0.732 & 0.075    \\
08433739+6717034 & 1093203940022382720      & 12.603 & 1.150  & 12.157   & 1.600    & 10.183 & 0.747 & 0.029    \\
08434698-1812314 & 5705872333433002880      & 11.974 & 0.897  & 11.687   & 1.168    & 10.173 & 0.599 & 0.068    \\
08441851+0346257 & 581348807340055424       & 12.468 & 1.184  & 12.025   & 1.539    & 10.055 & 0.734 & 0.033    \\
08443695-7241450 & $\dots$ & 11.497 & 0.929  & $\dots$ & $\dots$ & 9.440  & 0.675 & 0.118    \\
08444676-2845157 & 5642803457417047552      & 12.763 & 0.872  & 12.515   & 1.190    & 10.849 & 0.711 & 0.147    \\
08445228-7438443 & 5216771215930182912      & 12.975 & 0.841  & 12.634   & 1.121    & 11.189 & 0.586 & 0.121    \\
08454426-2141380 & 5702387126388268160      & 11.438 & 0.995  & 11.126   & 1.254    & 9.481  & 0.675 & 0.139    \\
08460663-0426024 & 5761503056249343360      & 11.639 & 0.786  & 11.239   & 1.122    & 9.558  & 0.684 & 0.020    \\
08472137+5830138 & 1040480914362286592      & 12.326 & 0.852  & 11.996   & 1.161    & 10.492 & 0.618 & 0.055    \\
08473213+0548147 & 582973163970364416       & 11.616 & 0.773  & 11.337   & 1.072    & 9.961  & 0.568 & 0.041    \\
08490347-6323398 & 5297691668265349120      & 10.503 & 0.558  & 10.358   & 0.793    & 9.683  & 0.672 & 0.159    \\
08490462-6853235 & 5223489373715006976      & 12.246 & 0.870  & 12.032   & 1.092    & 10.626 & 0.548 & 0.102    \\
08494240-3836003 & 5621994959343177856      & 11.410 & 1.019  & 11.110   & 1.266    & 9.370  & 0.706 & 0.300    \\
08501165+4242063 & 913730107265419136       & 12.504 & 0.836  & 12.166   & 1.365    & 10.472 & 0.698 & 0.023    \\
08511780-2736072 & 5648942030830217344      & 12.453 & 0.835  & 12.204   & 1.132    & 10.747 & 0.618 & 0.099    \\
08514213+1250467 & 608133907024045952       & 10.987 & 0.865  & 10.752   & 1.159    & 9.200  & 0.619 & 0.027    \\
08515469+5402598 & 1029765967389921408      & 12.648 & 0.675  & 12.587   & 0.993    & 11.159 & 0.556 & 0.020    \\
08523133-0804579 & 5750792365590211328      & 12.177 & 0.928  & 11.860   & 1.237    & 10.292 & 0.697 & 0.032    \\
08524186+6924318 & 1118241228535948672      & 12.099 & 0.838  & 11.771   & 1.111    & 10.373 & 0.584 & 0.031    \\
08525722+6423125 & 1044196095432573952      & 12.852 & 0.807  & 12.572   & 1.178    & 11.081 & 0.577 & 0.070    \\
08533398+1644112 & 611494731817426560       & 12.944 & 0.826  & 12.641   & 1.203    & 11.004 & 0.626 & 0.019    \\
08543649-4744205 & 5328756032854574592      & 11.770 & 1.115  & 11.271   & 1.611    & 9.208  & 0.722 & 0.300    \\
08544986-1159089 & 5736694942894396672      & 13.016 & 0.855  & 12.834   & 1.158    & 11.203 & 0.673 & 0.043    \\
08554225-6955045 & 5222449162695490432      & 12.469 & 0.729  & 12.211   & 1.073    & 10.762 & 0.549 & 0.078    \\
08565578-7603590 & 5215675105917524608      & 12.759 & 1.109  & 12.624   & 1.491    & 10.347 & 0.786 & 0.104    \\
08571123+0040261 & 576743880843785088       & 11.615 & 0.982  & 11.370   & 1.237    & 9.790  & 0.699 & 0.033    \\
08571600-6556117 & 5296305287178801280      & 11.803 & 0.737  & 11.578   & 1.051    & 10.173 & 0.537 & 0.127    \\
09002061-2220490 & 5654811563195280512      & 11.955 & 0.821  & 11.733   & 1.051    & 10.337 & 0.576 & 0.204    \\
09002174-3342353 & 5627698985144472448      & 12.858 & 0.758  & 12.559   & 1.084    & 11.075 & 0.683 & 0.256    \\
09012132-7055369 & 5222157448519411584      & 12.492 & 0.839  & 12.334   & 1.079    & 10.875 & 0.562 & 0.082    \\
09023125-0810363 & 5755853112670730112      & 11.186 & 0.971  & 10.880   & 1.235    & 9.349  & 0.656 & 0.036    \\
09030506-2047415 & 5656156368995636608      & 11.327 & 0.956  & 11.024   & 1.223    & 9.426  & 0.646 & 0.151    \\
09030861-0427115 & 5759379998080221824      & 12.279 & 0.702  & 12.029   & 1.004    & 10.612 & 0.591 & 0.018    \\
09040262-0523492 & 5759068836288541696      & 12.095 & 0.958  & 11.793   & 1.200    & 10.260 & 0.679 & 0.017    \\
09043992+0733498 & 584226980887837824       & 11.406 & 0.789  & 11.128   & 1.094    & 9.728  & 0.579 & 0.049    \\
09050894-2050426 & 5656143484093610368      & 12.597 & 1.030  & 12.418   & 1.298    & 10.637 & 0.686 & 0.131    \\
09065688+5836407 & 1036942720302654080      & 12.745 & 0.669  & 12.677   & 1.046    & 11.365 & 0.592 & 0.029    \\
09073395-0340147 & 5759902820154063744      & 13.027 & 1.032  & 12.636   & 1.330    & 10.990 & 0.745 & 0.018    \\
09090697-0324211 & 5759936900718820864      & 12.938 & 0.790  & 12.682   & 1.081    & 11.273 & 0.581 & 0.018    \\
09093944-2006527 & 5679552155368264704      & 12.953 & 0.870  & 12.708   & 1.109    & 11.261 & 0.548 & 0.129    \\
09102690+6033156 & 1039441978952648064      & 11.630 & 1.218  & 11.500   & 1.278    & 9.826  & 0.684 & 0.039    \\
09103058+6419220 & 1043675820274039040      & 12.681 & 0.884  & 12.379   & 1.325    & 10.685 & 0.678 & 0.100    \\
09104309-1444185 & 5731383034718059520      & 12.118 & 1.008  & 11.779   & 1.299    & 10.132 & 0.649 & 0.044    \\
09110582-2014595 & 5679493090978018304      & 11.381 & 0.948  & 11.092   & 1.214    & 9.597  & 0.642 & 0.122    \\
09110758+0217287 & 3843821216808928512      & 12.946 & 0.853  & 12.741   & 1.131    & 11.207 & 0.604 & 0.030    \\
09114163+1017524 & 591768294919763072       & 12.091 & 0.961  & 11.794   & 1.237    & 10.211 & 0.673 & 0.049    \\
09122631-0037340 & 3842047846288227712      & 12.098 & 0.946  & 11.855   & 1.271    & 10.133 & 0.643 & 0.027    \\
09123863+6218061 & 1040178033268005504      & 12.458 & 0.632  & 12.303   & 1.035    & 10.911 & 0.563 & 0.037    \\
09131573-1716172 & 5682721055254568576      & 11.553 & 0.881  & 11.259   & 1.169    & 9.792  & 0.670 & 0.040    \\
09152673-0018170 & 3842238950857112064      & 12.998 & 0.832  & 12.676   & 1.185    & 11.080 & 0.693 & 0.026    \\
09155397+1212314 & 593696288558989312       & 11.329 & 0.704  & 11.109   & 0.956    & 9.811  & 0.548 & 0.023    \\
09161100+0140496 & 3845027557158758144      & 11.954 & 1.163  & 11.428   & 1.530    & 9.574  & 0.727 & 0.021    \\
09164357-0512382 & 5758526021141799552      & 12.727 & 0.915  & 12.428   & 1.220    & 10.875 & 0.667 & 0.031    \\
09171078-6147067 & 5298830659236242688      & 11.059 & 0.874  & 10.803   & 1.189    & 9.263  & 0.625 & 0.157    \\
09172903-1021252 & 5742681753643854464      & 12.118 & 1.124  & 11.602   & 1.521    & 9.741  & 0.737 & 0.047    \\
09180855-0852126 & 5743138252832504576      & 12.184 & 0.825  & 11.910   & 1.130    & 10.418 & 0.573 & 0.037    \\
09184848+0713360 & 586821454667385344       & 13.005 & 0.759  & 12.741   & 1.060    & 11.362 & 0.566 & 0.035    \\
09185431+1211488 & 593613206711676800       & 13.016 & 1.051  & 12.569   & 1.413    & 10.839 & 0.700 & 0.025    \\
09201726-0554052 & 5746372328846303360      & 12.956 & 1.148  & 12.760   & 1.445    & 10.785 & 0.743 & 0.026    \\
09205040+1820344 & 632540488180370176       & 13.046 & 0.854  & 12.901   & 1.185    & 11.172 & 0.627 & 0.024    \\
09214717+6219538 & 1040038326571016704      & 11.446 & 0.842  & 11.220   & 1.174    & 9.725  & 0.612 & 0.034    \\
09220002+0957599 & 592248296169483264       & 12.714 & 1.084  & 12.225   & 1.373    & 10.495 & 0.720 & 0.034    \\
09221426+5824580 & 1038229698662764160      & 12.175 & 0.679  & 12.048   & 1.026    & 10.705 & 0.536 & 0.026    \\
09221563-7701423 & 5203340376458000128      & 11.493 & 1.020  & 11.165   & 1.332    & 9.542  & 0.718 & 0.262    \\
09222115-4317486 & 5424356193758211456      & 11.999 & 0.760  & 11.532   & 1.154    & 9.970  & 0.701 & 0.300    \\
09230164+5819465 & 1026218874158310272      & 12.348 & 1.106  & 12.516   & 1.587    & 10.012 & 0.771 & 0.026    \\
09270301+4204494 & 814375831397158144       & 12.841 & 0.874  & 12.596   & 1.116    & 11.178 & 0.632 & 0.014    \\
09270844+1544438 & 630694854833847168       & 11.902 & 0.798  & 11.632   & 1.119    & 10.126 & 0.549 & 0.026    \\
09282183-3930462 & 5429709754532474880      & 11.963 & 0.828  & 11.654   & 1.119    & 10.273 & 0.661 & 0.300    \\
09285510+1543302 & 619055111209080832       & 12.443 & 0.790  & 12.221   & 1.059    & 10.821 & 0.561 & 0.025    \\
09290292+3549540 & 798505274404072832       & 12.186 & 0.753  & 11.992   & 1.049    & 10.453 & 0.640 & 0.014    \\
09291542-1847544 & 5678392273680123520      & 12.099 & 0.794  & 11.841   & 1.080    & 10.409 & 0.647 & 0.052    \\
09301030+0243320 & 3844656021013252992      & 12.875 & 0.828  & 12.576   & 1.155    & 11.064 & 0.596 & 0.047    \\
09304755-3932097 & 5426696130598924416      & 11.896 & 0.926  & 11.557   & 1.279    & 9.917  & 0.663 & 0.300    \\
09304964+8016095 & 1144494542550685824      & 12.010 & 1.092  & 11.631   & 1.405    & 9.870  & 0.692 & 0.025    \\
09313142+7905121 & 1132002131953311232      & 12.468 & 0.881  & 12.251   & 1.125    & 10.845 & 0.656 & 0.019    \\
09315651+2335316 & 644413044801144064       & 12.579 & 1.104  & 12.337   & 1.137    & 10.889 & 0.636 & 0.029    \\
09325648+1823093 & 633101995024420480       & 11.036 & 0.760  & 10.792   & 1.070    & 9.389  & 0.579 & 0.028    \\
09341289-8700397 & 5189077198087438208      & 11.608 & 0.832  & 11.354   & 1.120    & 9.952  & 0.630 & 0.169    \\
09343649+1036027 & 589530578303563648       & 12.699 & 0.721  & 12.447   & 0.983    & 11.156 & 0.547 & 0.028    \\
09344298+0353574 & 3851012229012923264      & 12.869 & 1.032  & 12.529   & 1.315    & 10.856 & 0.685 & 0.031    \\
09345116+1214576 & 614001725703023488       & 11.919 & 1.108  & 12.151   & 1.392    & 9.792  & 0.711 & 0.020    \\
09372216+0925058 & 588581463545772928       & 11.335 & 0.839  & 11.073   & 1.096    & 9.674  & 0.648 & 0.031    \\
09375748+2559307 & 645906319030740864       & 12.783 & 0.990  & 12.447   & 1.264    & 10.879 & 0.677 & 0.017    \\
09382460+4205266 & 813812915803635712       & 12.100 & 1.114  & 11.826   & 1.214    & 10.286 & 0.706 & 0.011    \\
09383941+1227080 & 614063912534411136       & 12.431 & 0.807  & 12.141   & 1.103    & 10.693 & 0.594 & 0.017    \\
09384661+7833575 & 1131785214629423488      & 12.866 & 0.724  & 12.673   & 1.013    & 11.335 & 0.548 & 0.019    \\
09391251+3445386 & 797731523158972416       & 12.333 & 0.951  & 11.964   & 1.187    & 10.383 & 0.667 & 0.010    \\
09403979+2921557 & 696431047286005632       & 12.074 & 0.649  & 11.872   & 1.054    & 10.480 & 0.527 & 0.019    \\
09455700+2135550 & 640001361769756032       & 13.047 & 0.936  & 13.108   & 1.266    & 11.120 & 0.691 & 0.024    \\
09472261+3354159 & 794484841418902912       & 13.030 & 0.732  & 12.712   & 1.091    & 11.315 & 0.587 & 0.011    \\
09473545-2638039 & 5658256784099611008      & 12.683 & 0.596  & 12.792   & 0.797    & 11.644 & 0.517 & 0.080    \\
09474496-7045530 & 5242578991517893120      & 12.040 & 0.890  & 11.755   & 1.208    & 10.161 & 0.640 & 0.144    \\
09485248+1837465 & 627201117981349888       & 12.590 & 0.779  & 12.299   & 1.104    & 10.846 & 0.597 & 0.022    \\
09485477-3811139 & 5432401118477539456      & 11.964 & 0.392  & 11.496   & 0.614    & 10.678 & 0.548 & 0.139    \\
09491888+3201060 & 793274382192849664       & 12.827 & 1.016  & 12.502   & 1.221    & 10.942 & 0.621 & 0.016    \\
09501353-7925417 & 5202088268933375232      & 12.475 & 1.140  & 12.036   & 1.497    & 10.145 & 0.712 & 0.220    \\
09502173+3716070 & 799953365577763712       & 12.637 & 0.944  & 12.307   & 1.190    & 10.769 & 0.689 & 0.012    \\
09502215-6930058 & 5243501550494934400      & 13.021 & 0.874  & 12.652   & 1.129    & 11.187 & 0.625 & 0.163    \\
09513068-3848520 & 5432133353036744448      & 12.826 & 0.686  & 13.945   & 1.323    & 12.221 & 0.732 & 0.193    \\
09513210+3330203 & 793674978087183616       & 12.502 & 0.939  & 12.106   & 1.302    & 10.486 & 0.672 & 0.012    \\
09532759-2717101 & 5657259969431486336      & 12.979 & 1.013  & 12.591   & 1.314    & 10.956 & 0.689 & 0.068    \\
09535089+3329284 & 794978139884594560       & 12.995 & 0.711  & 12.781   & 1.004    & 11.473 & 0.535 & 0.013    \\
09541478+2735210 & 647086477259746176       & 12.656 & 0.931  & 12.427   & 1.149    & 10.848 & 0.616 & 0.016    \\
09545564+6756128 & 1069803755602231168      & 10.770 & 0.989  & 10.461   & 1.285    & 8.838  & 0.658 & 0.083    \\
09553934+4319179 & 808168980883073792       & 12.336 & 0.746  & 12.086   & 1.034    & 10.722 & 0.636 & 0.010    \\
09555639-2403072 & 5660496214405409152      & 11.502 & 0.771  & 11.148   & 1.024    & 9.823  & 0.588 & 0.049    \\
09560894-5924282 & 5257538328273646336      & 11.466 & 0.912  & 11.175   & 1.136    & 9.733  & 0.650 & 0.300    \\
09574469+1400136 & 615228711960558464       & 13.047 & 1.031  & 12.697   & 1.305    & 11.078 & 0.672 & 0.018    \\
09580008-4318227 & 5418253457547492096      & 12.027 & 0.819  & 11.588   & 1.173    & 9.928  & 0.694 & 0.237    \\
09580109+2933087 & 743582087319504640       & 12.974 & 0.957  & 12.558   & 1.338    & 10.834 & 0.629 & 0.016    \\
09593411+3708378 & 796772718958610304       & 12.694 & 1.112  & 12.276   & 1.415    & 10.480 & 0.693 & 0.011    \\
09594843+7246373 & 1125921282896321792      & 12.993 & 0.532  & 12.797   & 0.933    & 11.604 & 0.500 & 0.030    \\
10003325-2537597 & 5658983939239396352      & 12.333 & 0.859  & 12.216   & 1.132    & 10.632 & 0.612 & 0.055    \\
10020621-1554291 & 5673966327061493760      & 11.905 & 1.120  & 11.445   & 1.483    & 9.623  & 0.701 & 0.042    \\
10030615+7054115 & 1071492949060164992      & 12.657 & 0.784  & 12.365   & 1.140    & 10.866 & 0.568 & 0.081    \\
10033379-2329108 & 5665883610926876672      & 12.670 & 0.961  & 12.351   & 1.240    & 10.837 & 0.659 & 0.052    \\
10045623-4228179 & 5418445670219076224      & 10.895 & 0.704  & 10.692   & 1.030    & 9.361  & 0.528 & 0.142    \\
10052247+3945408 & 803621576887555840       & 12.758 & 0.774  & 12.471   & 1.113    & 11.001 & 0.617 & 0.013    \\
10053264-1827501 & 5672581221584085504      & 12.482 & 0.958  & 12.169   & 1.261    & 10.587 & 0.720 & 0.035    \\
10063882+2403476 & 630450488374469120       & 12.251 & 0.937  & 11.989   & 1.202    & 10.410 & 0.610 & 0.037    \\
10075999-2736413 & 5465659970825328896      & 12.078 & 1.013  & 11.773   & 1.354    & 10.047 & 0.751 & 0.069    \\
10085157-3236041 & 5459310600414841856      & 12.076 & 0.954  & 11.737   & 1.318    & 10.020 & 0.691 & 0.072    \\
10100365+2227088 & 629233049829242368       & 13.026 & 1.118  & 12.648   & 1.501    & 10.732 & 0.740 & 0.025    \\
10111521-6620282 & 5245373292941453952      & 12.244 & 0.825  & 12.178   & 1.100    & 10.680 & 0.607 & 0.188    \\
10115056-4309343 & 5415268253418659200      & 11.792 & 0.771  & 11.542   & 1.001    & 10.320 & 0.588 & 0.134    \\
10115917+5502205 & 852773418843119616       & 12.343 & 1.073  & 12.157   & 1.306    & 10.411 & 0.694 & 0.008    \\
10121964-3221347 & 5459373341297312384      & 11.095 & 1.033  & 10.752   & 1.327    & 9.133  & 0.692 & 0.079    \\
10124027-2249482 & 5666123373181152000      & 12.506 & 1.037  & 12.210   & 1.337    & 10.487 & 0.705 & 0.060    \\
10124666+4624575 & 810408381126766592       & 12.926 & 0.725  & 12.636   & 1.026    & 11.302 & 0.558 & 0.007    \\
10143521+2324515 & 725459455633859840       & 11.535 & 0.836  & 11.344   & 1.119    & 9.986  & 0.652 & 0.018    \\
10151784+5551061 & 853205526912187264       & 12.837 & 1.004  & 12.481   & 1.321    & 10.914 & 0.706 & 0.007    \\
10152469-1057352 & 3767574556484311424      & 11.831 & 1.199  & 11.437   & 1.424    & 9.671  & 0.720 & 0.052    \\
10152705+6456284 & 1053650967717923072      & 12.204 & 0.976  & 11.926   & 1.298    & 10.255 & 0.668 & 0.025    \\
10160573+6533551 & 1065697491989952896      & 10.843 & 0.876  & 11.045   & 1.033    & 9.273  & 0.633 & 0.033    \\
10171294+4654224 & 810350480671638784       & 12.356 & 0.936  & 12.153   & 1.071    & 10.613 & 0.617 & 0.008    \\
10193367+7257464 & 1077961238527864704      & 12.645 & 0.906  & 12.585   & 1.297    & 10.671 & 0.664 & 0.064    \\
10203763+7221398 & 1077708213414112128      & 12.334 & 0.799  & 12.020   & 1.147    & 10.481 & 0.604 & 0.057    \\
10211155+4557314 & 809444964126986240       & 12.049 & 0.965  & 11.794   & 1.194    & 10.214 & 0.619 & 0.010    \\
10213675+7058455 & 1076692848785487104      & 11.920 & 0.752  & 11.727   & 1.086    & 10.250 & 0.598 & 0.088    \\
10221281-4123416 & 5416543996142159488      & 12.152 & 0.829  & 11.876   & 1.140    & 10.372 & 0.579 & 0.098    \\
10244576-7355423 & 5229049672736749184      & 12.370 & 0.942  & 12.105   & 1.170    & 10.721 & 0.687 & 0.189    \\
10250250+7723238 & 1128041244394048000      & 12.907 & 0.802  & 12.698   & 1.104    & 11.260 & 0.574 & 0.024    \\
10263327-2231158 & 5475397761196528896      & 12.884 & 0.984  & 12.560   & 1.245    & 10.938 & 0.669 & 0.080    \\
10280894+4658364 & 833602269677094272       & 12.257 & 1.170  & 11.877   & 1.307    & 10.244 & 0.677 & 0.011    \\
10281330-2946530 & 5461386169127203200      & 11.255 & 1.032  & 10.995   & 1.278    & 9.269  & 0.706 & 0.038    \\
10295444-0801026 & 3774466329726812672      & 12.999 & 0.714  & 12.727   & 1.059    & 11.333 & 0.579 & 0.050    \\
10340832-7354406 & 5229004382300835840      & 11.526 & 0.963  & 11.219   & 1.240    & 9.658  & 0.656 & 0.180    \\
10350987-1416284 & 3750801231724757760      & 12.915 & 0.779  & 12.677   & 1.065    & 11.263 & 0.536 & 0.056    \\
10352666+4804049 & 834056058741414400       & 12.049 & 0.648  & 11.801   & 0.942    & 10.552 & 0.510 & 0.013    \\
10363889-1917043 & 3554709655102839552      & 12.192 & 0.646  & 12.005   & 0.999    & 10.580 & 0.593 & 0.044    \\
10371075-1056303 & 3760861312146553216      & 12.564 & 0.955  & 12.230   & 1.213    & 10.627 & 0.656 & 0.048    \\
10375744+4851237 & 834186007272278016       & 12.960 & 0.991  & 12.690   & 1.289    & 10.967 & 0.670 & 0.009    \\
10382409-5248250 & 5354554767533822336      & 10.977 & 1.040  & 10.614   & 1.360    & 8.883  & 0.672 & 0.300    \\
10383538+4953297 & 835062146240700160       & 11.800 & 0.945  & 11.530   & 1.126    & 10.075 & 0.613 & 0.012    \\
10385482-0518037 & 3776786466765131520      & 12.410 & 0.883  & 12.070   & 1.201    & 10.544 & 0.669 & 0.042    \\
10391495+7348283 & 1078279478424242432      & 12.970 & 0.729  & 12.771   & 0.981    & 11.567 & 0.529 & 0.083    \\
10391566+7340387 & 1078266108189870592      & 12.504 & 0.777  & 12.524   & 1.024    & 10.998 & 0.618 & 0.114    \\
10394895+3459288 & 750368410525129728       & 11.721 & 1.037  & 11.435   & 1.271    & 9.816  & 0.683 & 0.021    \\
10420484+0246381 & 3857349504797962496      & 12.485 & 0.854  & 12.214   & 1.122    & 10.740 & 0.604 & 0.034    \\
10425611-6355510 & 5239913019452422784      & 11.899 & 0.867  & 11.619   & 1.124    & 10.179 & 0.642 & 0.300    \\
10430163-0230226 & 3802519784793984000      & 12.909 & 0.960  & 12.609   & 1.300    & 10.879 & 0.663 & 0.058    \\
10430365-0643033 & 3776307354572694272      & 11.952 & 0.572  & 11.363   & 1.078    & 9.793  & 0.604 & 0.040    \\
10432543+7515589 & 1126646406518426752      & 12.519 & 1.083  & 12.096   & 1.461    & 10.321 & 0.712 & 0.065    \\
10440416+7616213 & 1128438924005715456      & 12.923 & 0.716  & 12.673   & 1.059    & 11.334 & 0.566 & 0.026    \\
10440597-0853008 & 3762337131628855680      & 12.607 & 0.981  & 12.302   & 1.259    & 10.627 & 0.625 & 0.034    \\
10453280+0345108 & 3857542022411847040      & 12.557 & 0.955  & 12.248   & 1.224    & 10.703 & 0.660 & 0.038    \\
10493965-1719329 & 3556866862556915072      & 12.389 & 0.779  & 12.112   & 1.092    & 10.706 & 0.596 & 0.038    \\
10502726-2300446 & 3549234430794364160      & 12.809 & 0.765  & 12.582   & 0.998    & 11.265 & 0.539 & 0.064    \\
10511274-0817026 & 3763102327298064128      & 11.640 & 1.104  & 11.283   & 1.339    & 9.639  & 0.654 & 0.030    \\
10521859+0528265 & 3864195618243548032      & 12.831 & 1.089  & 12.473   & 1.365    & 10.795 & 0.705 & 0.025    \\
10530608-2253102 & 3549276036141218176      & 12.388 & 1.014  & 12.041   & 1.309    & 10.380 & 0.707 & 0.060    \\
10531802-0055302 & 3803159838000339200      & 12.329 & 1.026  & 11.986   & 1.285    & 10.336 & 0.676 & 0.043    \\
10540939-5233263 & 5359711992455305344      & 12.296 & 0.990  & 11.935   & 1.282    & 10.340 & 0.698 & 0.300    \\
10541225+0549178 & 3864303022490267136      & 11.707 & 0.729  & 11.463   & 1.047    & 10.103 & 0.599 & 0.028    \\
10543311+0528128 & 3864140775805950208      & 12.915 & 0.733  & 12.657   & 1.050    & 11.220 & 0.533 & 0.027    \\
10554570-1654038 & 3556496876894238464      & 11.881 & 0.870  & 11.617   & 1.121    & 10.152 & 0.586 & 0.046    \\
10563216-0555480 & 3764649748179457280      & 12.859 & 0.983  & 12.556   & 1.324    & 10.888 & 0.759 & 0.028    \\
10570875-5207081 & 5359563558390131968      & 11.983 & 1.150  & 11.517   & 1.478    & 9.732  & 0.745 & 0.300    \\
10582963+0011130 & 3804842056430901120      & 12.776 & 0.632  & 12.484   & 0.999    & 11.162 & 0.513 & 0.037    \\
10590836-6924479 & 5231719699295439488      & 11.022 & 0.929  & 10.743   & 1.152    & 9.285  & 0.580 & 0.181    \\
11000776+4630029 & 783425712959288576       & 13.010 & 0.852  & 12.723   & 1.088    & 11.327 & 0.598 & 0.009    \\
11004069-1102492 & 3758563126686411776      & 12.984 & 0.687  & 12.358   & 1.195    & 10.793 & 0.617 & 0.024    \\
11010971+1310060 & 3967986487953405312      & 12.961 & 0.772  & 12.712   & 1.050    & 11.354 & 0.604 & 0.012    \\
11023256-0636095 & 3787611983373749120      & 12.562 & 1.169  & 12.165   & 1.399    & 10.461 & 0.746 & 0.034    \\
11023598+0102539 & 3805298933576500480      & 12.638 & 0.742  & 12.362   & 1.058    & 10.965 & 0.549 & 0.026    \\
11051574-4752557 & 5362354531210538624      & 12.040 & 0.733  & 11.785   & 1.058    & 10.278 & 0.602 & 0.143    \\
11051929-1329347 & 3564247918473953792      & 12.142 & 1.057  & 11.752   & 1.346    & 10.096 & 0.674 & 0.034    \\
11064962-5323068 & 5347385401964090240      & 11.795 & 0.285  & 11.689   & 0.587    & 10.671 & 0.597 & 0.247    \\
11065789-4643237 & 5386525267120422912      & 12.850 & 0.936  & 12.630   & 1.235    & 10.970 & 0.629 & 0.110    \\
11065939-4920517 & 5362109546275295872      & 10.797 & 0.680  & 10.669   & 1.027    & 8.920  & 0.620 & 0.162    \\
11090121+0754418 & 3818459160048340352      & 12.400 & 0.958  & 12.057   & 1.270    & 10.443 & 0.660 & 0.025    \\
11092807-0242021 & 3791025112280181248      & 10.486 & 0.710  & 10.356   & 0.923    & 9.201  & 0.542 & 0.048    \\
11093391+2327348 & 3995259156621469440      & 12.492 & 0.903  & 12.214   & 1.249    & 10.525 & 0.648 & 0.014    \\
11112337+6943386 & 1074121743923049344      & 12.633 & 1.180  & 12.201   & 1.578    & 10.280 & 0.740 & 0.013    \\
11132240-0910000 & 3783099076553128064      & 12.966 & 0.876  & 12.755   & 1.137    & 11.300 & 0.606 & 0.030    \\
11133490+1015249 & 3963264914441096320      & 12.197 & 0.724  & 11.933   & 1.023    & 10.593 & 0.579 & 0.014    \\
11144345-1133225 & 3566319673258222208      & 11.874 & 0.942  & 11.577   & 1.226    & 10.039 & 0.698 & 0.046    \\
11172319-5030507 & 5349769001420934784      & 12.413 & 1.006  & 12.063   & 1.306    & 10.371 & 0.639 & 0.197    \\
11213850+3100109 & 4023379441379492096      & 11.489 & 1.071  & 11.304   & 1.324    & 9.640  & 0.749 & 0.015    \\
11215118-4555200 & 5376213596097250176      & 12.563 & 0.854  & 12.325   & 1.107    & 10.936 & 0.636 & 0.122    \\
11232110+6118098 & 862722319742958592       & 12.083 & 0.729  & 11.865   & 1.064    & 10.467 & 0.568 & 0.009    \\
11235327+0025363 & 3797935886458318336      & 11.025 & 1.042  & 10.698   & 1.296    & 9.070  & 0.701 & 0.029    \\
11242364-0642128 & 3785352182036872320      & 13.027 & 0.826  & 12.716   & 1.167    & 11.223 & 0.610 & 0.031    \\
11245109-0118132 & 3796858154608999424      & 12.546 & 0.961  & 12.217   & 1.263    & 10.589 & 0.660 & 0.038    \\
11245186+8132096 & 1133615145575572992      & 12.589 & 0.842  & 12.378   & 1.128    & 10.969 & 0.618 & 0.040    \\
11251752+4810412 & 789033325338645888       & 12.631 & 0.600  & 12.423   & 0.938    & 11.233 & 0.519 & 0.015    \\
11252946-0035203 & 3797041055791986048      & 12.769 & 0.833  & 12.456   & 1.161    & 11.012 & 0.681 & 0.025    \\
11255206+5922341 & 859132616140394880       & 12.670 & 0.935  & 12.429   & 1.179    & 10.867 & 0.610 & 0.012    \\
11260849-0718091 & 3591618782978505472      & 12.537 & 0.717  & 12.317   & 1.020    & 11.039 & 0.536 & 0.027    \\
11264720+2321085 & 3992675231281619584      & 12.967 & 1.026  & 12.568   & 1.246    & 11.012 & 0.685 & 0.015    \\
11284462+1159546 & 3917369061419260928      & 12.784 & 0.961  & 12.527   & 1.197    & 10.972 & 0.658 & 0.028    \\
11293922+6718355 & 1057741219692489856      & 12.798 & 0.826  & 12.555   & 1.158    & 11.075 & 0.609 & 0.009    \\
11320178+4540156 & 784645621097082624       & 12.632 & 0.626  & 12.354   & 1.007    & 11.020 & 0.532 & 0.017    \\
11322424+7217439 & 1075031310621259776      & 12.715 & 1.055  & 12.338   & 1.390    & 10.586 & 0.675 & 0.023    \\
11332470+1251440 & 3917497017084939776      & 12.264 & 0.998  & 11.952   & 1.273    & 10.326 & 0.677 & 0.036    \\
11343570+1932184 & 3977488952772409856      & 12.353 & 0.939  & 12.105   & 1.256    & 10.471 & 0.692 & 0.022    \\
11344124+5314269 & 841082728317714048       & 12.838 & 0.782  & 12.624   & 0.946    & 11.377 & 0.507 & 0.008    \\
11351928-3430096 & 3477077051780069632      & 12.992 & 1.069  & 12.567   & 1.412    & 10.754 & 0.716 & 0.069    \\
11364104+3220057 & 4024512758694334336      & 11.965 & 1.155  & 11.500   & 1.505    & 9.632  & 0.699 & 0.021    \\
11372004+1845309 & 3974320228980706816      & 11.964 & 0.859  & 11.692   & 1.159    & 10.186 & 0.611 & 0.024    \\
11373800-5202251 & 5345681227653768064      & 11.785 & 0.878  & 11.487   & 1.216    & 9.891  & 0.597 & 0.180    \\
11381456+1534117 & 3972403604119095808      & 12.751 & 0.895  & 12.483   & 1.119    & 11.119 & 0.656 & 0.026    \\
11403298+6340440 & 864134573709331584       & 13.046 & 1.013  & 12.828   & 1.189    & 11.286 & 0.734 & 0.027    \\
11415054+5035361 & 790901636102569472       & 11.967 & 0.832  & 11.674   & 1.163    & 10.204 & 0.602 & 0.018    \\
11423344+0800282 & 3910233647567741056      & 12.187 & 0.776  & 11.940   & 1.066    & 10.543 & 0.579 & 0.020    \\
11444533-4644384 & 5372404612941931392      & 12.875 & 0.861  & 12.607   & 1.112    & 11.125 & 0.562 & 0.103    \\
11465844+4835156 & 787263141676539648       & 12.416 & 0.890  & 12.287   & 1.191    & 10.659 & 0.637 & 0.016    \\
11471027+0341265 & 3895958344506982784      & 12.642 & 0.845  & 12.393   & 1.084    & 10.988 & 0.582 & 0.020    \\
11483814+1952557 & 3976143459777843968      & 12.295 & 0.855  & 11.989   & 1.170    & 10.472 & 0.599 & 0.031    \\
11492027+3132066 & 4021576517188258688      & 12.957 & 0.894  & 12.638   & 1.204    & 11.151 & 0.675 & 0.019    \\
11505337-8036338 & 5199459645869304704      & 12.301 & 0.772  & 12.052   & 1.105    & 10.602 & 0.578 & 0.300    \\
11515346+8151152 & 1133680021057772544      & 12.463 & 0.783  & 12.230   & 1.087    & 10.792 & 0.563 & 0.069    \\
11515556-4738558 & 5371554866553160960      & 11.587 & 0.915  & 11.291   & 1.206    & 9.724  & 0.633 & 0.086    \\
11524486-4709547 & 5377584485241041408      & 12.947 & 0.860  & 12.935   & 1.162    & 11.365 & 0.592 & 0.080    \\
11541040-5208317 & 5368942804889403520      & 12.432 & 0.689  & 12.263   & 1.326    & 10.587 & 0.686 & 0.129    \\
11543955+7023508 & 1061694681253422336      & 12.631 & 0.763  & 12.341   & 1.096    & 10.838 & 0.590 & 0.015    \\
11545004+4749009 & 786606630149557248       & 11.929 & 0.703  & 11.676   & 1.100    & 10.284 & 0.615 & 0.020    \\
11564526+3145522 & 4026626810316850048      & 12.743 & 0.941  & 12.392   & 1.269    & 10.765 & 0.692 & 0.018    \\
11593802+2922115 & 4008146360612154112      & 12.415 & 1.074  & 12.065   & 1.279    & 10.444 & 0.675 & 0.016    \\
11595151-3905280 & 3459312659023799552      & 12.951 & 1.089  & 12.579   & 1.411    & 10.744 & 0.713 & 0.136    \\
12001449+1641370 & 3925430066494830336      & 13.018 & 1.115  & 12.561   & 1.518    & 10.657 & 0.726 & 0.038    \\
12004306+2949116 & 4008186046109996672      & 12.344 & 0.813  & 12.069   & 1.047    & 10.688 & 0.556 & 0.017    \\
12005811-3929233 & 3459242084121356288      & 10.800 & 1.000  & 10.471   & 1.295    & 8.822  & 0.668 & 0.138    \\
12022430+6255274 & 1582997852929561600      & 12.625 & 1.106  & 12.453   & 1.328    & 10.656 & 0.706 & 0.021    \\
12034594+3035029 & 4014343925404883328      & 12.520 & 1.086  & 12.214   & 1.330    & 10.440 & 0.671 & 0.016    \\
12052554-4408587 & 6147464275054037120      & 12.019 & 0.773  & 11.906   & 0.976    & 10.554 & 0.556 & 0.135    \\
12055188+1735548 & 3925930962760630656      & 12.853 & 0.707  & 12.651   & 0.936    & 11.419 & 0.486 & 0.032    \\
12070423-5345229 & 6076898344653529344      & 12.318 & 0.893  & 12.020   & 1.236    & 10.383 & 0.604 & 0.173    \\
12070444+7600223 & 1692730414755815552      & 12.187 & 0.848  & 11.995   & 1.147    & 10.484 & 0.608 & 0.057    \\
12074090+3519591 & 4029760766348866944      & 12.522 & 0.778  & 12.300   & 1.080    & 10.864 & 0.613 & 0.015    \\
12083074+3954084 & 1536035581002935424      & 12.984 & 0.599  & 12.746   & 1.176    & 11.226 & 0.625 & 0.024    \\
12094665+6450371 & 1585030811273958400      & 12.575 & 1.079  & 12.326   & 1.310    & 10.668 & 0.695 & 0.015    \\
12100140+4520564 & 1539687570219614080      & 12.871 & 0.609  & 12.648   & 1.029    & 11.291 & 0.565 & 0.011    \\
12104009+7032545 & 1684079324125218944      & 11.542 & 0.563  & 11.468   & 0.804    & 10.227 & 0.496 & 0.014    \\
12111339+2220415 & 4001468785978496768      & 13.061 & 0.947  & 12.774   & 1.213    & 11.254 & 0.656 & 0.027    \\
12132563-3800203 & 3461061226110222080      & 11.265 & 0.814  & 11.086   & 0.958    & 9.917  & 0.488 & 0.074    \\
12143659-1517191 & 3569366385619378432      & 11.652 & 1.043  & 11.301   & 1.308    & 9.677  & 0.664 & 0.048    \\
12155841-3547529 & 3461905891557813248      & 13.500 & 0.650  & 13.255   & 1.221    & 11.669 & 0.595 & 0.068    \\
12161019+4524243 & 1538985944361745536      & 12.483 & 0.783  & 12.168   & 1.325    & 10.447 & 0.657 & 0.010    \\
12181234-3721065 & 6151711177372668928      & 14.909 & 1.094  & 14.540   & 1.337    & 12.825 & 0.714 & 0.095    \\
12214951+4244520 & 1538031641283723008      & 12.867 & 0.824  & 12.527   & 1.286    & 10.895 & 0.643 & 0.016    \\
12221869-3853368 & 6150224495918526848      & 12.459 & 0.791  & 12.173   & 1.100    & 10.732 & 0.598 & 0.069    \\
12240228-7202466 & 5842561802238077952      & 11.904 & 1.120  & 11.509   & 1.537    & 9.514  & 0.659 & 0.300    \\
12245683+7007242 & 1683832243246834304      & 12.609 & 0.912  & 12.153   & 1.187    & 10.647 & 0.717 & 0.018    \\
12261008+3926273 & 1532300402563759360      & 12.216 & 0.600  & 12.315   & 1.088    & 10.522 & 0.628 & 0.016    \\
12280652-3319179 & 3468446817511036160      & 12.967 & 0.829  & 12.674   & 1.126    & 11.190 & 0.574 & 0.071    \\
12284069+1942295 & 3948963287525544576      & 12.587 & 0.818  & 12.301   & 1.160    & 10.779 & 0.615 & 0.032    \\
12293447-3233073 & 3468579201286803200      & 12.589 & 0.974  & 12.273   & 1.244    & 10.616 & 0.642 & 0.083    \\
12334194+1952177 & 3949121587136124160      & 13.001 & 1.095  & 12.631   & 1.391    & 10.894 & 0.701 & 0.025    \\
12335935-3246361 & 6160173770478603520      & 12.684 & 0.772  & 12.399   & 1.022    & 11.162 & 0.611 & 0.069    \\
12335980-2944042 & 3471719754389184384      & 11.216 & 0.788  & 10.962   & 1.094    & 9.549  & 0.583 & 0.067    \\
12340964-3453438 & 6158168604865990016      & 12.000 & 0.904  & 11.687   & 1.207    & 10.112 & 0.608 & 0.053    \\
12342913+4826025 & 1543862488889757568      & 12.799 & 0.867  & 12.527   & 1.117    & 11.081 & 0.604 & 0.013    \\
12353682+4854057 & 1544253571429564800      & 12.646 & 1.150  & 12.247   & 1.394    & 10.523 & 0.708 & 0.013    \\
12353793-4301524 & 6145744883683553408      & 11.745 & 0.907  & 11.473   & 1.151    & 10.010 & 0.592 & 0.061    \\
12360829-7040522 & 5843251466600455808      & 12.234 & 1.026  & 11.830   & 1.501    & 9.874  & 0.659 & 0.300    \\
12363406+4334497 & 1540600409684268032      & 12.623 & 0.960  & 12.291   & 1.184    & 10.883 & 0.557 & 0.019    \\
12382743-3400315 & 6158315870705750912      & 12.795 & 0.856  & 12.536   & 1.124    & 11.048 & 0.588 & 0.061    \\
12383506+2039384 & 3949279882451077888      & 12.448 & 1.127  & 11.958   & 1.528    & 10.082 & 0.769 & 0.026    \\
12392838+5038459 & 1568524878294905088      & 12.429 & 0.944  & 12.069   & 1.323    & 10.382 & 0.667 & 0.013    \\
12395834-3131208 & 6160731124090635520      & 10.996 & 0.907  & 10.778   & 1.202    & 9.169  & 0.655 & 0.065    \\
12401578-7012252 & 5843372485918189440      & 11.237 & 0.928  & 11.449   & 1.150    & 9.816  & 0.568 & 0.300    \\
12413756-5412247 & 6074478212169867904      & 12.095 & 0.930  & 11.723   & 1.276    & 10.169 & 0.713 & 0.244    \\
12432213-5955445 & 6056631317380990208      & 11.638 & 0.853  & 11.403   & 1.188    & 9.818  & 0.683 & 0.300    \\
12433114-8753309 & 5765813554148627328      & 12.111 & 1.060  & 11.680   & 1.367    & 9.932  & 0.729 & 0.116    \\
12433200-2408376 & 3501624164266183552      & 11.788 & 0.916  & 11.489   & 1.197    & 9.924  & 0.647 & 0.076    \\
12435927+7222303 & 1689741705929430016      & 10.893 & 0.655  & 10.822   & 0.961    & 9.571  & 0.527 & 0.024    \\
12450496-1907283 & 3521841434322113152      & 13.005 & 0.757  & 12.745   & 1.038    & 11.371 & 0.541 & 0.055    \\
12493821+6415038 & 1676938094886271104      & 12.593 & 0.852  & 12.329   & 1.179    & 10.866 & 0.612 & 0.017    \\
12503487+4033500 & 1527854729160394496      & 12.219 & 0.753  & 12.034   & 1.102    & 10.540 & 0.574 & 0.010    \\
12505600+5649548 & 1576792896497757440      & 11.591 & 1.008  & 11.321   & 1.347    & 9.607  & 0.694 & 0.008    \\
12510042-1942157 & 3509552399017285632      & 12.886 & 0.986  & 12.494   & 1.302    & 10.882 & 0.712 & 0.046    \\
12511944+6940558 & 1688859141689049984      & 12.833 & 0.530  & 12.782   & 0.853    & 11.703 & 0.540 & 0.011    \\
12534156+4512260 & 1530523729214664192      & 12.449 & 0.841  & 12.108   & 1.219    & 10.528 & 0.600 & 0.021    \\
12540492-1445540 & 3525348811990850560      & 10.511 & 0.819  & 10.315   & 0.991    & 9.042  & 0.500 & 0.041    \\
12541483-6940177 & 5844853661205358208      & 14.510 & 1.280  & 14.547   & 1.099    & 13.131 & 0.558 & 0.284    \\
12550382+4640597 & 1530993770436582784      & 11.835 & 1.012  & 11.545   & 1.241    & 9.960  & 0.680 & 0.014    \\
12552381-8428164 & 5770402155472131712      & 12.190 & 0.827  & 11.937   & 1.158    & 10.450 & 0.635 & 0.102    \\
12553388+6801121 & 1679621251151114624      & 12.950 & 1.077  & 12.810   & 1.296    & 11.143 & 0.671 & 0.020    \\
12572833-5125217 & 6081346139752486784      & 11.920 & 0.999  & 11.556   & 1.346    & 9.806  & 0.637 & 0.198    \\
12592188+5338040 & 1558199669539397376      & 12.896 & 0.749  & 12.679   & 1.081    & 11.257 & 0.563 & 0.013    \\
12595962-0829171 & 3627268897025456000      & 12.678 & 0.847  & 12.394   & 1.039    & 11.177 & 0.583 & 0.040    \\
13003028+6135085 & 1579614380772959104      & 10.527 & 0.500  & 10.288   & 0.997    & 8.984  & 0.564 & 0.010    \\
13022750+5836042 & 1578633165428231552      & 12.662 & 0.919  & 12.484   & 1.244    & 10.747 & 0.716 & 0.009    \\
13031323+4812574 & 1555059567409267328      & 12.895 & 0.938  & 12.497   & 1.321    & 10.857 & 0.691 & 0.012    \\
13044809-8623048 & 5769157650045097984      & 12.962 & 0.767  & 12.668   & 1.143    & 11.160 & 0.590 & 0.101    \\
13070832-5007271 & 6081477913650691456      & 12.880 & 0.772  & 12.663   & 1.043    & 11.357 & 0.552 & 0.185    \\
13073032+4948349 & 1556370498804511360      & 12.574 & 0.872  & 12.335   & 1.101    & 10.891 & 0.605 & 0.009    \\
13091593+4640598 & 1553980847721855616      & 12.217 & 1.037  & 11.946   & 1.275    & 10.327 & 0.701 & 0.009    \\
13091772+4524279 & 1529793344255574016      & 12.248 & 0.950  & 11.820   & 1.303    & 10.126 & 0.691 & 0.012    \\
13123590+7259464 & 1688176585486569600      & 12.967 & 0.857  & 12.781   & 1.201    & 11.271 & 0.658 & 0.013    \\
13133130-6138303 & 5863379783621954944      & 11.476 & 1.143  & 11.047   & 1.524    & 9.106  & 0.670 & 0.300    \\
13134248+3405127 & 1473046861950780032      & 13.040 & 0.758  & 12.781   & 1.051    & 11.418 & 0.602 & 0.009    \\
13140302-0929340 & 3624508096342874240      & 12.674 & 0.823  & 12.446   & 1.061    & 11.115 & 0.601 & 0.033    \\
13145513+3825569 & 1522993032339838848      & 12.828 & 0.670  & 12.693   & 1.049    & 11.290 & 0.549 & 0.011    \\
13151765+5708386 & 1566249645139278720      & 12.998 & 0.917  & 12.863   & 1.005    & 11.586 & 0.532 & 0.011    \\
13175280+3411307 & 1473007485690704128      & 13.035 & 0.775  & 12.782   & 1.045    & 11.431 & 0.584 & 0.009    \\
13222653+7020284 & 1685430349037732864      & 12.400 & 1.089  & 12.279   & 1.306    & 10.648 & 0.682 & 0.011    \\
13222932+3936562 & 1476579283573419264      & 12.614 & 0.718  & 12.364   & 1.233    & 10.680 & 0.656 & 0.011    \\
13230288-1704404 & 3604328999956748032      & 13.019 & 0.764  & 12.758   & 1.081    & 11.327 & 0.562 & 0.075    \\
13231009-0531428 & 3635041726974665600      & 11.179 & 0.783  & 10.931   & 1.066    & 9.456  & 0.621 & 0.031    \\
13231283+4320557 & 1549603412755666944      & 12.495 & 0.824  & 12.297   & 1.104    & 10.851 & 0.573 & 0.014    \\
13240005-1748099 & 3604036456848334720      & 12.402 & 0.859  & 12.152   & 1.138    & 10.637 & 0.581 & 0.082    \\
13241831+4610307 & 1551088548024093952      & 12.570 & 1.119  & 12.192   & 1.341    & 10.519 & 0.673 & 0.021    \\
13242995-4551146 & 6087082811610225536      & 11.833 & 0.766  & 11.539   & 0.994    & 10.295 & 0.586 & 0.077    \\
13244275-1607008 & 3604537731071348992      & 12.220 & 0.869  & 11.923   & 1.193    & 10.392 & 0.672 & 0.056    \\
13253853-1412517 & 3608192335923918208      & 12.695 & 0.848  & 12.448   & 1.112    & 10.983 & 0.589 & 0.048    \\
13282335+7427122 & 1712581998412032768      & 12.866 & 0.840  & 12.706   & 1.102    & 11.357 & 0.611 & 0.015    \\
13294999+0115237 & 3711389512304903168      & 12.310 & 0.874  & 12.029   & 1.154    & 10.619 & 0.695 & 0.024    \\
13303726-4125545 & 6160938171579414016      & 12.970 & 0.903  & 12.685   & 1.162    & 11.277 & 0.665 & 0.081    \\
13351401-0110524 & 3638534188221336960      & 11.932 & 0.985  & 11.555   & 1.289    & 9.905  & 0.670 & 0.024    \\
13360938-4408536 & 6111481627465700352      & 11.492 & 0.763  & 11.233   & 1.083    & 9.801  & 0.561 & 0.101    \\
13373017-7717500 & 5789490093947866624      & 12.668 & 0.943  & 12.324   & 1.301    & 10.606 & 0.646 & 0.203    \\
13373672+5902017 & 1662055552169232896      & 12.156 & 0.688  & 11.940   & 1.090    & 10.530 & 0.586 & 0.009    \\
13375051+4742311 & 1552172322891498240      & 11.362 & 0.761  & 11.093   & 1.178    & 9.566  & 0.606 & 0.026    \\
13394721+6824054 & 1672939136736222464      & 12.413 & 1.079  & 12.323   & 1.161    & 10.600 & 0.661 & 0.014    \\
13401321+7237543 & 1687511071713939712      & 13.037 & 0.708  & 12.862   & 1.058    & 11.460 & 0.580 & 0.014    \\
13404811+0717285 & 3724481569055443712      & 12.820 & 0.873  & 12.526   & 1.140    & 11.067 & 0.599 & 0.022    \\
13425404-0717005 & 3620124270467822848      & 12.030 & 1.106  & 11.676   & 1.368    & 10.033 & 0.729 & 0.033    \\
13433867+4844266 & 1558284370590734336      & 12.147 & 0.538  & 12.034   & 0.744    & 11.031 & 0.422 & 0.009    \\
13434635-0806060 & 3618345883425109632      & 12.089 & 1.019  & 11.837   & 1.241    & 10.262 & 0.689 & 0.042    \\
13443166+1523410 & 3742083100949072640      & 12.691 & 1.150  & 12.149   & 1.589    & 10.202 & 0.763 & 0.023    \\
13443667-4143163 & 6112289699794699264      & 10.621 & 0.815  & 10.393   & 1.073    & 8.989  & 0.601 & 0.073    \\
13452111-0730545 & 3619873547457548160      & 12.455 & 1.074  & 12.120   & 1.338    & 10.448 & 0.696 & 0.034    \\
13454247-7355568 & 5791382177358811264      & 12.032 & 0.997  & 11.848   & 1.233    & 10.163 & 0.669 & 0.210    \\
13455046+0513062 & 3714276142644562432      & 11.768 & 0.861  & 11.452   & 1.166    & 9.938  & 0.622 & 0.021    \\
13455076+1426436 & 3741132710585731840      & 12.913 & 0.980  & 12.582   & 1.269    & 10.888 & 0.649 & 0.022    \\
13460278-6854556 & 5850193237592455552      & 11.193 & 1.036  & 10.779   & 1.212    & 9.160  & 0.776 & 0.267    \\
13461713-4155246 & 6112273791235652352      & 11.337 & 0.777  & 11.068   & 1.074    & 9.641  & 0.543 & 0.075    \\
13465223-4334387 & 6108883889504179072      & 12.969 & 0.997  & 12.613   & 1.286    & 10.951 & 0.673 & 0.074    \\
13481581-7052139 & 5840796639405915648      & 12.852 & 1.055  & 12.586   & 1.420    & 10.764 & 0.717 & 0.300    \\
13510697+5853470 & 1659341789968532736      & 13.024 & 0.951  & 12.782   & 1.248    & 11.201 & 0.671 & 0.011    \\
13512378+0741110 & 3721736844435125760      & 12.466 & 0.930  & 12.185   & 1.220    & 10.582 & 0.609 & 0.022    \\
13521659-3554258 & 6115884072018761728      & 14.545 & 0.788  & 14.299   & 1.052    & 12.938 & 0.564 & 0.058    \\
13533557+7552137 & 1712349073745277056      & 12.974 & 0.934  & 12.804   & 1.129    & 11.306 & 0.630 & 0.035    \\
13550687+1707259 & 1243948839616012160      & 11.843 & 0.992  & 11.335   & 1.411    & 9.584  & 0.727 & 0.025    \\
13580646+1002348 & 3723801761632006784      & 11.525 & 0.972  & 11.233   & 1.282    & 9.585  & 0.663 & 0.025    \\
13584157-3151091 & 6171032134996732416      & 11.269 & 0.860  & 11.055   & 1.042    & 9.747  & 0.525 & 0.065    \\
13592706+1141130 & 3727361838547995648      & 12.192 & 0.815  & 11.938   & 1.070    & 10.573 & 0.592 & 0.019    \\
14002121+5538479 & 1657538212943126400      & 12.787 & 0.972  & 12.728   & 1.259    & 10.853 & 0.672 & 0.009    \\
14004596+1215235 & 3727546045400955136      & 12.761 & 0.720  & 12.447   & 1.041    & 11.075 & 0.537 & 0.018    \\
14012934+1126361 & 3724429582771428352      & 12.364 & 0.968  & 12.011   & 1.256    & 10.432 & 0.663 & 0.019    \\
14020262-6530100 & 5851263646573358848      & 11.088 & 0.735  & 10.886   & 1.046    & 9.403  & 0.589 & 0.300    \\
14043744+1255144 & 1229600350311933952      & 12.199 & 1.179  & 11.747   & 1.464    & 9.929  & 0.740 & 0.022    \\
14053819+7503388 & 1712061237921283456      & 12.695 & 1.009  & 12.348   & 1.388    & 10.595 & 0.660 & 0.026    \\
14063229+4115356 & 1498298211635183744      & 12.271 & 0.915  & 12.116   & 1.131    & 10.663 & 0.639 & 0.012    \\
14070810+6936102 & 1674781746425953792      & 12.222 & 0.778  & 12.003   & 1.151    & 10.514 & 0.607 & 0.021    \\
14071697+1212488 & 1226501033191248640      & 12.626 & 0.950  & 12.275   & 1.275    & 10.651 & 0.673 & 0.021    \\
14095514-2844258 & 6269381255374610176      & 11.857 & 0.733  & 11.593   & 1.037    & 10.221 & 0.552 & 0.045    \\
14103285-2816339 & 6270148611411493888      & 12.260 & 1.128  & 11.872   & 1.385    & 10.124 & 0.719 & 0.041    \\
14164140+6136563 & 1666637942972460672      & 12.219 & 1.020  & 11.889   & 1.387    & 10.138 & 0.676 & 0.018    \\
14173352-2745144 & 6269861295279466752      & 13.526 & 1.031  & 13.233   & 1.215    & 11.704 & 0.594 & 0.058    \\
14192484-2307370 & 6275972209107871872      & 13.237 & 1.062  & 13.031   & 1.340    & 11.196 & 0.663 & 0.090    \\
14193074+4035121 & 1491839749053036160      & 11.530 & 0.838  & 11.329   & 1.129    & 9.830  & 0.604 & 0.007    \\
14200302+5936293 & 1660185630782829952      & 12.587 & 1.057  & 12.226   & 1.375    & 10.388 & 0.681 & 0.008    \\
14203031-2729455 & 6269707565513913088      & 12.092 & 0.870  & 11.848   & 1.109    & 10.438 & 0.589 & 0.063    \\
14211081-5015172 & 6091186773125289728      & 13.048 & 0.796  & 12.787   & 1.102    & 11.355 & 0.554 & 0.300    \\
14223584+4045568 & 1491104691170130944      & 12.678 & 0.755  & 12.464   & 1.016    & 11.136 & 0.573 & 0.004    \\
14243397+5624475 & 1610452860137779584      & 12.889 & 0.563  & 12.731   & 0.978    & 11.418 & 0.503 & 0.013    \\
14255416+2648176 & 1256475262057930112      & 12.346 & 1.094  & 11.945   & 1.403    & 10.225 & 0.714 & 0.018    \\
14261661+8102449 & 1721820606208706176      & 12.324 & 1.003  & 12.084   & 1.280    & 10.446 & 0.685 & 0.033    \\
14280573-1353174 & 6300021547768039808      & 12.052 & 0.922  & 11.730   & 1.220    & 10.121 & 0.620 & 0.074    \\
14294135+6525010 & 1669746193625166976      & 12.638 & 0.687  & 12.525   & 0.877    & 11.330 & 0.564 & 0.014    \\
14295841+4502025 & 1494491496221024512      & 12.985 & 0.698  & 12.748   & 1.027    & 11.404 & 0.535 & 0.011    \\
14324019+3238042 & 1287120579569866496      & 12.333 & 0.985  & 12.040   & 1.159    & 10.562 & 0.657 & 0.007    \\
14341379-6707026 & 5848443708440147072      & 12.025 & 1.123  & 11.566   & 1.469    & 9.773  & 0.718 & 0.300    \\
14364248-0715099 & 6331121238455373696      & 11.933 & 0.792  & 11.671   & 1.082    & 10.269 & 0.563 & 0.060    \\
14385266+3937037 & 1487940434144428416      & 12.741 & 1.001  & 12.399   & 1.306    & 10.723 & 0.679 & 0.010    \\
14402612+0655539 & 1171807334801223808      & 12.672 & 0.690  & 12.465   & 0.989    & 11.165 & 0.524 & 0.026    \\
14410823+4223420 & 1490063071404892544      & 11.729 & 0.653  & 11.500   & 0.969    & 10.236 & 0.546 & 0.011    \\
14411830+1044242 & 1177885611173494016      & 12.305 & 0.883  & 11.986   & 1.205    & 10.441 & 0.616 & 0.026    \\
14421990+5654506 & 1607745454489656960      & 11.631 & 0.854  & 11.386   & 1.126    & 9.980  & 0.593 & 0.012    \\
14431485-0206178 & 3648915222959836800      & 12.066 & 1.132  & 11.647   & 1.449    & 9.881  & 0.701 & 0.046    \\
14442119+4758464 & 1591067649802389632      & 12.943 & 0.790  & 12.715   & 1.149    & 11.234 & 0.631 & 0.020    \\
14443681+3939231 & 1487238292890443776      & 12.550 & 1.006  & 12.056   & 1.427    & 10.278 & 0.696 & 0.006    \\
14444228+4247368 & 1490052389822427648      & 12.480 & 1.015  & 12.108   & 1.330    & 10.445 & 0.682 & 0.012    \\
14453096-0214079 & 3648730612380753664      & 12.961 & 0.679  & 13.289   & 0.893    & 11.841 & 0.493 & 0.053    \\
14455563+5838081 & 1616958709094540672      & 12.742 & 1.081  & 12.359   & 1.451    & 10.497 & 0.709 & 0.008    \\
14460403-7303141 & 5796756182184708096      & 12.046 & 1.052  & 11.677   & 1.365    & 9.908  & 0.696 & 0.135    \\
14473151+0306259 & 1157525159792413440      & 12.811 & 0.794  & 12.538   & 1.055    & 11.209 & 0.561 & 0.030    \\
14504173+6652564 & 1669581885356163456      & 11.025 & 0.815  & 10.802   & 1.205    & 9.249  & 0.641 & 0.011    \\
14512223+0339397 & 1157672906667474432      & 12.925 & 1.070  & 12.480   & 1.424    & 10.690 & 0.734 & 0.033    \\
14520851+7234433 & 1698671492693440512      & 13.048 & 0.680  & 12.729   & 1.263    & 11.123 & 0.625 & 0.021    \\
14535190-4724035 & 5905262548019849856      & 12.322 & 1.070  & 11.867   & 1.486    & 10.010 & 0.756 & 0.191    \\
14550996+1452303 & 1185448189587672960      & 10.981 & 0.925  & 10.812   & 1.185    & 9.191  & 0.647 & 0.028    \\
14561630+4534315 & 1586671424357440000      & 12.210 & 0.629  & 12.043   & 0.962    & 10.815 & 0.520 & 0.015    \\
14561931+0829491 & 1161734987952738176      & 11.064 & 0.856  & 10.758   & 1.163    & 9.259  & 0.647 & 0.027    \\
14572828+3910442 & 1296184266229998976      & 12.860 & 1.123  & 12.514   & 1.409    & 10.747 & 0.700 & 0.009    \\
14572980+5047347 & 1593299585391391232      & 12.554 & 0.823  & 12.210   & 1.333    & 10.426 & 0.617 & 0.012    \\
14584270+6055051 & 1619069599620600576      & 11.913 & 1.058  & 11.741   & 1.259    & 9.980  & 0.653 & 0.010    \\
14584982+4500407 & 1586583807024523520      & 11.426 & 0.770  & 11.218   & 1.025    & 9.883  & 0.523 & 0.016    \\
14590313+0544031 & 1159807818946952064      & 12.507 & 0.993  & 12.457   & 1.306    & 10.499 & 0.668 & 0.036    \\
14591786+4755555 & 1587515844991289600      & 12.634 & 0.728  & 12.534   & 1.081    & 11.108 & 0.561 & 0.024    \\
15002374+1131178 & 1180473277429900288      & 12.990 & 0.800  & 12.710   & 1.071    & 11.388 & 0.577 & 0.028    \\
15010054+5654074 & 1612825747965425152      & 11.264 & 0.888  & 14.413   & 0.000    & 9.528  & 0.601 & 0.013    \\
15010753+1708495 & 1187645868519130240      & 12.565 & 0.729  & 12.279   & 1.063    & 10.873 & 0.549 & 0.034    \\
15012803+3616594 & 1294826884765960192      & 11.835 & 0.899  & 11.655   & 1.161    & 10.130 & 0.667 & 0.013    \\
15015996-2613494 & 6225828809526332416      & 11.506 & 0.984  & 11.175   & 1.287    & 9.480  & 0.656 & 0.144    \\
15021465+3507093 & 1291694234403435648      & 12.456 & 0.975  & 12.187   & 1.262    & 10.525 & 0.663 & 0.012    \\
15023312+0549057 & 1159849256791308160      & 11.326 & 0.856  & 11.073   & 1.142    & 9.541  & 0.711 & 0.032    \\
15023572+0940189 & 1167946644533913728      & 11.764 & 1.039  & 11.393   & 1.300    & 9.723  & 0.710 & 0.026    \\
15023742-2442191 & 6227668258118329088      & 11.604 & 0.934  & 11.368   & 1.152    & 9.884  & 0.585 & 0.135    \\
15025030+1345255 & 1181911644797448832      & 12.680 & 1.176  & 12.167   & 1.651    & 10.164 & 0.765 & 0.025    \\
15025884+4539160 & 1586250517562417024      & 12.962 & 0.748  & 12.681   & 1.112    & 11.197 & 0.562 & 0.016    \\
15031286+0602157 & 1159876916380773120      & 11.048 & 0.728  & 10.635   & 1.143    & 9.194  & 0.654 & 0.036    \\
15040464+5927327 & 1614255147440846720      & 12.840 & 0.839  & 12.658   & 1.062    & 11.257 & 0.588 & 0.009    \\
15043325+0441214 & 1156620193003216256      & 12.808 & 0.941  & 12.461   & 1.209    & 10.877 & 0.620 & 0.043    \\
15050841+0701547 & 1160377499113263360      & 11.967 & 0.921  & 11.569   & 1.251    & 9.950  & 0.672 & 0.026    \\
15060136-2508317 & 6227460583562691968      & 12.452 & 0.985  & 12.179   & 1.257    & 10.502 & 0.636 & 0.135    \\
15060189+0444205 & 1156532506951177472      & 12.659 & 0.872  & 12.321   & 1.168    & 10.797 & 0.610 & 0.040    \\
15065236-2547072 & 6226609772026895104      & 13.139 & 1.166  & 14.067   & 1.359    & 11.151 & 0.730 & 0.141    \\
15071495+5704053 & 1612981535018964224      & 12.931 & 1.130  & 12.607   & 1.356    & 10.988 & 0.704 & 0.012    \\
15085620-7020101 & 5799023787486633984      & 13.043 & 0.961  & 12.777   & 1.249    & 11.199 & 0.661 & 0.088    \\
15092359+3623180 & 1292060685309150336      & 12.255 & 0.884  & 12.039   & 1.158    & 10.576 & 0.648 & 0.016    \\
15094309-2025300 & 6255898665838008960      & 13.535 & 0.881  & 13.196   & 1.177    & 11.677 & 0.594 & 0.097    \\
15095381+7303555 & 1697243020930244608      & 12.946 & 1.136  & 12.628   & 1.462    & 10.795 & 0.720 & 0.018    \\
15102643+0809151 & 1166563287107603328      & 12.174 & 0.766  & 11.911   & 1.067    & 10.500 & 0.581 & 0.025    \\
15114226+2557063 & 1265182569515722880      & 13.047 & 1.063  & 12.731   & 1.074    & 11.318 & 0.578 & 0.048    \\
15122018-6551473 & 5824755211457838848      & 12.832 & 1.036  & 12.418   & 1.414    & 10.457 & 0.744 & 0.283    \\
15140783+1824326 & 1211721397891599872      & 11.495 & 0.798  & 11.202   & 1.125    & 9.719  & 0.597 & 0.036    \\
15142395+2613341 & 1265208133161061888      & 12.535 & 0.803  & 12.271   & 1.112    & 10.805 & 0.583 & 0.053    \\
15174310-6858306 & 5799218602888406272      & 12.574 & 0.998  & 12.338   & 1.340    & 10.513 & 0.703 & 0.092    \\
15185830+2620276 & 1270426797601163008      & 12.575 & 0.848  & 12.328   & 1.108    & 10.890 & 0.572 & 0.032    \\
15193496+4256501 & 1394164216985937152      & 12.859 & 0.883  & 12.554   & 1.266    & 10.869 & 0.666 & 0.019    \\
15193617+2304315 & 1215718152722386816      & 11.935 & 0.977  & 11.695   & 1.213    & 10.131 & 0.642 & 0.044    \\
15200891-6701472 & 5823675417983108096      & 12.792 & 1.023  & 12.427   & 1.314    & 10.742 & 0.670 & 0.160    \\
15210142+7816076 & 1708318332837616256      & 12.875 & 0.775  & 12.647   & 1.157    & 11.134 & 0.591 & 0.024    \\
15243997-8015248 & 5772460033220024576      & 11.584 & 0.918  & 11.343   & 1.175    & 9.844  & 0.615 & 0.158    \\
15244942+6935080 & 1695610791623488128      & 12.980 & 0.913  & 12.824   & 1.150    & 11.364 & 0.627 & 0.018    \\
15252134+6351159 & 1640849688017226496      & 12.985 & 1.068  & 12.589   & 1.418    & 10.796 & 0.674 & 0.014    \\
15255933+5026270 & 1594780288252588032      & 12.254 & 1.036  & 11.855   & 1.372    & 10.148 & 0.689 & 0.017    \\
15264322-7017087 & 5796025453632860544      & 12.840 & 1.048  & 12.523   & 1.297    & 10.850 & 0.653 & 0.087    \\
15272716+2937502 & 1273518040182639872      & 12.571 & 0.875  & 12.278   & 1.149    & 10.712 & 0.622 & 0.023    \\
15282654+6737516 & 1645668263365914368      & 12.557 & 0.877  & 12.396   & 1.103    & 10.990 & 0.602 & 0.023    \\
15304031+2345045 & 1220893455176256512      & 11.899 & 0.903  & 11.609   & 1.183    & 10.067 & 0.610 & 0.046    \\
15312758+2528504 & 1222449092327405056      & 12.127 & 0.887  & 11.895   & 1.118    & 10.326 & 0.609 & 0.042    \\
15330912+8158562 & 1721465807550041856      & 12.515 & 0.905  & 12.282   & 1.184    & 10.658 & 0.634 & 0.044    \\
15345353+5610250 & 1601294344891081472      & 11.717 & 0.460  & 11.818   & 0.718    & 10.769 & 0.510 & 0.009    \\
15351593+0251226 & 4427077397649058944      & 12.449 & 0.904  & 12.144   & 1.208    & 10.570 & 0.647 & 0.043    \\
15352535+2843009 & 1272505179518285696      & 12.455 & 1.163  & 11.974   & 1.523    & 10.126 & 0.730 & 0.022    \\
15371627+3318345 & 1370624708124173312      & 11.868 & 0.974  & 11.568   & 1.214    & 9.999  & 0.646 & 0.030    \\
15381851+4804330 & 1401181854246440704      & 12.973 & 0.877  & 12.599   & 1.314    & 10.944 & 0.710 & 0.013    \\
15391788+5403318 & 1597864040410848896      & 12.587 & 0.849  & 12.363   & 1.116    & 10.870 & 0.583 & 0.014    \\
15392367+4037228 & 1389938076542244992      & 10.592 & 0.770  & 10.351   & 1.098    & 8.936  & 0.549 & 0.025    \\
15392783+5557319 & 1601593274615155712      & 12.710 & 0.870  & 12.530   & 1.310    & 10.693 & 0.680 & 0.013    \\
15393011+7252178 & 1696583898069432704      & 12.828 & 0.809  & 12.673   & 1.159    & 11.151 & 0.616 & 0.029    \\
15394006+4426174 & 1397344691808122624      & 12.395 & 0.963  & 12.086   & 1.189    & 10.541 & 0.656 & 0.015    \\
15414028+8245352 & 1723003508921638656      & 12.954 & 0.832  & 12.745   & 1.044    & 11.296 & 0.581 & 0.065    \\
15420239+0515389 & 4427879525740941056      & 12.501 & 0.785  & 12.248   & 1.061    & 10.836 & 0.554 & 0.043    \\
15431257+6424109 & 1641066429247008128      & 12.522 & 0.577  & 12.342   & 1.058    & 10.929 & 0.535 & 0.018    \\
15433525+3739578 & 1376344024013884800      & 12.050 & 0.937  & 11.753   & 1.215    & 10.198 & 0.626 & 0.010    \\
15441676+0459116 & 4429308311037974272      & 12.232 & 1.015  & 11.862   & 1.327    & 10.148 & 0.675 & 0.049    \\
15452566-4444040 & 5988917073480792704      & 11.866 & 0.925  & 11.528   & 1.266    & 9.888  & 0.635 & 0.259    \\
15460715+0559221 & 4429522058673688192      & 12.659 & 0.764  & 12.396   & 1.076    & 10.987 & 0.579 & 0.054    \\
15470901+0505149 & 4426320800506688384      & 12.926 & 0.877  & 12.738   & 1.213    & 11.133 & 0.643 & 0.053    \\
15471083-4404210 & 5989331898604674176      & 11.761 & 0.938  & 11.526   & 1.232    & 9.999  & 0.661 & 0.237    \\
15475041+6321134 & 1640197196585984896      & 11.888 & 1.032  & 11.492   & 1.394    & 9.788  & 0.741 & 0.018    \\
15482592-3959257 & 6008057268799998848      & 13.564 & 1.111  & 13.221   & 1.456    & 11.348 & 0.561 & 0.300    \\
15482651+1917200 & 1203885900077833984      & 12.669 & 1.003  & 12.349   & 1.283    & 10.699 & 0.661 & 0.035    \\
15484895+0949113 & 4455582481414836096      & 12.720 & 0.920  & 12.411   & 1.218    & 10.861 & 0.646 & 0.040    \\
15494232+5707537 & 1598759730070071808      & 12.623 & 0.961  & 12.318   & 1.248    & 10.716 & 0.638 & 0.009    \\
15495840-4306370 & 5989480401391030528      & 12.074 & 1.010  & 11.633   & 1.272    & 10.053 & 0.686 & 0.286    \\
15501637+3536243 & 1372799645203241856      & 11.273 & 0.737  & 11.058   & 0.982    & 9.782  & 0.531 & 0.019    \\
15511496+0734493 & 4430292717546018304      & 12.770 & 0.759  & 12.485   & 1.060    & 11.088 & 0.551 & 0.035    \\
15512062+0140120 & 4423150667969419264      & 12.228 & 0.865  & 12.014   & 1.226    & 10.292 & 0.629 & 0.121    \\
15514567-3935382 & 6008406329380234368      & 12.956 & 1.101  & 12.567   & 1.417    & 10.776 & 0.579 & 0.300    \\
15521212-3934227 & 6008407257093139456      & 13.630 & 0.866  & 13.370   & 1.136    & 11.923 & 0.508 & 0.300    \\
15525776+0136148 & 4411131043072307456      & 12.979 & 0.905  & 12.641   & 1.261    & 10.949 & 0.640 & 0.091    \\
15533843+0145539 & 4411228560308157184      & 11.257 & 0.971  & 10.905   & 1.313    & 9.281  & 0.690 & 0.085    \\
15541062-3255166 & 6015313976817734784      & 13.774 & 1.051  & 13.444   & 1.353    & 11.664 & 0.688 & 0.182    \\
15542259-3341566 & 6012240773099364992      & 11.390 & 0.975  & 11.085   & 1.236    & 9.510  & 0.572 & 0.246    \\
15542887-3332103 & 6012255341628535680      & 12.715 & 0.968  & 12.371   & 1.328    & 10.621 & 0.667 & 0.213    \\
15545039-4652323 & 5987712279288235648      & 11.052 & 0.888  & 10.825   & 1.125    & 9.383  & 0.583 & 0.300    \\
15555135+1256054 & 1191328721374511744      & 12.526 & 0.915  & 12.216   & 1.224    & 10.635 & 0.637 & 0.044    \\
15563950+0754021 & 4454167994065860352      & 12.485 & 0.982  & 12.125   & 1.273    & 10.510 & 0.643 & 0.037    \\
15570603+0757417 & 4454127621373692032      & 12.876 & 1.186  & 12.438   & 1.534    & 10.524 & 0.688 & 0.037    \\
15583081+1505320 & 1192938543835309952      & 12.721 & 0.961  & 12.394   & 1.246    & 10.811 & 0.647 & 0.033    \\
15583757-3734113 & 6010214613689309056      & 10.769 & 0.647  & 10.545   & 1.000    & 9.245  & 0.454 & 0.300    \\
15584850-3603371 & 6010918747795620480      & 12.965 & 1.080  & 12.816   & 1.343    & 10.925 & 0.648 & 0.300    \\
15591458+0507554 & 4425763554271082112      & 11.811 & 1.054  & 11.467   & 1.325    & 9.777  & 0.714 & 0.047    \\
15592133-3416261 & 6011940778224281856      & 12.521 & 0.848  & 12.275   & 1.085    & 10.860 & 0.466 & 0.265    \\
15592229-3853560 & 5997979351379581312      & 12.920 & 1.092  & 12.556   & 1.370    & 10.812 & 0.637 & 0.300    \\
15592785+0314441 & 4424940775976241664      & 12.436 & 0.748  & 12.144   & 1.113    & 10.692 & 0.558 & 0.161    \\
15593606-3220592 & 6036353337976099840      & 12.421 & 1.010  & 12.039   & 1.320    & 10.356 & 0.692 & 0.265    \\
15593767+1613419 & 1199172465527378176      & 12.728 & 0.871  & 12.432   & 1.141    & 10.965 & 0.625 & 0.030    \\
15595245-3207381 & 6036461468074424448      & 14.060 & 1.090  & 14.226   & 1.102    & 12.779 & 0.501 & 0.189    \\
16001273+2435560 & 1219123340233877376      & 12.372 & 0.978  & 12.125   & 1.172    & 10.570 & 0.588 & 0.058    \\
16004212+1105313 & 4457460855293872128      & 11.149 & 0.848  & 10.917   & 1.139    & 9.433  & 0.636 & 0.046    \\
16005880-3307564 & 6036077979033846528      & 13.466 & 0.870  & 13.174   & 1.166    & 11.699 & 0.447 & 0.285    \\
16020475+0622249 & 4450709720758088192      & 10.952 & 0.890  & 10.700   & 1.117    & 9.341  & 0.622 & 0.043    \\
16025295+3733291 & 1379240098985809408      & 12.341 & 0.938  & 12.046   & 1.181    & 10.528 & 0.637 & 0.015    \\
16025382-8226516 & 5768895377865607808      & 12.353 & 0.929  & 12.051   & 1.216    & 10.446 & 0.619 & 0.105    \\
16025490+0102272 & 4411633352385123840      & 12.258 & 1.115  & 11.931   & 1.390    & 10.110 & 0.693 & 0.090    \\
16030891+1940229 & 1203268485640442880      & 12.832 & 0.776  & 12.547   & 1.098    & 11.106 & 0.592 & 0.037    \\
16032024+1641034 & 1199294713178394496      & 12.503 & 0.936  & 12.192   & 1.275    & 10.499 & 0.641 & 0.030    \\
16033629+3116414 & 1322162667977621632      & 12.726 & 0.855  & 12.525   & 1.054    & 11.183 & 0.553 & 0.025    \\
16034976+0832565 & 4451626679096707456      & 12.283 & 0.888  & 11.994   & 1.166    & 10.465 & 0.596 & 0.049    \\
16040396+1841499 & 1200065646925933056      & 12.510 & 0.889  & 12.160   & 1.227    & 10.617 & 0.662 & 0.046    \\
16040780+4241470 & 1383653195061929728      & 12.693 & 0.623  & 12.380   & 1.018    & 11.048 & 0.535 & 0.011    \\
16042932-2253301 & 6242404084762732800      & 12.670 & 0.945  & 12.375   & 1.203    & 10.819 & 0.596 & 0.149    \\
16045324-2005064 & 6244194055324808576      & 11.956 & 0.840  & 11.674   & 1.142    & 10.180 & 0.564 & 0.254    \\
16051879+1359570 & 1191908675099304704      & 12.238 & 0.693  & 12.170   & 0.946    & 10.789 & 0.510 & 0.044    \\
16052710+0024235 & 4409850528641208192      & 11.798 & 1.173  & 11.284   & 1.606    & 9.270  & 0.693 & 0.269    \\
16052946-2543348 & 6043663818991262208      & 12.034 & 1.572  & 11.588   & 1.491    & 9.719  & 0.737 & 0.130    \\
16053749+1843052 & 1200145322861774080      & 12.453 & 1.023  & 12.085   & 1.338    & 10.351 & 0.697 & 0.037    \\
16055339+1944171 & 1203234576873824384      & 11.835 & 1.070  & 11.538   & 1.429    & 9.648  & 0.721 & 0.044    \\
16060454-3508190 & 6034898993336955008      & 13.528 & 1.064  & 13.227   & 1.291    & 11.557 & 0.648 & 0.300    \\
16061119-3620355 & 5998751552140270976      & 13.453 & 1.237  & 13.080   & 1.521    & 11.170 & 0.701 & 0.300    \\
16061643-3237103 & 6036155219728437760      & 12.231 & 0.792  & 12.043   & 1.073    & 10.624 & 0.461 & 0.249    \\
16064542-3216179 & 6036585644175848576      & 13.858 & 0.772  & 13.637   & 1.055    & 12.278 & 0.454 & 0.207    \\
16065604-3707315 & 5998563982328033920      & 11.667 & 0.695  & 11.469   & 0.956    & 10.313 & 0.452 & 0.300    \\
16073239-2250378 & 6242439784523836416      & 11.662 & 0.667  & 11.442   & 0.928    & 10.258 & 0.431 & 0.175    \\
16073532-3208471 & 6036547126907295616      & 14.150 & -0.160 & 14.099   & 1.237    & 12.582 & 0.668 & 0.155    \\
16074138-3314575 & 6035358520474835456      & 11.031 & 0.684  & 10.871   & 0.949    & 9.627  & 0.502 & 0.200    \\
16074907+1420135 & 4458558752013944960      & 12.387 & 1.084  & 11.967   & 1.374    & 10.200 & 0.748 & 0.033    \\
16080889-2943209 & 6041589418507890688      & 13.093 & 0.925  & 12.950   & 1.084    & 11.617 & 0.522 & 0.198    \\
16081391-2017182 & 6244117639267067008      & 12.786 & 0.826  & 12.499   & 1.118    & 11.018 & 0.472 & 0.271    \\
16083267-3438595 & 6034940156304474112      & 14.602 & 0.873  & 14.459   & 1.130    & 12.986 & 0.554 & 0.300    \\
16084292-2820180 & 6041824610913270656      & 12.224 & 0.696  & 11.978   & 0.976    & 10.664 & 0.476 & 0.198    \\
16091164+3008425 & 1318809707269021184      & 11.607 & 1.077  & 11.288   & 1.310    & 9.639  & 0.716 & 0.028    \\
16101125-3446225 & 6034969392126840320      & 13.360 & 0.980  & 13.016   & 1.300    & 11.328 & 0.625 & 0.300    \\
16102112+0023264 & 4408313235288945024      & 12.498 & 0.833  & 12.211   & 1.152    & 10.678 & 0.595 & 0.114    \\
16102340+3952510 & 1379957603338177280      & 12.774 & 0.932  & 12.337   & 1.508    & 10.495 & 0.732 & 0.009    \\
16102544+1810108 & 1199821898940802944      & 11.897 & 0.922  & 11.603   & 1.210    & 10.032 & 0.650 & 0.045    \\
16103301+0031597 & 4408318943304571776      & 12.197 & 0.782  & 11.938   & 1.079    & 10.521 & 0.546 & 0.128    \\
16103970-2443561 & 6049772323329029632      & 13.386 & 1.067  & 13.066   & 1.314    & 11.330 & 0.662 & 0.152    \\
16105877-2811435 & 6041842237458491520      & 13.986 & 1.077  & 13.635   & 1.264    & 11.967 & 0.633 & 0.225    \\
16111495-3204491 & 6035900167382119808      & 10.844 & 0.908  & 10.579   & 1.169    & 9.053  & 0.533 & 0.206    \\
16113577-1909453 & 6245765566678852608      & 11.839 & 0.898  & 11.525   & 1.236    & 9.919  & 0.594 & 0.300    \\
16114668-2427053 & 6049806927886876928      & 14.594 & 0.790  & 14.359   & 1.059    & 12.927 & 0.479 & 0.225    \\
16121101-2818128 & 6042164669240420864      & 10.301 & 0.719  & 10.177   & 0.803    & 9.162  & 0.508 & 0.241    \\
16123013+4456046 & 1385790890480677376      & 12.688 & 0.776  & 12.432   & 1.040    & 11.067 & 0.580 & 0.009    \\
16132830-2013405 & 6245397122905040000      & 12.458 & 0.871  & 12.269   & 1.083    & 10.839 & 0.429 & 0.300    \\
16134375-2517381 & 6049518065566679040      & 11.082 & 0.807  & 10.787   & 1.161    & 9.299  & 0.528 & 0.300    \\
16135700-2757099 & 6042198238705334144      & 12.687 & 0.906  & 12.451   & 1.071    & 11.028 & 0.484 & 0.293    \\
16141120-2033379 & 6244625270041451648      & 13.297 & 0.703  & 13.162   & 0.962    & 11.875 & 0.432 & 0.247    \\
16150157-2339354 & 6050327233103808768      & 12.306 & 0.955  & 11.980   & 1.275    & 10.277 & 0.669 & 0.197    \\
16150863-0734143 & 4348947961102169344      & 12.845 & 0.964  & 12.511   & 1.287    & 10.815 & 0.669 & 0.199    \\
16154084+3326445 & 1322837974275568384      & 12.840 & 0.759  & 12.586   & 1.005    & 11.263 & 0.525 & 0.020    \\
16154634-1423377 & 4329332948541070976      & 11.815 & 0.782  & 11.517   & 1.101    & 10.098 & 0.583 & 0.298    \\
16154808-2355376 & 6050304972294952064      & 11.163 & 0.764  & 10.932   & 1.061    & 9.540  & 0.470 & 0.210    \\
16154986-0751166 & 4345832009572003840      & 12.937 & 1.105  & 12.525   & 1.454    & 10.644 & 0.741 & 0.193    \\
16163380+4615010 & 1386708295494907904      & 12.715 & 0.890  & 12.478   & 1.102    & 11.028 & 0.590 & 0.009    \\
16163935-3233268 & 6035641953958688896      & 12.869 & 1.023  & 12.449   & 1.424    & 10.579 & 0.686 & 0.299    \\
16164213-3256588 & 6035579999042793856      & 12.163 & 0.840  & 11.882   & 1.148    & 10.351 & 0.518 & 0.272    \\
16165205-2154235 & 6242759089572065920      & 12.984 & 1.082  & 12.609   & 1.493    & 10.594 & 0.739 & 0.206    \\
16171415+1832404 & 1200608324633174784      & 10.657 & 0.786  & 10.322   & 1.176    & 8.790  & 0.644 & 0.042    \\
16173056-1932253 & 6245550268557026432      & 11.231 & 0.864  & 10.960   & 1.204    & 9.371  & 0.612 & 0.300    \\
16173244+0248331 & 4436119304542479616      & 12.849 & 0.917  & 12.577   & 1.173    & 11.024 & 0.573 & 0.060    \\
16173704+3125396 & 1319323522796448512      & 12.669 & 0.885  & 12.403   & 1.159    & 10.899 & 0.605 & 0.023    \\
16175168-3344503 & 6023449568284510592      & 11.723 & 0.739  & 11.475   & 1.020    & 10.153 & 0.463 & 0.300    \\
16175506-2501165 & 6048881207813795456      & 13.183 & 1.078  & 12.798   & 1.453    & 10.848 & 0.617 & 0.300    \\
16180650-1903385 & 6245955610391354880      & 11.739 & 0.841  & 11.410   & 1.227    & 9.734  & 0.621 & 0.300    \\
16194310-0224311 & 4358730552275110272      & 12.296 & 0.776  & 11.987   & 1.155    & 10.477 & 0.613 & 0.143    \\
16195744+3711488 & 1330482668168550016      & 12.820 & 0.971  & 12.521   & 1.255    & 10.928 & 0.689 & 0.014    \\
16201273+8036085 & 1710329438388205824      & 12.581 & 0.589  & 12.390   & 1.054    & 11.017 & 0.556 & 0.048    \\
16201770+4208508 & 1382053238141320192      & 12.795 & 1.044  & 12.421   & 1.328    & 10.772 & 0.665 & 0.012    \\
16202566+0328284 & 4436260965440303232      & 11.699 & 1.070  & 11.330   & 1.356    & 9.651  & 0.699 & 0.051    \\
16203416+3132541 & 1319232263331506304      & 11.816 & 1.100  & 11.409   & 1.429    & 9.624  & 0.724 & 0.021    \\
16203444-2056578 & 6244454330343783936      & 11.592 & 0.966  & 11.328   & 1.224    & 9.745  & 0.596 & 0.300    \\
16204714-2606162 & 6048548399391137152      & 14.674 & 1.051  & 14.225   & 1.426    & 12.360 & 0.571 & 0.300    \\
16204887+7014507 & 1652927273492300160      & 12.634 & 0.915  & 12.365   & 1.188    & 10.835 & 0.651 & 0.029    \\
16211341+3512582 & 1329412882010974976      & 12.107 & 0.993  & 11.781   & 1.235    & 10.186 & 0.630 & 0.015    \\
16213044-7002350 & 5807311386428745984      & 12.571 & 0.696  & 12.321   & 1.003    & 10.896 & 0.656 & 0.093    \\
16213929-7135317 & 5806920991081963136      & 13.050 & 0.860  & 12.635   & 1.278    & 10.993 & 0.667 & 0.060    \\
16220240+0700378 & 4439734017734002944      & 13.029 & 0.766  & 12.718   & 1.100    & 11.246 & 0.572 & 0.052    \\
16221768+1134274 & 4459979806371200512      & 12.242 & 0.843  & 11.937   & 1.179    & 10.376 & 0.583 & 0.064    \\
16224822+5100127 & 1423692705557972992      & 11.917 & 0.915  & 11.501   & 1.405    & 9.772  & 0.711 & 0.018    \\
16225698-3234118 & 6025040458531718016      & 12.052 & 0.961  & 12.272   & 1.209    & 10.234 & 0.620 & 0.300    \\
16231806-3110431 & 6037281562002354048      & 14.362 & 1.027  & 14.293   & 1.300    & 12.637 & 0.661 & 0.242    \\
16232673+0535156 & 4437155113207686400      & 12.770 & 0.865  & 14.573   & 0.000    & 10.904 & 0.588 & 0.059    \\
16234350+2958278 & 1318193396641660544      & 13.560 & 0.908  & 13.290   & 1.292    & 11.618 & 0.712 & 0.024    \\
16241901+0630059 & 4439457593640443392      & 12.459 & 1.110  & 12.036   & 1.425    & 10.217 & 0.669 & 0.062    \\
16243746+8055162 & 1710372289277885440      & 12.867 & 0.776  & 12.694   & 1.144    & 11.207 & 0.600 & 0.036    \\
16244834+1804359 & 4467003074331962880      & 12.463 & 0.916  & 12.200   & 1.251    & 10.567 & 0.671 & 0.038    \\
16251518+0520267 & 4437084641390808960      & 12.680 & 1.121  & 12.297   & 1.400    & 10.529 & 0.707 & 0.054    \\
16253573-0834395 & 4350830702966299648      & 13.041 & 0.972  & 12.668   & 1.325    & 10.902 & 0.686 & 0.223    \\
16254695-3354120 & 6023951392267153408      & 12.516 & 0.886  & 12.186   & 1.254    & 10.513 & 0.516 & 0.300    \\
16254871-1359117 & 4328986293140183680      & 12.525 & 1.176  & 11.977   & 1.614    & 9.857  & 0.750 & 0.300    \\
16260791-2025280 & 6052684487252718080      & 14.478 & 1.183  & 13.965   & 1.548    & 11.933 & 0.682 & 0.300    \\
16260857+3126550 & 1324425389891741696      & 12.718 & 1.189  & 12.360   & 1.582    & 10.287 & 0.752 & 0.018    \\
16263668-0628581 & 4352076965036319872      & 11.911 & 1.004  & 11.544   & 1.351    & 9.753  & 0.703 & 0.300    \\
16270418+0322290 & 4433540296934619520      & 12.197 & 0.978  & 11.866   & 1.263    & 10.248 & 0.686 & 0.056    \\
16272230+3655279 & 1331122622592397568      & 10.997 & 0.982  & 10.715   & 1.216    & 9.148  & 0.660 & 0.011    \\
16272250-0848362 & 4350762533245253632      & 12.773 & 1.170  & 12.330   & 1.499    & 10.352 & 0.723 & 0.210    \\
16272730-1210551 & 4331507503365927680      & 12.577 & 0.971  & 12.263   & 1.369    & 10.470 & 0.730 & 0.272    \\
16272732+1123305 & 4459078580497051136      & 12.340 & 0.826  & 12.054   & 1.105    & 10.596 & 0.546 & 0.060    \\
16274702-3314031 & 6024841279438699008      & 12.806 & 1.436  & 12.262   & 1.710    & 10.110 & 0.761 & 0.300    \\
16283300+1722329 & 4467079971426476160      & 11.786 & 0.992  & 11.415   & 1.326    & 9.731  & 0.676 & 0.044    \\
16290198+1430507 & 4463821083383973760      & 12.688 & 0.927  & 12.345   & 1.269    & 10.727 & 0.651 & 0.036    \\
16293666+0213503 & 4432101100636150400      & 12.699 & 1.019  & 12.406   & 1.290    & 10.758 & 0.660 & 0.055    \\
16300807+3459161 & 1326275047622823552      & 11.183 & 0.836  & 14.638   & 0.000    & 9.571  & 0.537 & 0.018    \\
16302614-3342496 & 6024015541893607808      & 12.690 & 0.775  & 12.407   & 1.103    & 10.993 & 0.450 & 0.300    \\
16303876+1329513 & 4460685211799513600      & 12.960 & 0.885  & 12.671   & 1.177    & 11.126 & 0.610 & 0.044    \\
16305318+4405187 & 1405543067118031488      & 12.484 & 1.074  & 12.171   & 1.273    & 10.596 & 0.679 & 0.006    \\
16312561+1408014 & 4460744722866525824      & 12.013 & 0.872  & 11.773   & 1.257    & 9.968  & 0.639 & 0.043    \\
16320549+0401083 & 4433503532014896512      & 12.780 & 0.589  & 12.500   & 0.942    & 11.250 & 0.489 & 0.056    \\
16322157+1615449 & 4465786018039320320      & 12.161 & 0.928  & 11.827   & 1.235    & 10.224 & 0.626 & 0.054    \\
16323169+1555079 & 4465571613272013440      & 12.608 & 0.681  & 12.310   & 1.047    & 10.932 & 0.539 & 0.052    \\
16325211-8327479 & 5768596864756350976      & 12.511 & 0.937  & 12.149   & 1.281    & 10.433 & 0.733 & 0.086    \\
16325439-7525259 & 5781162663455262080      & 12.055 & 1.031  & 11.753   & 1.291    & 10.060 & 0.669 & 0.065    \\
16333188+5906052 & 1623752935039977088      & 12.821 & 0.636  & 12.618   & 0.977    & 11.274 & 0.485 & 0.013    \\
16341169+4636439 & 1407185565691196672      & 11.977 & 1.143  & 11.670   & 1.328    & 9.858  & 0.723 & 0.017    \\
16342046+1157567 & 4459450868260931456      & 12.584 & 0.701  & 12.322   & 1.015    & 10.993 & 0.546 & 0.055    \\
16343097+0620345 & 4438931438666007296      & 12.930 & 0.956  & 12.619   & 1.228    & 11.025 & 0.653 & 0.068    \\
16344239+2231419 & 1298095453661818880      & 12.412 & 1.116  & 12.112   & 1.334    & 10.373 & 0.685 & 0.041    \\
16350481+1137192 & 4459250349123575808      & 11.668 & 1.132  & 11.229   & 1.448    & 9.467  & 0.745 & 0.058    \\
16352407-3359508 & 6024133674994546944      & 13.522 & 0.857  & 13.244   & 1.113    & 11.781 & 0.526 & 0.300    \\
16353942+1442022 & 4462370655749089792      & 12.614 & 0.915  & 12.260   & 1.243    & 10.695 & 0.648 & 0.048    \\
16354720+1246210 & 4459657718184334720      & 12.868 & 0.912  & 12.486   & 1.266    & 10.883 & 0.634 & 0.040    \\
16360774+5058387 & 1411871031413851648      & 12.469 & 0.729  & 12.350   & 0.944    & 11.134 & 0.537 & 0.020    \\
16373418+3852001 & 1331616986212008192      & 12.594 & 0.751  & 12.378   & 1.018    & 11.010 & 0.540 & 0.008    \\
16374852+0734375 & 4439132546216071296      & 11.648 & 0.499  & 11.992   & 0.784    & 10.950 & 0.327 & 0.093    \\
16382363-6644037 & 5815570715927353216      & 12.687 & 0.903  & 12.533   & 1.213    & 10.960 & 0.647 & 0.071    \\
16383378+0540276 & 4435778760872577024      & 12.722 & 1.039  & 12.401   & 1.363    & 10.603 & 0.673 & 0.055    \\
16384693+1812116 & 4562485587504234880      & 12.478 & 0.750  & 12.111   & 1.179    & 10.590 & 0.607 & 0.071    \\
16385168+1723396 & 4466157103214240256      & 12.327 & 0.818  & 12.054   & 1.116    & 10.594 & 0.590 & 0.057    \\
16385848+3000087 & 1311872265637358336      & 12.477 & 1.047  & 12.217   & 1.301    & 10.478 & 0.657 & 0.027    \\
16391895+0338467 & 4434135338883534336      & 11.250 & 0.760  & 10.995   & 1.028    & 9.716  & 0.584 & 0.060    \\
16393846+0740507 & 4445130901837683584      & 12.948 & 1.002  & 12.499   & 1.323    & 10.914 & 0.697 & 0.099    \\
16394169+4228154 & 1356989076015732864      & 12.464 & 0.943  & 12.089   & 1.249    & 10.500 & 0.670 & 0.009    \\
16394396+4249163 & 1357571404861995136      & 12.462 & 1.065  & 12.057   & 1.343    & 10.328 & 0.688 & 0.012    \\
16402468+1550407 & 4462850115836027648      & 11.984 & 0.826  & 11.695   & 1.155    & 10.163 & 0.623 & 0.054    \\
16413086+2631045 & 1301433231662419840      & 13.046 & 0.868  & 12.765   & 1.154    & 11.238 & 0.589 & 0.053    \\
16414836+1216122 & 4460825777486994048      & 11.564 & 0.790  & 11.295   & 1.110    & 9.803  & 0.594 & 0.037    \\
16420651+2604225 & 1301214463209079040      & 12.636 & 1.116  & 12.415   & 1.414    & 10.498 & 0.720 & 0.045    \\
16421928+2344032 & 1299750291677336960      & 12.739 & 1.026  & 12.444   & 1.261    & 10.854 & 0.641 & 0.040    \\
16423938-8306366 & 5768700008393198464      & 12.217 & 0.846  & 11.851   & 1.229    & 10.251 & 0.642 & 0.124    \\
16430853+0426005 & 4434657430811775232      & 12.985 & 1.025  & 12.627   & 1.368    & 10.870 & 0.716 & 0.067    \\
16432853+1024103 & 4446900634521443584      & 12.724 & 0.935  & 12.392   & 1.227    & 10.826 & 0.680 & 0.043    \\
16435657+3232386 & 1314234398867571072      & 12.653 & 0.890  & 12.354   & 1.178    & 10.805 & 0.621 & 0.026    \\
16440315+1154212 & 4448745095340450944      & 12.059 & 0.890  & 11.795   & 1.152    & 10.336 & 0.600 & 0.049    \\
16443996-7951474 & 5775442729091999616      & 12.470 & 1.013  & 12.138   & 1.296    & 10.459 & 0.645 & 0.123    \\
16461012+3554551 & 1327313154102801664      & 12.224 & 0.806  & 11.924   & 1.075    & 10.514 & 0.583 & 0.019    \\
16462075+1719330 & 4559215674287937536      & 12.619 & 0.904  & 12.369   & 1.186    & 10.818 & 0.599 & 0.077    \\
16462090+0333477 & 4433981853933019264      & 12.092 & 0.893  & 11.753   & 1.222    & 10.163 & 0.623 & 0.071    \\
16464088+0311203 & 4385915672332609280      & 12.764 & 1.151  & 12.381   & 1.403    & 10.554 & 0.638 & 0.071    \\
16471020+5015587 & 1412373954904373760      & 12.044 & 0.815  & 11.801   & 1.069    & 10.396 & 0.575 & 0.016    \\
16472419+1507161 & 4461858837385161088      & 12.150 & 0.735  & 11.931   & 0.991    & 10.687 & 0.518 & 0.062    \\
16472795+2336019 & 1299862235704972928      & 12.497 & 0.872  & 12.280   & 1.133    & 10.822 & 0.633 & 0.048    \\
16474061+1340279 & 4461395668115705344      & 12.476 & 0.997  & 12.137   & 1.290    & 10.488 & 0.653 & 0.057    \\
16482585+4245290 & 1356678949313407360      & 10.827 & 0.735  & 10.543   & 1.157    & 9.042  & 0.610 & 0.015    \\
16483067+5232124 & 1413923647824211456      & 12.955 & 0.952  & 12.705   & 1.160    & 11.191 & 0.626 & 0.037    \\
16485963+2050021 & 4564767112786411648      & 12.375 & 0.914  & 12.174   & 1.182    & 10.558 & 0.615 & 0.048    \\
16491646+1922215 & 4562883030895304960      & 12.715 & 0.639  & 12.444   & 0.979    & 11.104 & 0.517 & 0.067    \\
16492419+1810509 & 4559694756410004480      & 12.656 & 0.893  & 16.473   & 0.000    & 10.708 & 0.608 & 0.080    \\
16501693+3227048 & 1314079917484186880      & 12.849 & 0.950  & 12.551   & 1.232    & 10.972 & 0.649 & 0.032    \\
16501966+2135346 & 4565674033785572096      & 12.256 & 0.910  & 11.953   & 1.178    & 10.420 & 0.615 & 0.043    \\
16505552+5951110 & 1438058374730240256      & 11.854 & 0.996  & 11.534   & 1.296    & 9.896  & 0.646 & 0.040    \\
16510088+3648458 & 1351373148578890624      & 12.509 & 0.651  & 12.459   & 0.831    & 11.302 & 0.546 & 0.015    \\
16511460+5352298 & 1426065314211359488      & 12.916 & 0.773  & 12.636   & 1.100    & 11.223 & 0.627 & 0.031    \\
16514772+3844288 & 1352397519754683136      & 12.117 & 0.808  & 11.841   & 1.077    & 10.431 & 0.587 & 0.013    \\
16523005+0311543 & 4386055756985792640      & 12.001 & 1.076  & 11.625   & 1.357    & 9.866  & 0.669 & 0.075    \\
16534583+2531166 & 1306113268546500352      & 12.477 & 1.110  & 11.722   & 1.551    & 9.814  & 0.729 & 0.049    \\
16534773+3049290 & 1312862856894855040      & 13.040 & 0.823  & 12.793   & 1.079    & 11.384 & 0.569 & 0.029    \\
16545744+2603567 & 1306294683667797248      & 11.368 & 0.847  & 11.170   & 1.135    & 9.688  & 0.572 & 0.046    \\
16553977-8810318 & 5765193738828393600      & 12.870 & 0.818  & 12.573   & 1.171    & 11.073 & 0.605 & 0.098    \\
16563138+3921373 & 1352143528272068864      & 12.901 & 0.724  & 12.654   & 0.996    & 11.338 & 0.542 & 0.015    \\
16563406+1516544 & 4545782356611145728      & 11.376 & 1.125  & 10.961   & 1.424    & 9.149  & 0.736 & 0.081    \\
16574714+4326284 & 1358072923898101120      & 11.721 & 0.994  & 13.532   & 0.000    & 9.724  & 0.691 & 0.015    \\
16581141+4516190 & 1359217446784103296      & 13.016 & 0.776  & 12.648   & 1.268    & 11.086 & 0.658 & 0.013    \\
16583722+0153432 & 4384878175734959744      & 12.064 & 0.737  & 11.766   & 1.089    & 10.301 & 0.561 & 0.090    \\
16590140+2521558 & 4572761867992849920      & 12.408 & 0.822  & 12.038   & 1.106    & 10.590 & 0.581 & 0.037    \\
16591231-5353249 & 5935760874615991808      & 11.124 & 0.970  & 14.250   & 0.000    & 9.293  & 0.524 & 0.252    \\
17001311-7651059 & 5777695868934489600      & 12.286 & 0.186  & 12.004   & 0.661    & 10.855 & 0.514 & 0.073    \\
17024781+2559130 & 4573174150493770368      & 12.797 & 1.000  & 12.548   & 1.250    & 10.946 & 0.642 & 0.032    \\
17034238+4012376 & 1353472361090529536      & 12.994 & 0.797  & 12.693   & 1.254    & 11.029 & 0.630 & 0.028    \\
17034776+2709455 & 4573403428730280064      & 12.770 & 0.766  & 12.528   & 1.059    & 11.119 & 0.566 & 0.062    \\
17035954+4513186 & 1358789148349761152      & 12.805 & 0.593  & 12.577   & 1.006    & 11.236 & 0.503 & 0.024    \\
17041564+1932115 & 4560834812533156480      & 13.040 & 0.988  & 12.689   & 1.296    & 11.015 & 0.662 & 0.072    \\
17041979+6325224 & 1631229304871201024      & 12.666 & 1.074  & 12.392   & 1.226    & 10.815 & 0.657 & 0.021    \\
17042385+6726017 & 1636646151984790784      & 12.675 & 1.066  & 12.271   & 1.513    & 10.422 & 0.724 & 0.032    \\
17045983+1948039 & 4561595434057474304      & 11.961 & 1.120  & 11.579   & 1.390    & 9.813  & 0.709 & 0.061    \\
17054252-6742414 & 5814397399577566848      & 12.423 & 0.974  & 12.169   & 1.261    & 10.505 & 0.705 & 0.059    \\
17060632+6430248 & 1632107986461148928      & 12.675 & 0.639  & 12.551   & 1.002    & 11.222 & 0.542 & 0.021    \\
17095788+4825288 & 1414140487836898048      & 13.049 & 0.969  & 12.701   & 1.290    & 11.058 & 0.665 & 0.011    \\
17104782+4615401 & 1364943737701366144      & 11.833 & 0.868  & 11.530   & 1.125    & 9.987  & 0.631 & 0.031    \\
17115737+4056337 & 1341931337289579648      & 12.449 & 0.879  & 12.223   & 1.129    & 10.701 & 0.576 & 0.028    \\
17125716-2214215 & 4115322081195173248      & 13.287 & 1.093  & 12.865   & 1.479    & 10.966 & 0.630 & 0.300    \\
17130596-3442468 & 5978819326162668288      & 12.308 & 1.016  & 11.901   & 1.409    & 10.119 & 0.521 & 0.300    \\
17130931+4245360 & 1354380420256070272      & 13.007 & 0.821  & 12.666   & 1.137    & 11.198 & 0.590 & 0.016    \\
17133146+5029289 & 1414644171538142464      & 12.952 & 0.779  & 12.612   & 1.124    & 11.176 & 0.598 & 0.018    \\
17134640-2252270 & 4114531910303984896      & 11.467 & 1.015  & 11.152   & 1.279    & 9.569  & 0.594 & 0.300    \\
17134904+4643336 & 1364979746707350016      & 12.998 & 0.883  & 12.709   & 1.147    & 11.192 & 0.575 & 0.036    \\
17151412-2251434 & 4114489441664092160      & 11.068 & 1.020  & 10.739   & 1.331    & 9.054  & 0.553 & 0.300    \\
17154790-5232570 & 5925618184739644160      & 12.707 & 1.052  & 12.301   & 1.436    & 10.446 & 0.745 & 0.236    \\
17160251-2205199 & 4114972844488807680      & 11.804 & 0.980  & 11.488   & 1.294    & 9.835  & 0.681 & 0.300    \\
17162512+4249078 & 1360187452261689472      & 11.890 & 0.612  & 11.694   & 0.971    & 10.415 & 0.527 & 0.015    \\
17163270+4302287 & 1360381309905667840      & 10.753 & 0.740  & 10.554   & 1.052    & 9.212  & 0.559 & 0.020    \\
17163966-8711235 & 5765345368353739392      & 12.179 & 0.760  & 11.917   & 1.097    & 10.466 & 0.551 & 0.129    \\
17174451+3653087 & 1339989290517076096      & 13.048 & 0.676  & 12.842   & 0.998    & 11.503 & 0.526 & 0.033    \\
17185527+3839047 & 1340720740627444096      & 12.884 & 0.971  & 12.645   & 1.282    & 10.915 & 0.617 & 0.046    \\
17192865-6853306 & 5811209090730279680      & 11.646 & 0.836  & 11.441   & 1.092    & 10.042 & 0.582 & 0.078    \\
17194406+4515228 & 1361644549983238272      & 12.911 & 0.790  & 12.633   & 1.132    & 11.144 & 0.594 & 0.027    \\
17212704+5033288 & 1414790574087583360      & 12.628 & 0.965  & 12.215   & 1.326    & 10.527 & 0.657 & 0.027    \\
17215395-6411338 & 5814091284361742976      & 12.867 & 0.875  & 12.615   & 1.156    & 11.124 & 0.610 & 0.066    \\
17215498+1423078 & 4543224965582361984      & 12.747 & 0.959  & 12.384   & 1.287    & 10.741 & 0.639 & 0.120    \\
17224220+0353126 & 4389167576754184192      & 12.925 & 0.922  & 12.587   & 1.233    & 10.953 & 0.641 & 0.086    \\
17234737-5834124 & 5916061474500671232      & 11.608 & 0.976  & 11.240   & 1.299    & 9.566  & 0.631 & 0.091    \\
17240759+3635398 & 1337102866336482688      & 12.958 & 0.799  & 12.677   & 1.110    & 11.212 & 0.566 & 0.044    \\
17251201-7832462 & 5776783519098670464      & 12.870 & 1.384  & 12.257   & 1.821    & 10.098 & 0.790 & 0.250    \\
17252775+5318307 & 1416272239020984576      & 12.727 & 0.561  & 12.481   & 1.056    & 11.056 & 0.539 & 0.028    \\
17254679-8513010 & 5767118193414597632      & 12.928 & 0.781  & 12.633   & 1.110    & 11.143 & 0.622 & 0.102    \\
17255611+1556131 & 4543997853536251264      & 12.811 & 0.817  & 12.523   & 1.098    & 11.052 & 0.620 & 0.076    \\
17265179+3527349 & 1335862475484040064      & 12.135 & 0.887  & 11.821   & 1.197    & 10.271 & 0.635 & 0.029    \\
17272663+3847099 & 1343578233909298816      & 10.174 & 0.535  & 10.402   & 0.762    & 8.982  & 0.526 & 0.036    \\
17283154-6945443 & 5810934625139045248      & 10.403 & 0.746  & 10.249   & 0.938    & 9.239  & 0.521 & 0.066    \\
17285162-6941036 & 5810941016050593536      & 11.634 & 0.899  & 11.336   & 1.194    & 9.788  & 0.628 & 0.068    \\
17285482-5720440 & 5919234390177666304      & 11.222 & 0.765  & 11.048   & 0.961    & 9.888  & 0.535 & 0.080    \\
17291858+7510248 & 1655949551783195520      & 12.654 & 1.122  & 12.441   & 1.374    & 10.742 & 0.694 & 0.029    \\
17292254+0305472 & 4388901086920961024      & 12.049 & 0.970  & 11.630   & 1.348    & 9.903  & 0.660 & 0.136    \\
17293008+5534560 & 1421238419509501568      & 12.676 & 1.042  & 12.482   & 1.067    & 11.098 & 0.631 & 0.036    \\
17303697+0421414 & 4389421362079616512      & 12.773 & 1.205  & 12.393   & 1.498    & 10.510 & 0.764 & 0.151    \\
17314553+2843156 & 4598739479466205568      & 12.193 & 0.747  & 11.974   & 1.040    & 10.622 & 0.566 & 0.044    \\
17315874-5342306 & 5921618165752908928      & 11.806 & 0.933  & 11.496   & 1.266    & 9.862  & 0.636 & 0.165    \\
17330791+2548590 & 4594030404311114240      & 12.447 & 0.985  & 12.139   & 1.321    & 10.426 & 0.658 & 0.062    \\
17331311+1713463 & 4550007577936164864      & 12.891 & 0.888  & 12.470   & 1.271    & 10.860 & 0.635 & 0.044    \\
17331323+3152308 & 4601590066440260096      & 12.691 & 1.019  & 12.383   & 1.288    & 10.750 & 0.711 & 0.043    \\
17332654+2633432 & 4594840366419966208      & 12.379 & 0.694  & 12.172   & 1.015    & 10.812 & 0.543 & 0.054    \\
17333170+5456025 & 1420926742322768640      & 12.238 & 1.101  & 11.863   & 1.307    & 10.296 & 0.685 & 0.048    \\
17333194-5022586 & 5946394938738915584      & 12.735 & 0.932  & 12.399   & 1.272    & 10.746 & 0.608 & 0.175    \\
17334423+1911331 & 4553866722012938496      & 12.349 & 0.739  & 12.076   & 1.060    & 10.713 & 0.541 & 0.064    \\
17334679-6744028 & 5813027335062608384      & 12.762 & 1.061  & 12.379   & 1.339    & 10.617 & 0.725 & 0.067    \\
17335350+1815568 & 4550692088345948672      & 12.789 & 0.774  & 12.478   & 1.136    & 11.003 & 0.634 & 0.049    \\
17335522+1719221 & 4550032381370693376      & 12.102 & 0.991  & 11.654   & 1.414    & 9.851  & 0.709 & 0.046    \\
17355093+1411487 & 4542596697766095232      & 12.615 & 0.788  & 12.418   & 1.069    & 10.989 & 0.570 & 0.080    \\
17370392-7408233 & 5803200381170398336      & 12.929 & 0.928  & 12.544   & 1.141    & 11.203 & 0.587 & 0.066    \\
17371472+1603347 & 4549079418323779712      & 11.526 & 0.656  & 11.352   & 0.904    & 10.175 & 0.586 & 0.065    \\
17373165+0109351 & 4375387436181302912      & 11.849 & 1.041  & 11.435   & 1.426    & 9.595  & 0.712 & 0.222    \\
17374593-4903259 & 5946896105559051392      & 13.026 & 0.937  & 12.787   & 1.178    & 11.339 & 0.664 & 0.168    \\
17381613+1806130 & 4550553412442483456      & 12.617 & 0.994  & 12.287   & 1.295    & 10.666 & 0.702 & 0.052    \\
17382795+8319481 & 1711261033974731648      & 12.111 & 0.617  & 11.837   & 1.077    & 10.425 & 0.546 & 0.079    \\
17390078-7342041 & 5803233817494625536      & 12.870 & 1.330  & 13.442   & 0.929    & 11.486 & 0.534 & 0.052    \\
17390590+1504553 & 4548685209048009600      & 11.551 & 1.037  & 11.224   & 1.303    & 9.580  & 0.691 & 0.058    \\
17393096-5334586 & 5921761544627396352      & 12.555 & 0.965  & 12.295   & 1.282    & 10.621 & 0.677 & 0.173    \\
17412217-6605479 & 5812858972344007680      & 11.582 & 1.056  & 11.262   & 1.331    & 9.591  & 0.698 & 0.058    \\
17412978+2128403 & 4556052314917665920      & 12.303 & 0.864  & 12.127   & 1.118    & 10.721 & 0.603 & 0.086    \\
17415044+2448137 & 4581633552441283328      & 12.952 & 0.845  & 12.689   & 1.144    & 11.198 & 0.620 & 0.057    \\
17421570-5343061 & 5921703652781168768      & 11.398 & 1.010  & 11.034   & 1.355    & 9.282  & 0.705 & 0.163    \\
17422649+3217551 & 4601113221991774976      & 12.968 & 1.058  & 12.674   & 1.281    & 11.009 & 0.652 & 0.042    \\
17425789+0417381 & 4473307880166709248      & 12.740 & 0.876  & 12.414   & 1.241    & 10.799 & 0.653 & 0.215    \\
17431049+5633516 & 1421354113045323904      & 13.010 & 1.109  & 12.603   & 1.547    & 10.666 & 0.740 & 0.034    \\
17435113-5359333 & 5921684136450078592      & 12.023 & 0.835  & 11.732   & 1.172    & 10.184 & 0.584 & 0.125    \\
17442011+0827068 & 4488216467565808512      & 13.042 & 0.797  & 12.793   & 1.083    & 11.375 & 0.484 & 0.132    \\
17442313+1055585 & 4489909058337283584      & 12.273 & 0.891  & 11.976   & 1.220    & 10.389 & 0.636 & 0.115    \\
17451045+1600587 & 4501194587422903936      & 12.978 & 0.944  & 12.692   & 1.214    & 11.114 & 0.620 & 0.100    \\
17452465+0613284 & 4474168965270090368      & 12.698 & 1.089  & 12.275   & 1.431    & 10.434 & 0.704 & 0.165    \\
17452911+0549214 & 4474076782390335616      & 11.607 & 0.816  & 11.291   & 1.181    & 9.725  & 0.603 & 0.199    \\
17460256+1657355 & 4549397894441550848      & 12.797 & 0.818  & 12.594   & 1.092    & 11.178 & 0.614 & 0.067    \\
17465957+1519406 & 4501077351995658496      & 12.123 & 0.884  & 11.834   & 1.195    & 10.272 & 0.602 & 0.079    \\
17470290-5058143 & 5945699978662588416      & 12.344 & 0.865  & 12.128   & 1.141    & 10.587 & 0.614 & 0.154    \\
17471725-6723320 & 5812356121877182080      & 12.206 & 1.054  & 11.846   & 1.339    & 10.164 & 0.729 & 0.062    \\
17471835-0035363 & 4371256532336413056      & 10.968 & 0.911  & 10.717   & 1.173    & 9.264  & 0.562 & 0.300    \\
17472373+5750230 & 1422587593292960640      & 12.299 & 1.018  & 12.693   & 1.304    & 11.024 & 0.701 & 0.031    \\
17473698+5229473 & 1368840406910596992      & 12.405 & 0.773  & 12.208   & 1.066    & 10.802 & 0.584 & 0.030    \\
17485598-7415094 & 5803007691756413056      & 11.901 & 0.964  & 11.560   & 1.282    & 9.931  & 0.659 & 0.060    \\
17493006+1616540 & 4501261550253801344      & 12.936 & 0.888  & 12.596   & 1.221    & 11.020 & 0.639 & 0.088    \\
17493192-5314272 & 5921036111776622592      & 13.039 & 0.742  & 12.721   & 1.084    & 11.261 & 0.531 & 0.128    \\
17505960+1845110 & 4551354475384137600      & 12.929 & 0.828  & 12.647   & 1.150    & 11.164 & 0.620 & 0.072    \\
17512033+4313226 & 1346347658884884608      & 10.767 & 0.907  & 10.457   & 1.216    & 8.879  & 0.618 & 0.029    \\
17513368+0735474 & 4475867611955393280      & 12.875 & 0.818  & 12.713   & 1.107    & 11.290 & 0.629 & 0.144    \\
17514375-8447409 & 5767473713627782016      & 11.590 & 0.934  & 11.204   & 1.316    & 9.517  & 0.678 & 0.114    \\
17515635+0549550 & 4473933497983061632      & 12.551 & 0.919  & 12.255   & 1.226    & 10.525 & 0.619 & 0.194    \\
17530760+0355502 & 4472708298435677312      & 12.434 & 0.728  & 12.152   & 1.044    & 10.925 & 0.565 & 0.203    \\
17531820-5828173 & 5918003040226875648      & 12.722 & 0.909  & 12.415   & 1.223    & 10.796 & 0.649 & 0.085    \\
17553087+1344549 & 4499700449901916672      & 12.567 & 0.915  & 12.228   & 1.270    & 10.575 & 0.660 & 0.090    \\
17563856-6259025 & 5911002106095737472      & 12.248 & 1.037  & 11.866   & 1.304    & 10.249 & 0.694 & 0.073    \\
17570985+6104567 & 1435424254107968896      & 12.557 & 0.925  & 12.340   & 1.139    & 10.893 & 0.650 & 0.024    \\
17580876-5017025 & 5947067839841987840      & 12.773 & 1.049  & 12.484   & 1.313    & 10.768 & 0.706 & 0.129    \\
17582442-5200036 & 5945364387093681024      & 11.499 & 1.090  & 11.082   & 1.437    & 9.242  & 0.736 & 0.142    \\
17583367+0851134 & 4476514330950969216      & 12.660 & 0.917  & 12.306   & 1.275    & 10.605 & 0.623 & 0.140    \\
17590214+0226114 & 4468887736043966848      & 12.605 & 0.994  & 12.135   & 1.357    & 10.330 & 0.685 & 0.211    \\
17593067+0547081 & 4474462912835838336      & 11.394 & 0.878  & 11.164   & 1.158    & 9.534  & 0.606 & 0.169    \\
17595240+0845349 & 4476464986070993664      & 12.467 & 1.127  & 12.048   & 1.474    & 10.174 & 0.710 & 0.169    \\
17595579+0402394 & 4469713473577956352      & 11.628 & 0.987  & 11.271   & 1.325    & 9.555  & 0.663 & 0.161    \\
18004880+4241389 & 2113828593508701696      & 12.572 & 0.426  & 14.086   & 1.182    & 11.235 & 0.555 & 0.024    \\
18012521+1607266 & 4501806912321934592      & 12.339 & 0.891  & 12.086   & 1.143    & 10.655 & 0.589 & 0.087    \\
18013011-6117020 & 6635006422507626880      & 12.643 & 0.905  & 12.421   & 1.236    & 10.750 & 0.663 & 0.087    \\
18015056-5628090 & 6651913342230612608      & 13.030 & 0.886  & 12.783   & 1.129    & 11.325 & 0.591 & 0.105    \\
18025682-7550189 & 6414540257944747008      & 11.744 & 0.819  & 11.510   & 1.149    & 9.829  & 0.698 & 0.150    \\
18033495+4211510 & 2113756098755468288      & 11.247 & 0.720  & 11.028   & 1.117    & 9.577  & 0.590 & 0.021    \\
18042621-7447453 & 6417661629719563264      & 12.338 & 0.884  & 12.080   & 1.187    & 10.509 & 0.603 & 0.091    \\
18042842-7051331 & 6431507302910109952      & 12.969 & 0.841  & 12.670   & 1.159    & 11.124 & 0.594 & 0.077    \\
18045298-5543550 & 6652206220339855104      & 13.006 & 0.933  & 12.668   & 1.277    & 10.993 & 0.673 & 0.101    \\
18045953+0826177 & 4476206639494994944      & 12.376 & 0.898  & 11.931   & 1.312    & 10.186 & 0.594 & 0.189    \\
18052892+0754210 & 4475421897432191616      & 11.720 & 0.946  & 11.580   & 1.340    & 9.585  & 0.569 & 0.191    \\
18062441-6457049 & 6629637992566177664      & 12.364 & 0.733  & 15.608   & 2.404    & 11.050 & 0.585 & 0.061    \\
18063457+0547198 & 4471868065390279680      & 12.477 & 0.806  & 12.129   & 1.171    & 10.729 & 0.627 & 0.224    \\
18072175+5952412 & 2158636960809774336      & 13.000 & 0.981  & 12.612   & 1.336    & 10.904 & 0.675 & 0.026    \\
18073369+5849547 & 2152484604840257280      & 12.633 & 1.043  & 12.367   & 1.418    & 10.462 & 0.690 & 0.036    \\
18082002-5104378 & 6702907209758894848      & 11.930 & 0.616  & 11.750   & 0.906    & 10.527 & 0.439 & 0.102    \\
18083624-6750220 & 6435985682492232320      & 12.056 & 0.848  & 11.882   & 1.076    & 10.468 & 0.584 & 0.087    \\
18085682-2106299 & 4094063947258804608      & 12.915 & 0.703  & 12.668   & 1.012    & 11.313 & 0.432 & 0.300    \\
18095421-6630506 & 6437097494904121600      & 12.748 & 0.613  & 12.615   & 0.823    & 11.673 & 0.372 & 0.059    \\
18100815-6731119 & 6436045915114732672      & 12.644 & 0.776  & 13.999   & 1.479    & 12.089 & 0.660 & 0.094    \\
18102490-7119083 & 6431254307857238784      & 12.246 & 0.753  & 12.017   & 1.043    & 10.653 & 0.549 & 0.098    \\
18123519-6033510 & 6635102251817906304      & 11.185 & 0.960  & 11.187   & 1.192    & 9.411  & 0.646 & 0.090    \\
18124977+5854462 & 2152380494834185984      & 12.708 & 0.720  & 12.360   & 1.103    & 10.905 & 0.606 & 0.025    \\
18135644+4824196 & 2122140905709563904      & 12.068 & 0.806  & 11.781   & 1.182    & 10.256 & 0.583 & 0.037    \\
18141754+1612114 & 4498809506188122624      & 10.582 & 0.654  & 10.394   & 0.967    & 8.922  & 0.601 & 0.183    \\
18145902+5852559 & 2152342188021376384      & 12.863 & 0.810  & 12.517   & 1.168    & 10.999 & 0.573 & 0.028    \\
18150365-3751206 & 6727766450449365248      & 12.867 & 1.007  & 12.541   & 1.309    & 10.803 & 0.613 & 0.125    \\
18162072-4725281 & 6707603223921252608      & 11.761 & 0.757  & 11.486   & 1.081    & 10.062 & 0.537 & 0.082    \\
18165208+6146498 & 2159095113561329024      & 12.585 & 0.893  & 12.333   & 1.194    & 10.773 & 0.630 & 0.037    \\
18171654+1311582 & 4485396250300800768      & 12.904 & 0.854  & 12.724   & 1.077    & 11.247 & 0.606 & 0.132    \\
18190641-6824118 & 6432812045255424128      & 11.915 & 1.031  & 11.501   & 1.266    & 9.848  & 0.665 & 0.124    \\
18191919-2029254 & 4091364130814956032      & 11.126 & 1.031  & 10.903   & 1.227    & 9.366  & 0.540 & 0.300    \\
18192007-5552473 & 6649365494611393920      & 12.407 & 1.233  & 11.947   & 1.498    & 10.012 & 0.754 & 0.106    \\
18193127-3713134 & 6728130968571404800      & 11.629 & 1.050  & 11.317   & 1.334    & 9.575  & 0.672 & 0.099    \\
18194826-5310564 & 6653631805885843200      & 12.379 & 0.826  & 12.118   & 1.124    & 10.649 & 0.583 & 0.094    \\
18203066-2016012 & 4091455699522188416      & 10.755 & 0.787  & 10.608   & 0.981    & 9.337  & 0.443 & 0.300    \\
18204921-3419480 & 4044557100560972800      & 12.920 & 0.520  & 12.891   & 1.286    & 11.234 & 0.707 & 0.134    \\
18211549+5653298 & 2150956936513301632      & 12.069 & 0.801  & 11.900   & 1.097    & 10.463 & 0.585 & 0.049    \\
18220774-7608090 & 6413638383531665664      & 11.927 & 0.807  & 11.726   & 1.057    & 10.320 & 0.587 & 0.145    \\
18223327-5258169 & 6653722004497397120      & 12.255 & 1.129  & 11.961   & 1.427    & 10.145 & 0.713 & 0.074    \\
18231998-3926193 & 6726604713316398336      & 12.046 & 1.101  & 11.731   & 1.391    & 9.941  & 0.695 & 0.095    \\
18232072-7312133 & 6418085663251356416      & 12.860 & -0.420 & 12.899   & 1.120    & 11.470 & 0.601 & 0.095    \\
18273263-5638304 & 6648380469631584128      & 12.014 & 0.801  & 11.777   & 1.070    & 10.397 & 0.566 & 0.084    \\
18274709+1732530 & 4522680968780032128      & 13.030 & 0.945  & 12.575   & 1.356    & 10.794 & 0.629 & 0.242    \\
18285509-3410250 & 6734946570607247360      & 10.692 & 0.804  & 10.633   & 1.065    & 9.116  & 0.529 & 0.125    \\
18293868-2010483 & 4092688806190705152      & 11.978 & 0.935  & 11.680   & 1.252    & 10.117 & 0.503 & 0.300    \\
18301354-4555101 & 6708532208165979392      & 12.059 & 0.857  & 11.807   & 1.112    & 10.393 & 0.649 & 0.049    \\
18302241-3955233 & 6723716880376076928      & 12.872 & 0.810  & 12.592   & 1.158    & 11.084 & 0.599 & 0.098    \\
18305087-6953306 & 6431994249123338240      & 12.978 & 0.972  & 12.547   & 1.247    & 11.009 & 0.640 & 0.087    \\
18311217+4103160 & 2110452925308798080      & 13.037 & 0.919  & 12.644   & 1.233    & 11.038 & 0.641 & 0.071    \\
18315993-6920161 & 6432068225640386432      & 11.913 & 0.994  & 11.630   & 1.257    & 10.028 & 0.662 & 0.078    \\
18321423-3829407 & 6726896461847358848      & 13.871 & 0.800  & 13.624   & 1.083    & 12.195 & 0.550 & 0.086    \\
18324025-6202554 & 6631161743881174400      & 12.923 & 0.970  & 12.610   & 1.258    & 10.979 & 0.618 & 0.135    \\
18334251+4115292 & 2110471101610527616      & 11.958 & 0.735  & 11.781   & 0.966    & 10.424 & 0.536 & 0.055    \\
18340800-5627514 & 6649667246135478144      & 11.677 & 0.821  & 11.478   & 1.044    & 10.168 & 0.606 & 0.102    \\
18352484-3639135 & 6733341416736455936      & 11.959 & 0.746  & 11.710   & 1.054    & 10.297 & 0.545 & 0.098    \\
18352710-4928306 & 6703851728906337152      & 12.982 & 0.834  & 12.699   & 1.101    & 11.292 & 0.631 & 0.058    \\
18354018-3948416 & 6723580609650147712      & 10.432 & 0.787  & 10.209   & 1.067    & 8.831  & 0.555 & 0.078    \\
18360814+1919587 & 4524742759245230592      & 12.589 & 0.939  & 12.116   & 1.379    & 10.320 & 0.685 & 0.234    \\
18361214-7333443 & 6418205892271978624      & 11.798 & 1.006  & 11.425   & 1.339    & 9.692  & 0.659 & 0.119    \\
18371329-3141091 & 4046640705089371136      & 12.470 & 0.819  & 12.181   & 1.184    & 10.646 & 0.606 & 0.111    \\
18373068-5538076 & 6649914292651257984      & 12.092 & 0.942  & 11.785   & 1.252    & 10.164 & 0.645 & 0.089    \\
18395804+4820336 & 2119887903305583104      & 12.040 & 1.079  & 11.688   & 1.381    & 9.957  & 0.696 & 0.051    \\
18404278-5822181 & 6636472453764175744      & 12.098 & 0.821  & 11.841   & 1.105    & 10.302 & 0.635 & 0.086    \\
18405632+5805144 & 2154314260908589184      & 11.743 & 0.881  & 11.469   & 1.164    & 10.017 & 0.626 & 0.040    \\
18411282-6105584 & 6632762873329420544      & 11.863 & 1.056  & 11.514   & 1.373    & 9.766  & 0.720 & 0.093    \\
18430593-7820300 & 6364899129015765248      & 12.099 & 0.958  & 11.702   & 1.301    & 10.031 & 0.662 & 0.101    \\
18462350-4939426 & 6656086710412617344      & 12.549 & 0.903  & 12.305   & 1.188    & 10.739 & 0.625 & 0.050    \\
18482959-4911163 & 6656206965197014272      & 13.021 & 0.721  & 12.874   & 0.908    & 11.809 & 0.499 & 0.050    \\
18490576-5304063 & 6651390073476420736      & 13.017 & 0.966  & 12.757   & 1.237    & 11.207 & 0.647 & 0.060    \\
18491122+4005588 & 2098297480667292160      & 12.942 & 0.967  & 12.992   & 1.241    & 11.427 & 0.649 & 0.082    \\
18512136+5319111 & 2146237458947371520      & 12.316 & 0.702  & 12.152   & 1.015    & 10.818 & 0.554 & 0.045    \\
18515139+7849432 & 2293311669034242432      & 13.016 & 0.713  & 12.772   & 1.041    & 11.419 & 0.525 & 0.067    \\
18523585+4032042 & 2103587162389240064      & 13.243 & 1.122  & 12.888   & 1.419    & 11.123 & 0.731 & 0.095    \\
18523981+4129288 & 2104473093882735104      & 13.693 & 0.996  & 13.425   & 1.173    & 11.907 & 0.626 & 0.086    \\
19024429+5351114 & 2134680487931467648      & 11.703 & 0.684  & 11.880   & 0.933    & 10.364 & 0.591 & 0.045    \\
19025533+4219090 & 2104015387809994496      & 11.973 & 0.599  & 11.726   & 1.119    & 10.250 & 0.605 & 0.066    \\
19032297-4757304 & 6662155460541591424      & 11.820 & 0.854  & 11.613   & 1.061    & 10.294 & 0.569 & 0.060    \\
19035178-5108429 & 6657682239223060736      & 11.617 & 1.085  & 11.262   & 1.365    & 9.548  & 0.691 & 0.054    \\
19044854+5029122 & 2133638842399952256      & 13.615 & 1.016  & 13.430   & 1.050    & 12.050 & 0.525 & 0.050    \\
19052503-7826440 & 6364286563599950592      & 11.221 & 0.961  & 10.958   & 1.281    & 9.274  & 0.731 & 0.146    \\
19055032-5206090 & 6656823172744784384      & 12.981 & 0.995  & 12.644   & 1.304    & 10.982 & 0.666 & 0.064    \\
19060062-5118110 & 6657644374791106304      & 13.724 & 0.878  & 13.405   & 1.210    & 11.817 & 0.640 & 0.062    \\
19060226-6310122 & 6438853483690577024      & 11.209 & 0.956  & 10.823   & 1.294    & 9.106  & 0.701 & 0.047    \\
19120066-6302562 & 6438895574370061568      & 13.603 & 0.937  & 13.335   & 1.198    & 11.773 & 0.633 & 0.039    \\
19131047+3313392 & 2043394428389668992      & 12.323 & 0.940  & 12.080   & 1.217    & 10.476 & 0.602 & 0.111    \\
19155183-4922541 & 6658254874322598016      & 12.777 & 0.758  & 12.518   & 1.058    & 11.140 & 0.593 & 0.060    \\
19155497+4038463 & 2101342715562410240      & 12.126 & 0.991  & 11.811   & 1.221    & 10.244 & 0.609 & 0.088    \\
19160765+4246319 & 2102705938181969408      & 12.128 & 0.622  & 11.818   & 1.124    & 10.329 & 0.580 & 0.090    \\
19184233+8121549 & 2295494715010792576      & 11.721 & 0.739  & 11.483   & 1.087    & 9.983  & 0.628 & 0.052    \\
19214950-7947382 & 6361002631604746752      & 11.345 & 1.103  & 10.964   & 1.434    & 9.012  & 0.740 & 0.300    \\
19232375+4720104 & 2129167334770344704      & 13.023 & 0.834  & 12.744   & 1.196    & 11.169 & 0.615 & 0.075    \\
19233833+4018284 & 2101121026531480960      & 13.472 & 1.195  & 13.195   & 1.257    & 11.554 & 0.671 & 0.101    \\
19242686+8215294 & 2295685828172114688      & 12.039 & 0.532  & 12.300   & 0.726    & 11.180 & 0.516 & 0.057    \\
19253278-2828581 & 6764789893132461568      & 14.610 & 0.851  & 14.371   & 1.115    & 12.901 & 0.583 & 0.104    \\
19275678+3601156 & 2049957756892384256      & 11.463 & 0.814  & 11.347   & 1.060    & 9.822  & 0.612 & 0.098    \\
19280042+4614069 & 2126804793521418112      & 13.783 & 1.045  & 13.503   & 1.185    & 11.947 & 0.627 & 0.083    \\
19281201-2900223 & 6764699423940862080      & 12.027 & 1.013  & 11.707   & 1.306    & 10.060 & 0.694 & 0.106    \\
19281988-6339344 & 6441410874720278272      & 12.760 & 0.799  & 12.494   & 1.116    & 11.034 & 0.620 & 0.051    \\
19333143+8023242 & 2295227331824267136      & 12.280 & 0.796  & 12.100   & 1.122    & 10.587 & 0.653 & 0.067    \\
19352572+5114261 & 2136022446171534848      & 12.157 & 0.944  & 11.869   & 1.376    & 10.112 & 0.695 & 0.077    \\
19375420+5750304 & 2238305511775896064      & 12.886 & 0.988  & 12.511   & 1.292    & 10.898 & 0.669 & 0.057    \\
19383369+4309290 & 2077979845822635648      & 12.443 & 0.743  & 12.225   & 1.005    & 10.843 & 0.562 & 0.132    \\
19411203-4509560 & 6684605636852993408      & 12.898 & 1.068  & 12.584   & 1.340    & 10.896 & 0.694 & 0.056    \\
19423665+0502288 & 4290628386915732736      & 11.365 & 1.055  & 11.039   & 1.357    & 9.308  & 0.672 & 0.193    \\
19433935+7749001 & 2291495585062080640      & 12.895 & 0.950  & 12.527   & 1.282    & 10.879 & 0.670 & 0.076    \\
19440238-4515172 & 6684633743118584064      & 13.890 & 0.802  & 13.640   & 1.093    & 12.177 & 0.525 & 0.048    \\
19460015-4844202 & 6671059481799424000      & 11.790 & 0.955  & 11.536   & 1.190    & 9.976  & 0.601 & 0.032    \\
19481329-4903448 & 6670987390771270912      & 12.666 & 0.932  & 12.385   & 1.200    & 10.829 & 0.640 & 0.033    \\
19491264+0358174 & 4242240117122573440      & 12.781 & 0.897  & 12.610   & 1.116    & 11.184 & 0.637 & 0.171    \\
19493291+1245526 & 4305164750954492032      & 12.192 & 1.048  & 11.867   & 1.350    & 10.154 & 0.685 & 0.238    \\
19501371-7714505 & 6365989359218055680      & 12.666 & 1.002  & 12.444   & 1.248    & 10.915 & 0.674 & 0.146    \\
19512662-5013221 & 6669955297247174784      & 11.133 & 0.903  & 10.860   & 1.188    & 9.359  & 0.687 & 0.038    \\
19523317+4918292 & 2086984326351707008      & 12.210 & 0.919  & 12.146   & 1.175    & 10.541 & 0.624 & 0.152    \\
19533677-4832517 & 6670382182636447104      & 13.625 & 0.825  & 13.384   & 1.095    & 11.980 & 0.600 & 0.048    \\
19545002+0803021 & 4298283770977735168      & 12.389 & 0.993  & 12.002   & 1.337    & 10.291 & 0.682 & 0.117    \\
19550782+0003520 & 4237149584437046784      & 12.626 & 0.679  & 12.393   & 0.990    & 11.180 & 0.518 & 0.173    \\
19552158-4613569 & 6671915382881993472      & 11.943 & 0.895  & 11.622   & 1.230    & 10.069 & 0.694 & 0.041    \\
19580641-5217166 & $\dots$ & 13.675 & 0.724  & $\dots$ & $\dots$ & 14.830 & 0.687 & 0.039    \\
19583119+1403473 & 1807178962362590336      & 11.509 & 1.084  & 10.968   & 1.514    & 9.039  & 0.735 & 0.203    \\
20000909-8240204 & 6347485957207236480      & 11.415 & 0.986  & 11.087   & 1.294    & 9.415  & 0.637 & 0.209    \\
20015470+1103254 & 4300772996581672704      & 12.355 & 0.999  & 12.097   & 1.235    & 10.512 & 0.692 & 0.132    \\
20021812+0356003 & 4247387510856965504      & 12.534 & 1.133  & 12.122   & 1.427    & 10.211 & 0.711 & 0.112    \\
20032253-1142028 & 4190620966764303488      & 11.872 & 0.783  & 11.577   & 1.161    & 10.041 & 0.566 & 0.134    \\
20035532-5028100 & 6667107184173771648      & 11.927 & 0.848  & 11.611   & 1.195    & 10.108 & 0.673 & 0.046    \\
20042821-0634042 & 4219932228775714816      & 12.538 & 1.045  & 12.074   & 1.368    & 10.396 & 0.737 & 0.146    \\
20052878-5431260 & 6473118900280458240      & 12.071 & 0.780  & 11.814   & 1.084    & 10.372 & 0.568 & 0.037    \\
20065053-0824044 & 4192486700559707136      & 12.899 & 0.821  & 12.541   & 1.222    & 10.981 & 0.664 & 0.102    \\
20065112-0135379 & 4235780417581602304      & 12.427 & 1.019  & 12.075   & 1.310    & 10.362 & 0.650 & 0.174    \\
20071356+0151191 & 4243611826586899200      & 12.542 & 0.787  & 15.769   & 0.000    & 11.223 & 0.539 & 0.106    \\
20082836+1011584 & 4299755432926365184      & 11.592 & 1.166  & 11.260   & 1.414    & 9.455  & 0.702 & 0.174    \\
20083729-1136333 & 6880822690942721024      & 10.765 & 0.699  & 10.485   & 1.110    & 9.003  & 0.598 & 0.110    \\
20111053-0042015 & 4236237642618470272      & 12.817 & 1.113  & 12.372   & 1.453    & 10.515 & 0.735 & 0.122    \\
20115949+0328555 & 4244395262980430592      & 12.808 & 0.823  & 12.506   & 1.098    & 11.152 & 0.577 & 0.088    \\
20120663-1720171 & 6873767610163223552      & 10.435 & 0.732  & 10.370   & 0.903    & 9.161  & 0.515 & 0.110    \\
20121138-5616178 & 6471798631629401088      & 11.154 & 0.823  & 10.876   & 1.137    & 9.436  & 0.635 & 0.048    \\
20121853-1451042 & 6877707847518537088      & 12.951 & 1.038  & 12.541   & 1.430    & 10.692 & 0.723 & 0.151    \\
20124384+0008034 & 4236447546259730816      & 12.981 & 1.155  & 12.583   & 1.469    & 10.710 & 0.696 & 0.108    \\
20125289+0124185 & 4242787188566429184      & 12.927 & 1.065  & 12.519   & 1.425    & 10.707 & 0.683 & 0.144    \\
20125447-6143094 & 6442969093151242880      & 12.071 & 0.895  & 11.780   & 1.185    & 10.274 & 0.645 & 0.033    \\
20145497-0643013 & 4217089677680862080      & 12.842 & 0.928  & 12.437   & 1.299    & 10.752 & 0.650 & 0.068    \\
20152495-2220596 & 6852768686118280576      & 12.192 & 1.023  & 11.775   & 1.374    & 10.061 & 0.706 & 0.096    \\
20153131-5719468 & 6468635748993114112      & 11.899 & 0.907  & 11.580   & 1.191    & 10.068 & 0.677 & 0.038    \\
20160180-0523231 & 4217535808820767104      & 12.291 & 0.891  & 12.019   & 1.162    & 10.489 & 0.589 & 0.110    \\
20160744-0552554 & 4217300027997089280      & 12.994 & 0.804  & 12.743   & 1.093    & 11.299 & 0.544 & 0.071    \\
20165001-1040388 & 6881177219022208512      & 11.171 & 1.022  & 10.800   & 1.302    & 9.198  & 0.636 & 0.099    \\
20165024+1403416 & 1803616579035764992      & 13.002 & 0.996  & 12.639   & 1.331    & 10.910 & 0.653 & 0.143    \\
20174990-4403599 & 6673167103853359232      & 12.516 & 0.715  & 12.313   & 0.978    & 10.959 & 0.518 & 0.035    \\
20180356-1301215 & 6879502009977573504      & 10.888 & 0.957  & 10.565   & 1.272    & 8.916  & 0.645 & 0.094    \\
20185485-1428523 & 6876208079299850752      & 12.659 & 0.736  & 12.340   & 1.104    & 10.875 & 0.577 & 0.059    \\
20192202-6130149 & 6430979984003489024      & 11.799 & 1.020  & 11.465   & 1.307    & 9.832  & 0.695 & 0.037    \\
20194097-2922268 & 6797560699757276544      & 11.654 & 0.869  & 11.332   & 1.197    & 9.808  & 0.657 & 0.128    \\
20200915-4813436 & 6668894268525757696      & 12.416 & 0.982  & 12.083   & 1.295    & 10.485 & 0.708 & 0.034    \\
20203472-2757112 & 6846116468972086016      & 12.992 & 1.078  & 12.441   & 1.301    & 10.945 & 0.727 & 0.057    \\
20204659-1002234 & 6905253392633848960      & 12.499 & 1.079  & 12.102   & 1.395    & 10.354 & 0.741 & 0.063    \\
20205529-1340439 & 6876402624138104576      & 11.976 & 1.002  & 11.575   & 1.371    & 9.835  & 0.671 & 0.050    \\
20210974-6637116 & 6425821762641148800      & 12.868 & 0.840  & 12.615   & 1.116    & 11.158 & 0.542 & 0.031    \\
20214042-5350224 & 6472730429078350976      & 11.984 & 0.882  & 11.866   & 1.170    & 10.180 & 0.584 & 0.044    \\
20214109-5550310 & 6469232749446813824      & 11.839 & 0.741  & 11.633   & 1.024    & 10.292 & 0.547 & 0.053    \\
20214764-1610513 & $\dots$ & 13.937 & 0.620  & $\dots$ & $\dots$ & 13.705 & 0.515 & 0.064    \\
20214838-2917466 & 6797535960745546624      & 13.569 & 0.846  & 13.397   & 1.052    & 11.993 & 0.520 & 0.059    \\
20231318-0728503 & 4216093593161355776      & 11.747 & 0.811  & 11.491   & 1.128    & 10.034 & 0.606 & 0.028    \\
20231543-2104080 & 6859284155805054848      & 13.048 & 0.843  & 12.708   & 1.193    & 11.135 & 0.579 & 0.050    \\
20232260-0807452 & 6906102627927525760      & 11.837 & 1.101  & 11.454   & 1.398    & 9.728  & 0.736 & 0.044    \\
20233743-1659533 & 6873254241311424896      & 11.658 & 0.935  & 11.366   & 1.234    & 9.764  & 0.643 & 0.074    \\
20235225-1628512 & 6873331791241472768      & 12.722 & 0.970  & 12.440   & 1.250    & 10.812 & 0.629 & 0.060    \\
20241045-6720324 & 6425543307024121088      & 12.656 & 1.028  & 12.333   & 1.288    & 10.711 & 0.675 & 0.033    \\
20242459-2529550 & 6848220487550880640      & 12.251 & 0.994  & 11.938   & 1.292    & 10.298 & 0.703 & 0.044    \\
20244286-2618599 & 6847828584672684416      & 12.397 & 0.683  & 12.250   & 0.906    & 11.027 & 0.448 & 0.054    \\
20244510-1605268 & 6874849529603646080      & 12.819 & 1.022  & 12.439   & 1.352    & 10.723 & 0.668 & 0.061    \\
20255659-4915524 & 6668166013871841536      & 12.063 & 0.870  & 11.862   & 1.201    & 10.225 & 0.647 & 0.030    \\
20263268-1025283 & 6904467555355890304      & 11.903 & 0.888  & 11.649   & 1.162    & 10.084 & 0.596 & 0.051    \\
20271323-1658595 & 6862731949391812992      & 10.030 & 0.438  & 9.845    & 0.678    & 9.235  & 0.495 & 0.052    \\
20273786-1444546 & 6875659938390010240      & 12.911 & 0.848  & 12.624   & 1.167    & 11.081 & 0.587 & 0.044    \\
20273791-2627414 & 6847786940670450944      & 10.615 & 0.830  & 10.422   & 1.038    & 9.119  & 0.553 & 0.047    \\
20274485-4223567 & 6679325159242871808      & 11.517 & 0.761  & 11.326   & 1.008    & 10.006 & 0.538 & 0.044    \\
20275301-5141137 & 6475211236547281152      & 12.172 & 1.030  & 11.835   & 1.305    & 10.223 & 0.723 & 0.034    \\
20275840-1556595 & 6874956658968640512      & 12.507 & 1.142  & 12.026   & 1.481    & 10.228 & 0.736 & 0.059    \\
20281482-5351378 & 6473996241838555392      & 12.768 & 0.742  & 12.549   & 1.009    & 11.193 & 0.523 & 0.039    \\
20284544-2638089 & 6847769863878031616      & 10.294 & 0.651  & 12.303   & 0.000    & 9.221  & 0.489 & 0.048    \\
20290062-2157354 & 6855992046192920960      & 12.552 & 0.874  & 12.328   & 1.099    & 10.916 & 0.581 & 0.064    \\
20290527-5059527 & 6475303698603197824      & 12.632 & 0.738  & 12.502   & 1.018    & 11.052 & 0.586 & 0.030    \\
20292008-4513468 & 6675597235006194432      & 11.359 & 0.915  & 11.188   & 1.181    & 9.778  & 0.698 & 0.031    \\
20293622-3652218 & 6694857444613732352      & 12.394 & 0.838  & 12.137   & 1.067    & 10.834 & 0.631 & 0.041    \\
20301912-2844399 & 6797804306004518400      & 12.969 & 0.872  & 12.743   & 1.119    & 11.280 & 0.569 & 0.048    \\
20313318-3054125 & 6796525780141266304      & 12.268 & 0.796  & 12.102   & 0.993    & 10.836 & 0.471 & 0.083    \\
20314518-5623277 & 6469004910021548672      & 12.997 & 0.801  & 12.801   & 1.057    & 11.466 & 0.582 & 0.050    \\
20331212-4200270 & 6679615950005226240      & 12.197 & 0.722  & 11.989   & 0.992    & 10.706 & 0.537 & 0.038    \\
20331607-5047126 & 6475629909958997376      & 12.365 & 0.765  & 12.205   & 0.988    & 10.949 & 0.525 & 0.031    \\
20351407-4625056 & 6674758921813508736      & 12.855 & 0.946  & 12.468   & 1.241    & 10.890 & 0.710 & 0.032    \\
20354257-0714557 & 6907591641550947072      & 10.884 & 0.942  & 10.580   & 1.235    & 9.038  & 0.731 & 0.044    \\
20373334-3645452 & 6683227639544432512      & 13.242 & 1.133  & 12.775   & 1.491    & 10.945 & 0.704 & 0.037    \\
20375779-2518252 & 6800352497219577728      & 14.468 & 0.790  & 14.233   & 1.058    & 12.821 & 0.531 & 0.040    \\
20381947-2750475 & 6798666258699212672      & 12.703 & 0.675  & 12.480   & 0.973    & 11.199 & 0.495 & 0.049    \\
20385050-2657542 & 6799133551141107712      & 11.866 & 0.442  & 11.649   & 0.793    & 10.398 & 0.555 & 0.066    \\
20404939-5843259 & 6455696764877344896      & 13.370 & 0.942  & 13.079   & 1.235    & 11.495 & 0.654 & 0.068    \\
20410627-3251350 & 6792327226270824832      & 12.756 & 0.799  & 12.543   & 1.071    & 11.135 & 0.515 & 0.055    \\
20414841-5237274 & 6471501763492187520      & 12.601 & 1.092  & 12.204   & 1.355    & 10.514 & 0.670 & 0.027    \\
20430947-3600325 & 6779175490951538560      & 12.959 & 0.780  & 12.725   & 1.075    & 11.320 & 0.580 & 0.040    \\
20440973-2940093 & 6795239665071836160      & 12.920 & 0.941  & 12.633   & 1.202    & 11.051 & 0.598 & 0.058    \\
20442721-7405038 & 6369772538209241216      & 12.600 & 0.651  & 12.313   & 0.968    & 11.110 & 0.515 & 0.051    \\
20443065-2936534 & 6795263648167892992      & 11.820 & 1.075  & 11.469   & 1.127    & 10.073 & 0.571 & 0.060    \\
20445501-3732403 & 6778221802053181824      & 12.992 & 0.911  & 12.737   & 1.111    & 11.356 & 0.618 & 0.032    \\
20451053-2934207 & 6795077693263710080      & 10.946 & 0.768  & 10.722   & 1.018    & 9.431  & 0.542 & 0.063    \\
20460102+1506250 & 1762690140608564480      & 11.609 & 1.390  & 11.336   & 1.523    & 9.424  & 0.737 & 0.098    \\
20461039-3940468 & 6678691295087392640      & 12.875 & 0.787  & 12.631   & 1.086    & 11.169 & 0.504 & 0.036    \\
20461191-3833114 & 6681901765961577344      & 12.370 & 0.750  & 12.160   & 1.024    & 10.845 & 0.562 & 0.039    \\
20465470-3948150 & 6678675249089470464      & 11.574 & 0.847  & 11.315   & 1.126    & 9.866  & 0.606 & 0.037    \\
20474129-4949312 & 6480909150618081536      & 11.979 & 1.133  & 11.599   & 1.451    & 9.832  & 0.709 & 0.027    \\
20480642-3520259 & 6779625977182979328      & 12.567 & 1.035  & 12.256   & 1.265    & 10.656 & 0.647 & 0.058    \\
20485047-7341446 & 6370159673678547712      & 12.971 & 0.958  & 12.431   & 1.426    & 10.631 & 0.704 & 0.048    \\
20485505-4125356 & 6678289698465087232      & 12.752 & 0.765  & 12.461   & 1.115    & 11.005 & 0.594 & 0.035    \\
20490816-2214501 & 6807184278357672576      & 12.923 & 0.913  & 12.503   & 1.311    & 10.841 & 0.723 & 0.074    \\
20492765-5124440 & 6477616903566840064      & 11.525 & 1.136  & 11.162   & 1.385    & 9.448  & 0.714 & 0.028    \\
20504877+1007551 & 1751382561168000256      & 12.529 & 1.029  & 12.406   & 1.363    & 10.443 & 0.724 & 0.065    \\
20512785-4843325 & 6481344866460154880      & 12.666 & 0.992  & 12.457   & 1.227    & 10.849 & 0.671 & 0.036    \\
20523629-5241033 & 6477303675894157824      & 13.050 & 0.874  & 12.662   & 1.205    & 11.155 & 0.633 & 0.028    \\
20530472-3836380 & 6774883405575766400      & 12.448 & 0.907  & 12.169   & 1.223    & 10.606 & 0.638 & 0.043    \\
20531334-4520139 & 6484187516335125760      & 11.404 & 0.927  & 11.159   & 1.187    & 9.584  & 0.635 & 0.043    \\
20531555+1147415 & 1757847139781935616      & 12.960 & 0.956  & 12.648   & 1.257    & 11.025 & 0.628 & 0.094    \\
20541462-4811494 & 6481473440600905472      & 13.035 & 0.726  & 12.805   & 1.019    & 11.469 & 0.542 & 0.027    \\
20545308-4710289 & 6481731516596154368      & 11.687 & 1.016  & 11.327   & 1.324    & 9.673  & 0.681 & 0.027    \\
20555702-3912091 & 6774608463246378880      & 11.632 & 0.800  & 11.408   & 1.074    & 10.053 & 0.563 & 0.036    \\
20565365-5609461 & 6457897089506392064      & 11.968 & 0.848  & 11.708   & 1.139    & 10.246 & 0.606 & 0.045    \\
20571292-4958553 & 6478163463924318208      & 12.925 & 0.824  & 12.642   & 1.131    & 11.150 & 0.577 & 0.035    \\
20574855-4154444 & 6677344182887180800      & 12.847 & 0.885  & 12.898   & 1.124    & 11.129 & 0.597 & 0.036    \\
20575772-5637258 & 6457695677015968384      & 11.949 & 0.957  & 11.672   & 1.208    & 10.114 & 0.619 & 0.052    \\
20580267+1427040 & 1761667216837966848      & 12.518 & 0.821  & 12.209   & 1.176    & 10.694 & 0.598 & 0.082    \\
20585673-4013142 & 6773745346616608000      & 11.702 & 0.864  & 11.512   & 1.081    & 10.059 & 0.566 & 0.029    \\
20590249+1847021 & 1765354016765575680      & 11.314 & 0.997  & 10.948   & 1.358    & 9.139  & 0.731 & 0.114    \\
20592599-4724182 & 6483013375355411200      & 13.052 & 0.960  & 12.685   & 1.292    & 11.028 & 0.652 & 0.029    \\
20595162-4937337 & 6478288460356702464      & 12.872 & 0.541  & 12.719   & 0.752    & 11.911 & 0.498 & 0.027    \\
21011036-4537322 & 6483420263376508032      & 12.784 & 0.825  & 12.593   & 1.064    & 11.211 & 0.584 & 0.031    \\
21011096-4148546 & 6581257453716372352      & 12.738 & 0.960  & 12.492   & 1.267    & 10.814 & 0.668 & 0.032    \\
21014399-4913588 & 6478323339786839168      & 10.823 & 0.812  & 10.577   & 1.082    & 9.254  & 0.594 & 0.026    \\
21032352-4211400 & 6581180590980731520      & 10.761 & 0.693  & 10.591   & 0.959    & 9.360  & 0.540 & 0.035    \\
21032466-7254213 & 6370267975574142592      & 13.618 & 0.866  & 13.331   & 1.176    & 11.783 & 0.580 & 0.053    \\
21032961-7321324 & 6370238112664426624      & 12.563 & 1.024  & 12.241   & 1.301    & 10.599 & 0.675 & 0.050    \\
21042794-4710017 & 6480078194704569088      & 12.929 & 0.909  & 12.649   & 1.169    & 11.173 & 0.662 & 0.030    \\
21051884-6831537 & 6376679571472808064      & 11.839 & 0.942  & 11.438   & 1.306    & 9.818  & 0.695 & 0.035    \\
21054066-4520565 & 6483621714522704128      & 11.772 & 0.767  & 11.491   & 1.085    & 10.094 & 0.565 & 0.029    \\
21080234+1835409 & 1788340995265967488      & 12.376 & 0.822  & 11.816   & 1.306    & 10.115 & 0.639 & 0.091    \\
21091442-4721520 & 6480023214826621696      & 12.492 & 0.895  & 12.304   & 1.212    & 10.706 & 0.659 & 0.027    \\
21092218-4250491 & 6580163542725955840      & 11.722 & 1.043  & 11.405   & 1.291    & 9.808  & 0.703 & 0.029    \\
21094841-5600060 & 6463024322681098368      & 13.545 & 0.765  & 13.347   & 1.027    & 12.019 & 0.546 & 0.028    \\
21095801+1725439 & 1788003032879354752      & 10.747 & 0.799  & 10.473   & 1.136    & 8.979  & 0.557 & 0.091    \\
21102133+3016061 & 1852687405024593024      & 11.413 & 0.981  & 11.087   & 1.261    & 9.467  & 0.659 & 0.144    \\
21105535+2140380 & 1790165875330692352      & 12.559 & 0.829  & 15.432   & 1.751    & 10.638 & 0.621 & 0.154    \\
21110533-4239222 & 6580263048527430400      & 12.235 & 1.009  & 11.883   & 1.315    & 10.220 & 0.683 & 0.034    \\
21111175-4126536 & 6581456534040000128      & 11.877 & 0.782  & 11.625   & 1.073    & 10.228 & 0.587 & 0.030    \\
21114008-5138220 & 6476892256683323008      & 13.899 & 0.778  & 13.693   & 1.026    & 12.360 & 0.555 & 0.022    \\
21115127-5257071 & 6464688708407259008      & 10.822 & 0.786  & 10.523   & 1.111    & 9.099  & 0.597 & 0.032    \\
21120163+2520001 & 1841468911788506112      & 11.870 & 0.908  & 11.647   & 1.195    & 10.091 & 0.641 & 0.110    \\
21125173+2110327 & 1790077841384173312      & 12.102 & 0.887  & 11.767   & 1.206    & 10.175 & 0.603 & 0.118    \\
21134390-6802355 & 6399985335331112064      & 12.681 & 0.803  & 12.455   & 1.085    & 11.043 & 0.606 & 0.033    \\
21145602+2112242 & 1791382721170477824      & 11.459 & 0.925  & 11.117   & 1.255    & 9.460  & 0.622 & 0.094    \\
21150824+2631245 & 1847680160351457024      & 11.017 & 0.934  & 10.703   & 1.313    & 8.885  & 0.661 & 0.128    \\
21151790-4333404 & 6579952677010742272      & 12.929 & 0.815  & 12.657   & 1.108    & 11.182 & 0.541 & 0.030    \\
21154971-6848520 & 6375872461218303488      & 12.815 & 0.800  & 12.552   & 1.099    & 11.120 & 0.590 & 0.042    \\
21171659-4115323 & 6580773015762728704      & 11.609 & 0.862  & 11.285   & 1.209    & 9.761  & 0.668 & 0.026    \\
21190273+3318462 & 1854629726683249024      & 12.168 & 1.012  & 11.927   & 1.148    & 10.421 & 0.599 & 0.159    \\
21192932-7715553 & 6356252535213950592      & 11.776 & 0.724  & 11.535   & 1.043    & 10.154 & 0.547 & 0.089    \\
21203573-5321426 & 6463751271665659264      & 12.264 & 0.800  & 12.060   & 1.065    & 10.656 & 0.546 & 0.022    \\
21211669+2032551 & 1790500809763786624      & 12.503 & 0.942  & 12.133   & 1.244    & 10.520 & 0.627 & 0.088    \\
21214670+1916532 & 1785668323017152384      & 12.826 & 0.927  & 12.418   & 1.270    & 10.807 & 0.685 & 0.071    \\
21232828-5328287 & 6463713682111820160      & 12.078 & 0.822  & 11.842   & 1.090    & 10.433 & 0.603 & 0.019    \\
21240060-5241520 & 6465286018099447680      & 11.684 & 0.831  & 11.420   & 1.106    & 10.003 & 0.601 & 0.017    \\
21243758-6400120 & 6403279953204895360      & 10.700 & 0.800  & 10.409   & 1.148    & 8.895  & 0.680 & 0.029    \\
21254398-6753045 & 6399850542078013568      & 10.918 & 1.016  & 10.617   & 1.269    & 9.047  & 0.653 & 0.023    \\
21262879+1749436 & 1784515446419862656      & 12.884 & 0.911  & 12.570   & 1.221    & 10.867 & 0.690 & 0.061    \\
21263180+2031469 & 1790358392944627712      & 12.031 & 0.915  & 11.789   & 1.287    & 10.131 & 0.662 & 0.079    \\
21281884-6406460 & 6403090356168392192      & 12.689 & 0.923  & 12.421   & 1.221    & 10.867 & 0.663 & 0.031    \\
21292831-5558258 & 6460174865281654144      & 12.430 & 0.962  & 12.094   & 1.250    & 10.551 & 0.694 & 0.037    \\
21313828-6858199 & 6396651616076109184      & 13.751 & 0.801  & 13.502   & 1.098    & 12.067 & 0.565 & 0.025    \\
21322880-6607539 & 6400620298999247488      & 13.115 & 0.974  & 12.606   & 1.450    & 10.827 & 0.731 & 0.027    \\
21323054+1600097 & 1772048878641647488      & 11.703 & 0.797  & 11.409   & 1.094    & 9.975  & 0.588 & 0.090    \\
21340283-6224209 & 6403844758583266688      & 12.342 & 0.789  & 12.096   & 1.072    & 10.694 & 0.563 & 0.032    \\
21343861+1538156 & 1771832962045862656      & 12.895 & 0.905  & 12.563   & 1.193    & 11.022 & 0.598 & 0.092    \\
21351702-5533118 & 6460110479427930624      & 11.911 & 0.789  & 11.663   & 1.083    & 10.260 & 0.588 & 0.035    \\
21373999-2446495 & 6814831136913490048      & 12.156 & 0.952  & 11.901   & 1.246    & 10.264 & 0.660 & 0.041    \\
21391225+3849406 & 1953863502940549504      & 12.616 & 0.763  & 12.998   & 1.162    & 11.425 & 0.597 & 0.235    \\
21393394-5845548 & 6458363870847393792      & 12.537 & 1.099  & 12.210   & 1.347    & 10.532 & 0.701 & 0.035    \\
21414000-2854239 & 6809748884932883712      & 12.057 & 0.926  & 11.782   & 1.194    & 10.271 & 0.675 & 0.033    \\
21430664-6338509 & 6402785069892389760      & 11.653 & 0.782  & 11.377   & 1.074    & 9.991  & 0.555 & 0.034    \\
21440820+3813139 & 1952857308060989312      & 12.870 & 0.979  & 12.483   & 1.314    & 10.761 & 0.681 & 0.234    \\
21445442-6319381 & 6402818531980755584      & 12.822 & 0.885  & 12.480   & 1.312    & 10.712 & 0.692 & 0.027    \\
21453847+2351116 & 1794596868534480128      & 10.517 & 0.713  & 10.262   & 1.040    & 8.887  & 0.558 & 0.070    \\
21461136-5420472 & 6461349457233919872      & 11.726 & 1.104  & 11.302   & 1.451    & 9.501  & 0.701 & 0.016    \\
21480606+4643071 & 1974610531448247936      & 12.154 & 1.213  & 11.618   & 1.463    & 9.757  & 0.782 & 0.300    \\
21482057+2155222 & 1793330952694172416      & 12.790 & 0.846  & 12.479   & 1.181    & 11.021 & 0.593 & 0.101    \\
21494865+1048431 & 1765600930139450752      & 12.082 & 0.821  & 11.862   & 1.102    & 10.419 & 0.583 & 0.079    \\
21502426-6105576 & 6409890217109702784      & 13.796 & 0.957  & 13.463   & 1.264    & 11.867 & 0.681 & 0.033    \\
21510307+3619543 & 1949409175177462272      & 12.052 & 1.212  & 11.625   & 1.520    & 9.690  & 0.728 & 0.210    \\
21513710-7925459 & 6355014691279286400      & 13.023 & 0.864  & 12.684   & 1.145    & 11.215 & 0.600 & 0.113    \\
21515415+0537172 & 2697022209558112768      & 11.214 & 1.015  & 10.869   & 1.293    & 9.233  & 0.689 & 0.043    \\
21525027-6604240 & 6398934786330198784      & 11.634 & 0.850  & 11.478   & 1.143    & 10.000 & 0.675 & 0.031    \\
21555532+3501402 & 1948312515407711104      & 12.850 & 0.969  & 12.543   & 1.275    & 10.868 & 0.664 & 0.149    \\
21573551-0308043 & 2670534149811033088      & 11.800 & 0.680  & 11.452   & 1.074    & 10.033 & 0.571 & 0.084    \\
21573761+3544196 & 1948748437403259776      & 12.982 & 0.944  & 12.651   & 1.342    & 10.921 & 0.667 & 0.171    \\
21584417+0052490 & 2681491607815613952      & 12.214 & 0.721  & 11.952   & 1.024    & 10.592 & 0.513 & 0.040    \\
21584491+0129524 & 2681597607608087040      & 11.663 & 1.163  & 11.413   & 1.355    & 9.711  & 0.712 & 0.051    \\
22013669-6918312 & 6396019706127003520      & 12.991 & 0.943  & 12.723   & 1.200    & 11.180 & 0.679 & 0.034    \\
22032935-5635128 & 6412646138709077888      & 12.703 & 0.872  & 12.478   & 1.141    & 10.976 & 0.577 & 0.019    \\
22040352+0016519 & 2680470706974136192      & 12.150 & 1.028  & 11.702   & 1.374    & 9.954  & 0.699 & 0.049    \\
22043661-6044348 & 6409307304149253248      & 12.322 & 0.704  & 12.100   & 1.027    & 10.753 & 0.522 & 0.034    \\
22044480+4148205 & 1959828147361822848      & 13.032 & 0.813  & 12.779   & 1.099    & 11.357 & 0.583 & 0.224    \\
22050237+3107332 & 1898564081014685184      & 12.470 & 0.739  & 12.705   & 0.983    & 11.151 & 0.661 & 0.080    \\
22082896-6607320 & 6399063394830844544      & 12.961 & 0.727  & 12.763   & 1.018    & 11.422 & 0.529 & 0.029    \\
22104990-3947023 & 6573266443723504768      & 12.897 & 0.738  & 12.708   & 1.008    & 11.374 & 0.566 & 0.015    \\
22112456-3753100 & 6574080735161542784      & 10.855 & 0.952  & 10.585   & 1.195    & 9.046  & 0.624 & 0.015    \\
22115350-1209181 & 2612971211403496832      & 11.810 & 0.812  & 11.559   & 1.126    & 10.093 & 0.583 & 0.033    \\
22120815-4215210 & 6569918602615687808      & 13.081 & 0.755  & 12.831   & 1.048    & 11.458 & 0.537 & 0.011    \\
22125424-0235414 & 2675834650555144576      & 12.218 & 0.705  & 11.993   & 0.982    & 10.749 & 0.566 & 0.068    \\
22125459-0408594 & 2627229884351014144      & 11.671 & 0.952  & 11.352   & 1.247    & 9.763  & 0.656 & 0.080    \\
22140658-0016065 & 2678634350759886336      & 11.804 & 1.077  & 11.394   & 1.466    & 9.553  & 0.723 & 0.070    \\
22165631-1154207 & 2612857755547023232      & 11.083 & 0.741  & 10.936   & 1.004    & 9.640  & 0.578 & 0.041    \\
22211976-4111021 & 6569481855982624640      & 11.522 & 0.857  & 11.246   & 1.165    & 9.750  & 0.632 & 0.011    \\
22213981+3725402 & 1906965002686762496      & 12.888 & 0.851  & 12.763   & 1.135    & 11.088 & 0.655 & 0.105    \\
22221878-7406283 & 6357952517629300352      & 12.497 & 0.828  & 12.046   & 1.267    & 10.413 & 0.624 & 0.038    \\
22224538+3555471 & 1905936405260048384      & 12.611 & 0.966  & 12.319   & 1.275    & 10.659 & 0.660 & 0.118    \\
22224859+2804264 & 1881899328730042368      & 11.703 & 0.806  & 11.493   & 1.102    & 10.039 & 0.565 & 0.069    \\
22225487+2954084 & 1894651090929156096      & 12.834 & 0.823  & 12.545   & 1.116    & 11.087 & 0.575 & 0.065    \\
22234372-8627533 & 6342106630928779392      & 12.969 & 1.148  & 12.543   & 1.558    & 10.608 & 0.740 & 0.140    \\
22235096-6512086 & 6404249993041212928      & 11.550 & 0.742  & 11.471   & 0.965    & 10.145 & 0.520 & 0.025    \\
22241668+2548128 & 1879125024671706624      & 13.047 & 0.759  & 12.896   & 1.003    & 11.541 & 0.610 & 0.050    \\
22241984+2430382 & 1878702846566493440      & 12.076 & 0.825  & 11.684   & 1.120    & 10.155 & 0.642 & 0.058    \\
22244368+3236401 & 1901779602770732032      & 13.028 & 0.987  & 12.656   & 1.189    & 11.127 & 0.672 & 0.071    \\
22251594+2911332 & 1894379923873649536      & 11.472 & 0.735  & 11.221   & 1.026    & 9.849  & 0.563 & 0.059    \\
22280812+3546524 & 1905786459361887488      & 12.448 & 1.081  & 11.936   & 1.394    & 10.206 & 0.741 & 0.102    \\
22284549-4124119 & 6593293356532115712      & 12.926 & 0.793  & 12.480   & 1.247    & 10.906 & 0.645 & 0.012    \\
22290341+3954145 & 1909092729485051776      & 12.040 & 0.883  & 11.764   & 1.147    & 10.415 & 0.656 & 0.122    \\
22293323+4332048 & 1981952760850101376      & 11.527 & 0.816  & 11.224   & 1.172    & 9.671  & 0.615 & 0.126    \\
22294083-3305402 & 6600574876582217344      & 12.021 & 0.852  & 11.773   & 1.163    & 10.263 & 0.615 & 0.011    \\
22303946-1809055 & 2594309161890648320      & 11.503 & 1.122  & 11.025   & 1.484    & 9.212  & 0.706 & 0.037    \\
22310829+3023018 & 1900531824573844608      & 12.603 & 0.721  & 12.391   & 1.080    & 11.024 & 0.589 & 0.074    \\
22311433-6656572 & 6386075551166390144      & 11.560 & 0.878  & 11.306   & 1.157    & 9.813  & 0.629 & 0.021    \\
22315231+2320202 & 1875411630307299456      & 12.493 & 0.710  & 12.365   & 0.979    & 11.051 & 0.653 & 0.042    \\
22342447+2739353 & 1881261994239589888      & 12.000 & 0.961  & 11.591   & 1.220    & 10.050 & 0.686 & 0.040    \\
22345447-6605172 & 6392134513070641408      & 11.359 & 0.776  & 11.135   & 1.087    & 9.722  & 0.592 & 0.021    \\
22354139-4305549 & 6520905878946665344      & 12.088 & 0.830  & 11.849   & 1.115    & 10.382 & 0.606 & 0.013    \\
22355721-2434108 & 6623904314300239488      & 12.344 & 1.088  & 14.476   & 0.000    & 10.262 & 0.738 & 0.022    \\
22360602+3930413 & 1908318669000212480      & 12.223 & 0.902  & 11.928   & 1.181    & 10.440 & 0.663 & 0.159    \\
22364074-7026524 & 6384994623861077376      & 12.884 & 0.625  & 12.937   & 0.797    & 11.922 & 0.409 & 0.022    \\
22373316-4341181 & 6520826714109323392      & 10.977 & 0.770  & 10.736   & 1.064    & 9.384  & 0.594 & 0.010    \\
22401067-3738259 & 6595625729931613568      & 11.411 & 0.900  & 11.155   & 1.173    & 9.673  & 0.637 & 0.014    \\
22412632-3627304 & 6596002145160945664      & 11.821 & 0.812  & 11.573   & 1.107    & 10.118 & 0.553 & 0.011    \\
22413573+2931038 & 1887539965117822464      & 12.098 & 0.942  & 11.734   & 1.291    & 10.108 & 0.669 & 0.061    \\
22432022-7547340 & 6357547759911189120      & 11.766 & 0.665  & 11.727   & 0.838    & 10.572 & 0.463 & 0.061    \\
22451263+3532066 & 1903656636619168768      & 12.652 & 1.010  & 12.268   & 1.310    & 10.585 & 0.677 & 0.077    \\
22453503+1301210 & 2731609959149919360      & 12.444 & 0.845  & 12.171   & 1.164    & 10.627 & 0.564 & 0.046    \\
22454796+2826260 & 1887186850086385152      & 12.945 & 0.858  & 12.638   & 1.165    & 11.074 & 0.633 & 0.047    \\
22471965-7201440 & 6382433144021702656      & 11.658 & 0.724  & 11.472   & 0.985    & 10.145 & 0.637 & 0.025    \\
22472643+3532411 & 1903562838830927744      & 12.502 & 0.917  & 12.207   & 1.166    & 10.690 & 0.621 & 0.090    \\
22473447-5511534 & 6505905757201226368      & 12.023 & 0.674  & 11.723   & 1.001    & 10.329 & 0.626 & 0.018    \\
22474545+2517113 & 1876790894628571264      & 12.742 & 0.927  & 12.488   & 1.198    & 10.996 & 0.711 & 0.099    \\
22481449-5703067 & 6504026829267642240      & 11.927 & 0.659  & 11.767   & 0.889    & 10.606 & 0.528 & 0.011    \\
22490353-5536242 & 6505879059684460032      & 11.009 & 0.880  & 12.480   & 0.000    & 9.278  & 0.635 & 0.012    \\
22492811-5717202 & 6503988105842414464      & 12.964 & 0.773  & 12.644   & 1.037    & 11.382 & 0.578 & 0.012    \\
22511876-3814381 & 6547694891340666752      & 11.217 & 0.834  & 11.032   & 1.071    & 9.681  & 0.593 & 0.013    \\
22512739-5049405 & 6513929237145370880      & 11.082 & 0.825  & 10.874   & 1.059    & 9.508  & 0.561 & 0.008    \\
22531950-6647163 & 6391157150312476032      & 11.863 & 1.136  & 11.472   & 1.413    & 9.738  & 0.703 & 0.022    \\
22534476-5456485 & 6506123701021637888      & 12.857 & 0.691  & 12.645   & 0.963    & 11.409 & 0.547 & 0.017    \\
22534538+7919586 & 2285728337337892480      & 12.867 & 0.944  & 12.552   & 1.228    & 11.063 & 0.588 & 0.201    \\
22544750-3509160 & 6554282379035795840      & 12.453 & 1.151  & 12.019   & 1.478    & 10.206 & 0.746 & 0.011    \\
22575548-5622538 & 6493611254400172416      & 12.658 & 0.942  & 12.352   & 1.227    & 10.814 & 0.710 & 0.017    \\
22591090-4829425 & 6515325616912384256      & 12.176 & 0.855  & 11.962   & 1.101    & 10.531 & 0.587 & 0.009    \\
22594336-3819324 & 6546814427341069568      & 12.806 & 1.000  & 12.599   & 1.267    & 10.872 & 0.630 & 0.009    \\
23003637+2820257 & 1885059776122105728      & 12.994 & 0.796  & 12.897   & 1.060    & 11.434 & 0.597 & 0.057    \\
23022817-4059099 & 6543252452048113152      & 11.912 & 0.894  & 11.711   & 1.142    & 10.227 & 0.615 & 0.009    \\
23035329-4139482 & 6543169129682052608      & 13.707 & 0.803  & 13.493   & 1.055    & 12.104 & 0.539 & 0.008    \\
23043022+0155166 & 2652540916900514304      & 12.079 & 1.086  & 11.894   & 1.276    & 10.278 & 0.664 & 0.056    \\
23044868-4311029 & 6541868716664047744      & 12.876 & 1.126  & 12.632   & 1.473    & 10.674 & 0.767 & 0.008    \\
23055841-8636001 & 6341894558326196480      & 12.740 & 1.122  & 12.125   & 1.504    & 10.169 & 0.778 & 0.126    \\
23064708+2802027 & 1884897937457948672      & 11.285 & 0.965  & 10.949   & 1.311    & 9.302  & 0.668 & 0.099    \\
23083044-7441319 & 6378503729982312576      & 13.184 & 0.856  & 12.893   & 1.149    & 11.384 & 0.579 & 0.024    \\
23085453-5226130 & 6500818969734685440      & 11.895 & 0.981  & 11.516   & 1.265    & 10.002 & 0.716 & 0.009    \\
23093209-7132507 & 6381003327932886144      & 12.573 & 0.857  & 12.266   & 1.198    & 10.718 & 0.605 & 0.030    \\
23100319-7702165 & 6354182945092770176      & 11.943 & 0.993  & 11.653   & 1.296    & 9.983  & 0.670 & 0.078    \\
23123243-0240516 & 2638139066923296128      & 12.915 & 1.116  & 12.532   & 1.386    & 10.800 & 0.691 & 0.040    \\
23124700+2701045 & 2845306436489791232      & 11.553 & 0.905  & 11.348   & 1.231    & 9.636  & 0.607 & 0.082    \\
23130418-4332060 & 6541663554666433920      & 12.123 & 0.863  & 11.919   & 1.078    & 10.546 & 0.592 & 0.008    \\
23131220+5425552 & 1996424051866554112      & 11.954 & 1.396  & 11.427   & 1.482    & 9.598  & 0.839 & 0.300    \\
23133742-5336585 & 6500438435631474560      & 12.001 & 1.033  & 11.702   & 1.327    & 9.968  & 0.746 & 0.009    \\
23164530-4047253 & 6548299386513340288      & 11.567 & 0.919  & 11.355   & 1.191    & 9.773  & 0.654 & 0.015    \\
23235454-4730233 & 6526777614634204672      & 10.815 & 0.755  & 10.475   & 1.118    & 9.047  & 0.658 & 0.005    \\
23273196+5438201 & 1995911404570328192      & 11.766 & 0.474  & 11.606   & 0.757    & 10.787 & 0.531 & 0.300    \\
23293844+3337097 & 2872688983306031616      & 11.435 & 0.995  & 11.113   & 1.238    & 9.525  & 0.661 & 0.106    \\
23321307+1950398 & 2824757388800259840      & 10.824 & 0.972  & 10.582   & 1.250    & 8.886  & 0.656 & 0.061    \\
23341995+4703450 & 1938499679067388288      & 12.880 & 0.906  & 12.661   & 1.175    & 11.076 & 0.673 & 0.142    \\
23362842-5537423 & 6496310731541441152      & 11.408 & 0.722  & 11.141   & 1.054    & 9.758  & 0.569 & 0.010    \\
23371202+2100145 & 2826450808506230016      & 12.189 & 1.228  & 11.843   & 1.606    & 9.714  & 0.745 & 0.043    \\
23400099+4959092 & 1943744250753474944      & 12.640 & 0.837  & 12.369   & 1.206    & 10.766 & 0.605 & 0.175    \\
23421250-6346584 & 6485737793369175680      & 12.006 & 0.901  & 11.716   & 1.182    & 10.204 & 0.640 & 0.019    \\
23430472-8200221 & 6350719930141819520      & 12.038 & 0.976  & 11.751   & 1.267    & 10.122 & 0.656 & 0.165    \\
23433753+5008599 & 1943761190104941824      & 12.606 & 0.551  & 12.473   & 0.893    & 11.104 & 0.644 & 0.153    \\
23450930+5538498 & 1994885560221975552      & 12.466 & 1.224  & 11.872   & 1.508    & 9.922  & 0.835 & 0.300    \\
23465497+1201211 & 2763718305727188480      & 12.728 & 0.930  & 12.612   & 1.351    & 10.689 & 0.669 & 0.053    \\
23472384+4835469 & 1940559103007605120      & 11.378 & 0.990  & 11.025   & 1.297    & 9.378  & 0.718 & 0.123    \\
23505349+1142348 & 2766637307235175296      & 12.560 & 0.672  & 12.213   & 1.074    & 10.793 & 0.543 & 0.053    \\
23550005+1255039 & 2766874664308017408      & 13.025 & 1.008  & 12.590   & 1.384    & 10.854 & 0.709 & 0.048    \\
23555398+5702462 & 1998062118035485056      & 12.298 & 0.885  & 12.062   & 1.192    & 10.369 & 0.620 & 0.300    \\
23560245+1109200 & 2765621221052354816      & 12.378 & 0.886  & 11.982   & 1.292    & 10.352 & 0.657 & 0.075    \\
23562635+0651168 & 2746230337064331776      & 13.016 & 0.960  & 12.696   & 1.216    & 11.148 & 0.656 & 0.060    \\
23563722+4615436 & 1927134439687586560      & 12.410 & 1.113  & 12.131   & 1.869    & 9.931  & 0.779 & 0.106    \\
23564530-4429484 & 6532542491534291968      & 12.930 & 0.811  & 12.616   & 1.138    & 11.142 & 0.588 & 0.010    \\
\bottomrule
\end{longtable}

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\arraystretch}{1.0}
\setlength{\tabcolsep}{0.80em}

\begin{longtable}{>{\normalsize}c >{\normalsize}c >{\normalsize}c >{\normalsize}r >{\normalsize}r >{\normalsize}r >{\normalsize}r >{\normalsize}c >{\normalsize}r }
\caption{Stellar Atmospheric Parameters and Abundances} \\
\toprule
Star Name & Star Name & $T_{\rm eff}$ & $\log g$  & [Fe/H] & [C/Fe] & [C/Fe]$_c$ & $A$(C)$_c$ & [Mg/Fe]  \\
(2MASS) & (Gaia EDR3) & (K) & (cgs) & & & & & \\ \midrule \midrule
\endfirsthead
\multicolumn{9}{c}%
{{\bfseries Table \thetable\ }\textit{(continued)}} \\
\toprule
Star Name & Star Name & $T_{\rm eff}$ & $\log g$  & [Fe/H] & [C/Fe] & [C/Fe]$_c$ & $A$(C)$_c$ & [Mg/Fe]  \\
(2MASS) & (Gaia EDR3) & (K) & (cgs) & & & & & \\ \midrule \midrule
\endhead
\hline
\multicolumn{9}{c}{\textit{(continued)}}\\
\endfoot
\endlastfoot

00003305-7953389 & 4634573766005607552 & 5280  & 2.06  & -1.93 & 0.13  & 0.17  & 6.67  & 0.38   \\
00020162-4430117 & 4994519032163925632 & 5036  & 2.00  & -1.81 & 0.30  & 0.37  & 6.99  & $\dots$  \\
00040305-6106367 & 4905632480654004608 & 4648  & 4.13  & -1.27 & 0.15  & 0.15  & 7.31  & -0.19  \\
00043646+4124062 & 384060304935385984  & 6068  & 3.51  & -1.29 & 0.95  & 0.95  & 8.09  & 0.14   \\
00045403+3524010 & 2876804519751163008 & 5455  & 3.52  & -2.59 & 0.50  & 0.50  & 6.34  & 0.06   \\
00052731+0025510 & 2546113345293028608 & 5397  & 4.41  & -0.25 & 0.36  & 0.36  & 8.54  & 0.37   \\
00060902-6238019 & 4904480471642380928 & 4810  & 1.41  & -2.33 & 0.26  & 0.73  & 6.82  & 0.01   \\
00071189+4724466 & 393031258963415936  & 5868  & 3.98  & -0.53 & 0.46  & 0.46  & 8.36  & 0.30   \\
00111339+0152512 & 2546752127188959232 & 5003  & 1.83  & -2.39 & 0.44  & 0.62  & 6.65  & 0.26   \\
00140089+3148167 & 2861747777456341120 & 5090  & 2.13  & -0.83 & -0.24 & -0.19 & 7.42  & $\dots$  \\
00144636-2246093 & 2361100512255883904 & 4973  & 2.92  & -1.14 & 0.22  & 0.24  & 7.54  & 0.59   \\
00150914-3736048 & 2308246644711975680 & 4737  & 3.77  & -1.68 & 0.77  & 0.77  & 7.52  & -0.06  \\
00152923-2436237 & 2336022438732700672 & 4768  & 4.66  & -1.02 & -0.31 & -0.31 & 7.10  & 0.42   \\
00152952-6121258 & 4904881106191486592 & 4875  & 1.52  & -2.33 & -0.07 & 0.44  & 6.54  & 0.21   \\
00154806-6253207 & 4901504815220315648 & 4860  & 1.37  & -2.50 & 0.25  & 0.76  & 6.69  & -0.10  \\
00162809-0505519 & 2443891577459590016 & 5430  & 3.08  & -2.75 & 0.94  & 0.95  & 6.63  & 0.22   \\
00163655+3538314 & 2876439211309388672 & 4996  & 1.94  & -2.06 & 0.29  & 0.40  & 6.77  & 0.43   \\
00163809-4912369 & 4977077135617904640 & 4648  & 1.13  & -2.22 & -0.44 & 0.24  & 6.45  & 0.30   \\
00165353+3642326 & 2876647328245159552 & 5221  & 1.40  & -3.01 & 0.61  & 1.07  & 6.49  & 0.42   \\
00170767+4614488 & 392109932642310272  & 5265  & 3.57  & -1.03 & 0.16  & 0.16  & 7.55  & 0.11   \\
00175076-6819295 & 4706413931618489600 & 5069  & 1.84  & -2.07 & -0.18 & 0.01  & 6.36  & 0.21   \\
00182947-7829325 & 4635466706886248448 & 5159  & 4.54  & -0.86 & 0.35  & 0.35  & 7.92  & 0.20   \\
00192284+4431554 & 385734487485292928  & 4974  & 4.51  & -0.66 & 0.26  & 0.26  & 8.04  & 0.10   \\
00202312-3950260 & 4997141779713479680 & 4693  & 4.14  & -0.08 & -0.72 & -0.72 & 7.63  & -0.07  \\
00213396+0008219 & 2545302077511395968 & 4967  & 4.73  & -1.03 & -0.10 & -0.10 & 7.30  & 0.39   \\
00223511-4231148 & 4992150679821873664 & 5058  & 2.05  & -2.48 & 0.43  & 0.46  & 6.41  & 0.19   \\
00234358-1117357 & 2424691974134738816 & 5057  & 4.46  & -0.85 & 0.25  & 0.25  & 7.82  & 0.29   \\
00235345-6649211 & 4707128682896207872 & 5072  & 2.25  & -1.61 & 0.28  & 0.30  & 7.12  & 0.11   \\
00241677+2941440 & 2858965188404148480 & 5320  & 2.50  & -0.22 & -0.62 & -0.59 & 7.62  & 0.17   \\
00275509+3458068 & 365999795656991616  & 4989  & 1.50  & -2.13 & -0.19 & 0.28  & 6.58  & 0.34   \\
00281899-6820268 & 4703742084003326080 & 4641  & 1.13  & -2.44 & -0.41 & 0.30  & 6.28  & 0.01   \\
00293797+2103054 & 2796582811359131392 & 5207  & 2.09  & -2.11 & 0.42  & 0.44  & 6.75  & 0.43   \\
00301775+2957334 & 2858881625520606848 & 4822  & 1.47  & -1.99 & -0.15 & 0.30  & 6.74  & 0.40   \\
00303445+2816193 & 2857835710788936832 & 4465  & 4.35  & -1.67 & 0.42  & 0.42  & 7.18  & -0.09  \\
00311900+4957158 & 391597358363860608  & 5308  & 4.32  & -0.26 & -0.23 & -0.23 & 7.95  & -0.05  \\
00325147+4107490 & 381063654713703040  & 5216  & 2.11  & -2.81 & 0.45  & 0.46  & 6.08  & 0.41   \\
00331311+2033190 & 2796309861892160384 & 5222  & 4.59  & -0.60 & 0.02  & 0.02  & 7.85  & 0.16   \\
00341417-3943068 & 4994368227272214784 & 4999  & 1.52  & -2.48 & -0.05 & 0.41  & 6.36  & -0.04  \\
00342795-2413107 & 2348080164279166208 & 4443  & 4.52  & -1.99 & 0.59  & 0.59  & 7.04  & 0.16   \\
00351869-2854190 & 2319002587146050304 & 5057  & 4.85  & -1.00 & 0.16  & 0.16  & 7.59  & 0.49   \\
00354136+1618228 & 2780880960680375808 & 4843  & 4.83  & -0.88 & 0.04  & 0.04  & 7.60  & 0.37   \\
00370433+4341208 & 387703815888550656  & 4608  & 0.75  & -2.83 & -0.01 & 0.72  & 6.32  & 0.28   \\
00370966-4224102 & 4992914501101243264 & 5326  & 4.20  & -0.73 & 0.29  & 0.29  & 8.00  & 0.23   \\
00374809-2751193 & 2343095974991737600 & 4539  & 4.39  & -0.46 & -1.19 & -1.19 & 6.78  & 0.05   \\
00400685-4325183 & 4980747129334018944 & 4562  & 1.38  & -3.07 & -0.75 & -0.20 & 5.16  & $\dots$  \\
00410089+3633397 & 365840847508048384  & 5192  & 1.73  & -2.47 & -0.19 & 0.08  & 6.04  & 0.54   \\
00410467+1649478 & 2782313903504860032 & 4709  & 3.30  & -0.97 & -0.39 & -0.38 & 7.09  & 0.32   \\
00425182+1925361 & 2795241995584048000 & 5154  & 2.61  & -1.56 & 0.05  & 0.07  & 6.94  & 0.33   \\
00433651-2719379 & 2343181981712123520 & 4791  & 4.52  & -1.20 & 0.13  & 0.13  & 7.36  & 0.32   \\
00435264-2132285 & 2350389894612060544 & 5153  & 2.09  & -1.87 & 0.32  & 0.35  & 6.91  & 0.13   \\
00452879-5846450 & 4906911251332870144 & 4921  & 1.73  & -2.33 & 0.29  & 0.58  & 6.68  & -0.06  \\
00463619-3739335 & 5000753194373767424 & 5031  & 2.74  & -3.98 & -0.15 & -0.15 & 4.30  & 0.37   \\
00482546-7441092 & 4685477782827620992 & 5401  & 3.14  & -0.53 & -0.25 & -0.24 & 7.66  & 0.03   \\
00482715-8224023 & 4629945985987660416 & 4870  & 1.38  & -2.02 & -0.10 & 0.41  & 6.81  & 0.44   \\
00504527-6351504 & 4709709305405862656 & 4920  & 2.10  & -3.25 & -0.27 & -0.27 & 4.91  & 0.25   \\
00510748-7809118 & 4635149768362820096 & 4936  & 4.66  & -0.17 & -0.20 & -0.20 & 8.06  & 0.00   \\
00521010-6006097 & 4903551070783622528 & 4869  & 4.52  & -0.05 & -0.15 & -0.15 & 8.24  & -0.02  \\
00522310-5804087 & 4907332914042242304 & 5472  & 3.62  & -0.74 & 0.32  & 0.32  & 8.02  & -0.05  \\
00523111+3758286 & 367656523458156544  & 5289  & 2.66  & -2.23 & 0.74  & 0.75  & 6.95  & 0.25   \\
00582707+0633561 & 2553447805108682496 & 4906  & 1.49  & -2.57 & 0.33  & 0.76  & 6.62  & 0.37   \\
00594615+1223173 & 2584343227151274752 & 4843  & 4.28  & -1.22 & 0.34  & 0.34  & 7.55  & 0.05   \\
01021265+0428241 & 2551971405806340096 & 4774  & 1.41  & -2.76 & -0.51 & 0.04  & 5.70  & 0.29   \\
01024809+4300486 & 376344555103575808  & 4641  & 2.15  & -0.63 & -0.49 & -0.43 & 7.37  & $\dots$  \\
01031767+0908145 & 2581189278047060224 & 5122  & 1.99  & -2.79 & -0.02 & 0.01  & 5.66  & 0.54   \\
01033338-7410471 & 4684860888081427840 & 5364  & 4.38  & -0.32 & 0.28  & 0.28  & 8.39  & 0.01   \\
01040440+0504477 & 2552119633717667584 & 5348  & 4.36  & -0.69 & 0.55  & 0.55  & 8.29  & 0.43   \\
01042513+4011391 & 371347102956265728  & 4906  & 4.45  & -1.01 & 0.18  & 0.18  & 7.60  & 0.17   \\
01042908+0755213 & 2578034366869468800 & 5094  & 4.77  & -0.73 & 0.16  & 0.16  & 7.86  & 0.25   \\
01051545-0041328 & 2533223147709485312 & 4811  & 4.58  & -0.54 & -0.24 & -0.24 & 7.65  & 0.10   \\
01065190-5244105 & 4927175937828177280 & 5003  & 2.38  & -3.27 & 0.46  & 0.47  & 5.63  & 0.44   \\
01132198-6139522 & 4710458244623085184 & 4841  & 2.07  & -0.97 & -0.47 & -0.38 & 7.09  & 0.49   \\
01200289-0158201 & 2533312006288169600 & 5153  & 2.24  & -1.57 & 0.48  & 0.50  & 7.36  & 0.20   \\
01250922-5614027 & 4910744423745801472 & 4774  & 1.37  & -2.64 & 0.04  & 0.57  & 6.36  & 0.43   \\
01253364-4148345 & 4984027698370924672 & 5738  & 2.95  & -1.75 & 1.34  & 1.36  & 8.03  & 0.15   \\
01253802-2911025 & $\dots$ & 4054  & 3.91  & -1.06 & -0.45 & -0.45 & 6.92  & $\dots$  \\
01291742-7139220 & 4687775246726470144 & 4835  & 1.35  & -2.53 & 0.10  & 0.63  & 6.52  & -0.06  \\
01311599-4016510 & 5008222486100643200 & 4895  & 1.83  & -2.41 & 0.45  & 0.63  & 6.65  & 0.50   \\
01315199-6547540 & 4710799574264331904 & 5174  & 4.54  & -0.96 & 0.40  & 0.40  & 7.87  & 0.18   \\
01323787-1530302 & 2451901038631956224 & 5255  & 4.26  & -1.12 & 0.38  & 0.38  & 7.69  & 0.34   \\
01363655+5451319 & 409152813849385216  & 4897  & 4.73  & -0.05 & -0.48 & -0.48 & 7.91  & -0.08  \\
01372246-4611110 & 4931138955692103424 & 5016  & 2.15  & -1.43 & -0.24 & -0.21 & 6.79  & 0.03   \\
01373378-6921368 & 4691261969896942848 & 4805  & 4.65  & -0.93 & 0.13  & 0.13  & 7.63  & 0.05   \\
01382048-7637319 & 4636801853303548416 & 5420  & 2.82  & -2.10 & 0.47  & 0.48  & 6.81  & 0.28   \\
01390079-7811248 & 4633446629147784320 & 4888  & 1.58  & -2.07 & 0.02  & 0.42  & 6.77  & 0.18   \\
01394297-1615477 & 2452308064092390784 & 4852  & 1.46  & -2.22 & -0.11 & 0.42  & 6.63  & 0.12   \\
01430726-6445174 & 4710973567683306624 & 4965  & 2.15  & -2.66 & 0.16  & 0.17  & 5.94  & 0.35   \\
01481644-5717024 & 4718885485854328064 & 5282  & 1.84  & -2.48 & 0.91  & 1.06  & 7.01  & 0.14   \\
01481836-6022102 & 4717520854484700288 & 5394  & 4.03  & -0.76 & -0.11 & -0.11 & 7.56  & 0.06   \\
01512909-5049125 & 4940475493039087872 & 4796  & 1.53  & -2.14 & -0.13 & 0.32  & 6.61  & 0.32   \\
01532990-7617103 & 4636731828156259712 & 5034  & 1.58  & -1.88 & -0.05 & 0.33  & 6.89  & 0.18   \\
01535484+4743406 & 357061938652034816  & 5468  & 4.13  & -0.13 & -0.42 & -0.42 & 7.87  & -0.02  \\
01541382-4927292 & 4940875062436326784 & 5075  & 2.07  & -2.13 & 0.50  & 0.53  & 6.83  & 0.07   \\
01542953-4953166 & 4940665261873824640 & 4722  & 1.28  & -2.30 & -0.32 & 0.32  & 6.45  & 0.16   \\
01555066-6400155 & 4699467590815290368 & 4980  & 1.67  & -2.67 & 0.18  & 0.48  & 6.25  & 0.06   \\
01555808+5040276 & 359446465839056512  & 5217  & 4.02  & -0.72 & 0.13  & 0.13  & 7.84  & $\dots$  \\
01570453-6511318 & 4699066135928244224 & 5333  & 3.25  & -1.03 & -0.08 & -0.07 & 7.33  & 0.08   \\
01585657-1624249 & 5141897776909177856 & 5294  & 2.97  & -1.55 & 0.65  & 0.67  & 7.55  & 0.07   \\
01592159+8341476 & 572808964949945088  & 5102  & 4.19  & -0.05 & -0.43 & -0.43 & 7.96  & -0.04  \\
02002105-2520170 & 5121763691780187008 & 4617  & 2.27  & -0.62 & -0.62 & -0.59 & 7.22  & 0.08   \\
02002992+5657571 & 505258239019253760  & 5619  & 4.09  & -0.25 & -0.13 & -0.13 & 8.04  & -0.06  \\
02013041-0949339 & 2462500536881830528 & 5033  & 1.80  & -2.17 & 0.57  & 0.76  & 7.03  & -0.11  \\
02020691-8507254 & 4616783629211669888 & 4793  & 4.84  & -0.50 & -0.10 & -0.10 & 7.84  & 0.31   \\
02023240+5535052 & 504560598882408960  & 5429  & 4.64  & -0.08 & -0.28 & -0.28 & 8.07  & -0.07  \\
02062328-0718389 & 2487426224965026688 & 5034  & 4.09  & -1.14 & 0.29  & 0.29  & 7.58  & 0.25   \\
02091623-2825011 & 5117222021562768256 & 4706  & 1.08  & -2.38 & 0.09  & 0.72  & 6.77  & -0.08  \\
02121057-2136569 & 5124244804192255104 & 5162  & 2.17  & -2.61 & 0.82  & 0.83  & 6.66  & 0.13   \\
02131127-3617490 & 4965179285932359552 & 4887  & 4.49  & -0.56 & 0.14  & 0.14  & 8.01  & 0.30   \\
02143996-2731561 & 5116644773662434176 & 4605  & 3.93  & -0.31 & -0.86 & -0.86 & 7.26  & -0.06  \\
02151298+4941500 & 355587661060325120  & 5271  & 4.19  & -1.26 & 0.39  & 0.39  & 7.57  & -0.03  \\
02165682+4443112 & 352161380966711936  & 4745  & 4.75  & -0.71 & -0.13 & -0.13 & 7.59  & 0.40   \\
02165716-7547064 & 4637170571951777280 & 4673  & 0.74  & -2.73 & 0.14  & 0.82  & 6.51  & 0.11   \\
02184236-5351323 & 4743265369493805696 & 4884  & 4.24  & -0.67 & -0.23 & -0.23 & 7.53  & 0.23   \\
02184254-6111160 & 4701711045508666112 & 5136  & 2.19  & -1.77 & 0.40  & 0.42  & 7.08  & 0.20   \\
02194944-2701309 & 5117093275622914688 & 5974  & 4.33  & -0.28 & 0.01  & 0.01  & 8.17  & 0.03   \\
02200131-5909599 & 4738094228868954496 & 4976  & 4.90  & -0.97 & -0.40 & -0.40 & 7.06  & $\dots$  \\
02200416-3505332 & 4966846038184021888 & 5096  & 1.63  & -1.82 & 0.06  & 0.38  & 6.99  & 0.23   \\
02202248-3221349 & 4970735118186763520 & 4697  & 4.33  & -1.77 & 0.63  & 0.63  & 7.29  & -0.03  \\
02205873-6708044 & 4696223279895236992 & 4814  & 1.31  & -2.72 & 0.18  & 0.74  & 6.46  & 0.26   \\
02215591-1414291 & 5146733910084621440 & 5254  & 4.37  & -0.36 & 0.14  & 0.14  & 8.21  & 0.02   \\
02230945+3819551 & 331739842266523264  & 5191  & 4.24  & -1.04 & 0.28  & 0.28  & 7.67  & -0.05  \\
02234760-4630467 & 4940121690813101056 & 5123  & 2.56  & -1.27 & 0.13  & 0.15  & 7.31  & 0.22   \\
02242892+7959144 & 562642266262613504  & 5395  & 4.44  & -0.70 & 0.78  & 0.78  & 8.50  & 0.40   \\
02243601-3101131 & 5066948639089274496 & 5509  & 4.53  & -0.02 & -0.22 & -0.22 & 8.18  & 0.05   \\
02255030-7822010 & 4632830898340209920 & 5275  & 2.40  & -2.33 & 0.70  & 0.71  & 6.81  & 0.12   \\
02260082-2250455 & 5120483443633370496 & 4781  & 2.57  & -1.04 & -0.54 & -0.52 & 6.88  & $\dots$  \\
02263468-7052018 & 4645240501967006720 & 5003  & 1.69  & -2.31 & 0.25  & 0.58  & 6.71  & 0.45   \\
02263472-1610120 & 5145471979973495040 & 4558  & 4.57  & -0.88 & -0.39 & -0.39 & 7.16  & 0.33   \\
02263559-6118229 & 4701661876723001088 & 4720  & 1.35  & -2.25 & -0.26 & 0.32  & 6.50  & 0.20   \\
02265573-3957537 & 4951576334231196160 & 4939  & 1.56  & -2.01 & -0.05 & 0.36  & 6.78  & 0.33   \\
02272940-1844371 & 5131351909915040640 & 5170  & 1.97  & -0.67 & -0.35 & -0.19 & 7.57  & 0.29   \\
02281118+3107248 & 132459372685231872  & 5071  & 4.55  & -0.73 & 0.27  & 0.27  & 7.98  & 0.18   \\
02284342+8235565 & 569513114421444480  & 6129  & 3.50  & -1.19 & 1.00  & 1.00  & 8.24  & 0.50   \\
02295644-7231067 & 4643772207267807104 & 5490  & 4.46  & -0.47 & 0.07  & 0.07  & 8.03  & 0.12   \\
02302280-1713235 & 5133294712601873024 & 5014  & 3.89  & -0.19 & -0.21 & -0.21 & 8.04  & -0.09  \\
02302823+3146355 & 134052560743210624  & 5198  & 4.30  & -0.67 & -0.03 & -0.03 & 7.73  & 0.12   \\
02314914-4251147 & 4950048081786940160 & 5105  & 4.35  & 0.06  & 0.22  & 0.22  & 8.70  & -0.09  \\
02322533-2955268 & 5067349028825362176 & 5265  & 4.26  & -0.26 & -0.42 & -0.42 & 7.75  & 0.13   \\
02332987-2602004 & 5070849431466425600 & 5122  & 4.45  & -0.47 & 0.46  & 0.46  & 8.42  & -0.05  \\
02335901-5218323 & 4744814203419011456 & 5036  & 4.00  & -0.83 & 0.72  & 0.72  & 8.32  & 0.15   \\
02343390-3438203 & 5062336050373022976 & 5980  & 3.46  & -1.15 & 1.02  & 1.02  & 8.31  & 0.11   \\
02345434-3349391 & 5062448200558971136 & 4718  & 1.09  & -2.38 & -0.09 & 0.58  & 6.63  & 0.32   \\
02361077-1202559 & 5171442680844060160 & 5152  & 1.59  & -2.29 & 0.00  & 0.45  & 6.59  & 0.00   \\
02371057-4036121 & 4951834822543543040 & 5862  & 3.75  & -1.01 & 0.85  & 0.85  & 8.27  & -0.13  \\
02372192+4302214 & 340142202749502464  & 5248  & 4.38  & -0.22 & -0.42 & -0.42 & 7.79  & 0.01   \\
02384449-3325102 & 5062531071950987392 & 5121  & 1.92  & -1.86 & 0.11  & 0.23  & 6.80  & 0.37   \\
02394381-3631306 & 4953863662014601216 & 5874  & 4.37  & -0.56 & 0.28  & 0.28  & 8.15  & 0.07   \\
02401392+2556291 & 126323578110142848  & 5376  & 3.81  & -0.51 & 0.29  & 0.29  & 8.20  & $\dots$  \\
02404390+4457499 & 340915713477131008  & 4844  & 4.77  & -0.74 & -0.09 & -0.09 & 7.60  & 0.35   \\
02425864-3709379 & 4953584523499875712 & 5204  & 2.39  & -2.04 & 0.40  & 0.41  & 6.80  & 0.21   \\
02431746-8608453 & 4613478261037323776 & 4627  & 0.64  & -2.43 & -0.44 & 0.31  & 6.31  & 0.25   \\
02435125-2942551 & 5065856377366623872 & 4675  & 4.33  & -0.34 & -0.73 & -0.73 & 7.36  & -0.12  \\
02451977+1332222 & 31933391083889152   & 5180  & 2.34  & -2.36 & 0.41  & 0.42  & 6.49  & 0.32   \\
02462323-3137296 & 5064607984993521792 & 5324  & 4.71  & -0.49 & 0.21  & 0.21  & 8.15  & 0.05   \\
02471497-6303000 & 4721297363392975488 & 4737  & 2.15  & -0.68 & -0.52 & -0.46 & 7.29  & 0.23   \\
02494852-2229202 & 5077735500993403648 & 5300  & 4.30  & -0.37 & 0.17  & 0.17  & 8.23  & 0.29   \\
02501156+3457476 & 140083622534201088  & 4686  & 4.82  & -0.78 & -0.17 & -0.17 & 7.48  & 0.17   \\
02512543+8333571 & 569663953674510464  & 4752  & 4.64  & -2.47 & 1.08  & 1.08  & 7.04  & 0.08   \\
02523341-4416060 & 4755176207159038080 & 4915  & 1.20  & -2.27 & 0.32  & 0.82  & 6.98  & $\dots$  \\
02525369+2107466 & 109283900954164992  & 4665  & 4.92  & -1.12 & -0.01 & -0.01 & 7.30  & 0.31   \\
02525416-3228483 & 5052264558220148352 & 4718  & 4.44  & -0.41 & -0.37 & -0.37 & 7.64  & 0.05   \\
02532757-3454050 & 5049605732946898432 & 5099  & 2.14  & -1.94 & 0.34  & 0.36  & 6.85  & 0.20   \\
02533614-6234511 & 4721372684235614848 & 5240  & 2.85  & -1.86 & 0.51  & 0.52  & 7.09  & 0.43   \\
02564805-1942473 & 5128076774013414912 & 5237  & 4.45  & -0.09 & -0.15 & -0.15 & 8.19  & 0.00   \\
02571027+3318455 & 136508702211948672  & 4984  & 4.74  & -0.77 & 0.24  & 0.24  & 7.90  & 0.03   \\
02580877+0829424 & 8791969854015488    & 5492  & 4.71  & -0.53 & 0.08  & 0.08  & 7.98  & 0.09   \\
02590016-7209504 & 4645469170322185984 & 5100  & 4.13  & -1.51 & 0.62  & 0.62  & 7.54  & 0.12   \\
03042561+3112028 & 135287316592202880  & 5031  & 4.00  & -1.35 & 0.64  & 0.64  & 7.72  & -0.10  \\
03042843-3406046 & 5050991770433282688 & 4938  & 2.33  & -3.38 & 0.21  & 0.22  & 5.27  & 0.54   \\
03044130-3635405 & 5047482782152551808 & 5319  & 2.86  & -0.38 & -0.14 & -0.11 & 7.94  & 0.04   \\
03053573+2834227 & 115967213665888000  & 5074  & 1.84  & -2.66 & 0.62  & 0.75  & 6.52  & 0.41   \\
03060595-5251430 & 4746980344406420736 & 5261  & 2.57  & -2.16 & 0.48  & 0.49  & 6.76  & 0.17   \\
03080797+3836489 & 142648478221664256  & 6068  & 3.82  & -0.45 & 0.30  & 0.30  & 8.28  & 0.40   \\
03091996-5853578 & 4724087928200048768 & 5062  & 4.25  & -0.50 & -0.29 & -0.29 & 7.64  & 0.23   \\
03095592-0459281 & 5182694120770155264 & 4853  & 4.25  & -0.46 & -0.21 & -0.21 & 7.76  & 0.12   \\
03104602+4514503 & 433115020506112512  & 4680  & 5.00  & -1.03 & -0.04 & -0.04 & 7.36  & 0.40   \\
03121034-5703094 & 4727345712434297984 & 4778  & 0.86  & -2.27 & -0.41 & 0.32  & 6.49  & 0.45   \\
03123270-2849566 & 5059444369153859200 & 5035  & 1.63  & -2.14 & -0.06 & 0.32  & 6.61  & 0.28   \\
03123346-5234570 & 4735321737284031232 & 5121  & 4.64  & -0.89 & 0.18  & 0.18  & 7.72  & 0.29   \\
03131491-8107109 & 4619392843320436608 & 5070  & 1.88  & -2.36 & 0.32  & 0.49  & 6.56  & 0.12   \\
03134048-8045218 & 4619419089865071744 & 5511  & 3.93  & -0.80 & 0.29  & 0.29  & 7.92  & -0.03  \\
03135196+4230102 & 240424332130561024  & 5538  & 4.05  & -0.62 & 0.20  & 0.20  & 8.01  & 0.08   \\
03152783+3353586 & 137535813574478592  & 5377  & 4.50  & -0.40 & 0.56  & 0.56  & 8.58  & 0.39   \\
03155572+3357169 & 125528253246150656  & 4925  & 4.07  & -0.87 & 0.17  & 0.17  & 7.73  & $\dots$  \\
03155933-7432577 & 4639776204054863232 & 4700  & 3.09  & -1.45 & 0.62  & 0.63  & 7.61  & -0.03  \\
03163710+2332211 & 110907432953980800  & 4978  & 1.32  & -2.61 & -0.21 & 0.38  & 6.20  & 0.50   \\
03170396-3740469 & 4854289415101796608 & 5010  & 2.78  & -3.35 & 0.22  & 0.22  & 5.30  & $\dots$  \\
03171573-3747479 & 4854284497363037696 & 4812  & 4.72  & -0.68 & 0.09  & 0.09  & 7.84  & 0.40   \\
03173348-3705188 & 4854694001021568896 & 4920  & 4.22  & 0.10  & -0.09 & -0.09 & 8.45  & -0.11  \\
03180842+1814447 & 56110625281842816   & 5057  & 2.18  & -1.63 & -0.09 & -0.07 & 6.73  & 0.49   \\
03190720-5245069 & 4735169768457507968 & 5366  & 4.72  & -0.43 & 0.09  & 0.09  & 8.08  & 0.03   \\
03214149-5553303 & 4733473496892938368 & 5022  & 4.54  & -0.18 & -0.18 & -0.18 & 8.07  & -0.05  \\
03220165-0020329 & 3262842880464520576 & 5231  & 3.53  & -1.04 & 0.26  & 0.26  & 7.65  & 0.09   \\
03222245-3731294 & 4854443793406263040 & 5291  & 4.73  & -0.79 & 0.07  & 0.07  & 7.72  & 0.40   \\
03223653+0859382 & 11176917949244800   & 4695  & 4.55  & -1.09 & 0.26  & 0.26  & 7.60  & 0.04   \\
03242169-3515217 & 4860920810247328256 & 5320  & 2.13  & -2.47 & 0.07  & 0.08  & 6.04  & $\dots$  \\
03242519-1550054 & 5106733402188456320 & 4774  & 2.55  & -0.86 & -0.42 & -0.40 & 7.18  & $\dots$  \\
03252266+8009505 & 568038153934104320  & 4922  & 1.10  & -2.57 & -0.02 & 0.65  & 6.52  & 0.49   \\
03260086-4126000 & 4849648891917127424 & 4896  & 2.21  & -0.91 & -0.55 & -0.53 & 7.00  & 0.46   \\
03260534-2006507 & 5101544016542831232 & 4706  & 2.26  & -0.70 & -0.69 & -0.66 & 7.07  & 0.44   \\
03263031+0616326 & 9265348264761984    & 5002  & 2.37  & -1.27 & -0.02 & 0.00  & 7.16  & 0.25   \\
03265306-0053348 & 3264007336293442048 & 4606  & 4.25  & -1.20 & 0.08  & 0.08  & 7.31  & -0.20  \\
03265389+0202281 & 3268028903151246720 & 5212  & 2.75  & -3.41 & 0.75  & 0.76  & 5.79  & $\dots$  \\
03275664-4544078 & 4846530329047408384 & 4881  & 4.45  & -0.31 & -0.19 & -0.19 & 7.93  & -0.02  \\
03283529-4000252 & 4853194778260569856 & 5337  & 4.48  & -0.42 & -0.03 & -0.03 & 7.98  & 0.11   \\
03283748+1856359 & 57481853722629888   & 4907  & 1.45  & -2.26 & -0.04 & 0.47  & 6.63  & 0.35   \\
03292423-6057094 & 4722654951015751680 & 4984  & 1.79  & -2.66 & 0.25  & 0.46  & 6.23  & 0.25   \\
03304035-0321071 & 3249179288121898752 & 5558  & 4.12  & -0.17 & -0.55 & -0.55 & 7.72  & -0.07  \\
03305484-0304088 & 3249204710032811648 & 5105  & 2.79  & -0.21 & -0.53 & -0.50 & 7.72  & 0.21   \\
03312821+0749469 & 11354660875621376   & 4777  & 4.84  & -1.35 & 0.12  & 0.12  & 7.20  & 0.33   \\
03343133-0555030 & 3247331455752180992 & 4537  & 4.33  & -1.36 & 0.14  & 0.14  & 7.21  & -0.09  \\
03351518+7823252 & 555315734952674816  & 4771  & 0.96  & -2.41 & -0.32 & 0.43  & 6.45  & 0.40   \\
03354665-1356010 & 5113319751716905344 & 4927  & 3.92  & -1.31 & 0.70  & 0.70  & 7.81  & -0.09  \\
03362369+2036490 & 58156438465188096   & 5257  & 2.39  & -1.64 & 0.15  & 0.17  & 6.96  & 0.32   \\
03362874-6005593 & 4728790397697259392 & 5011  & 3.59  & -1.01 & -0.39 & -0.39 & 7.03  & 0.45   \\
03365068-2327557 & 5086423493982030848 & 4899  & 4.04  & -1.90 & 0.91  & 0.91  & 7.44  & 0.30   \\
03365778+2917172 & 120001145732321536  & 4810  & 2.20  & -1.04 & -0.16 & -0.14 & 7.25  & $\dots$  \\
03370393-4829266 & 4833641097832497408 & 5113  & 3.27  & -1.46 & 0.86  & 0.87  & 7.85  & 0.36   \\
03370580+1802236 & 56464972968303104   & 6440  & 4.14  & -0.39 & 0.17  & 0.17  & 8.22  & 0.01   \\
03385093-0255535 & 3250559347013995136 & 4842  & 1.57  & -2.28 & -0.03 & 0.44  & 6.58  & 0.23   \\
03391370+0310345 & 3271273935626311808 & 4925  & 1.77  & -2.31 & 0.05  & 0.32  & 6.44  & 0.42   \\
03401638-5917516 & 4728932754388052224 & 5326  & 4.35  & -0.47 & 0.30  & 0.30  & 8.26  & 0.26   \\
03410147-1812508 & 5107448320968631040 & 4736  & 4.86  & -1.06 & 0.08  & 0.08  & 7.46  & 0.37   \\
03421349+2729013 & 71184787964000000   & 5205  & 4.80  & -0.36 & 0.06  & 0.06  & 8.13  & 0.23   \\
03425047-1013432 & 5116038431655398400 & 5097  & 1.62  & -2.35 & -0.20 & 0.19  & 6.28  & 0.27   \\
03431186+7807495 & 554502989702092416  & 5317  & 3.96  & -1.26 & 0.34  & 0.34  & 7.51  & 0.06   \\
03435581-3212071 & 4863399349974669440 & 5214  & 2.24  & -2.17 & 0.54  & 0.55  & 6.81  & 0.24   \\
03440716-2841235 & 5080387454320334592 & 5576  & 4.05  & -0.29 & 0.10  & 0.10  & 8.24  & 0.03   \\
03440987-4057281 & 4854966508106088064 & 5174  & 4.24  & -0.53 & -0.38 & -0.38 & 7.53  & 0.12   \\
03445544-7517390 & 4628961755579625600 & 5301  & 4.47  & -0.32 & 0.19  & 0.19  & 8.30  & -0.02  \\
03453731-8211290 & 4616039813892309376 & 5090  & 2.20  & -2.31 & 0.46  & 0.47  & 6.59  & 0.15   \\
03462539+2125305 & 63534390354375040   & 5014  & 4.34  & -0.23 & -0.27 & -0.27 & 7.93  & -0.07  \\
03463330-0023036 & 3251527020325320960 & 4457  & 4.06  & -0.26 & -1.78 & -1.78 & 6.40  & -0.09  \\
03464056-1703266 & 5108001001657825280 & 5099  & 1.56  & -2.19 & -0.09 & 0.34  & 6.58  & 0.21   \\
03470283-7933197 & 4625542858531568768 & 5108  & 2.22  & -1.71 & 0.24  & 0.26  & 6.99  & 0.13   \\
03470366+7232599 & 543671700657298816  & 5661  & 3.19  & -0.25 & 0.18  & 0.20  & 8.38  & 0.59   \\
03475502-2219560 & 5087674875655599744 & 5220  & 4.20  & -0.74 & 0.39  & 0.39  & 8.09  & -0.06  \\
03481276-2657207 & 5081024380790201984 & 5210  & 1.80  & -2.22 & 0.29  & 0.52  & 6.73  & 0.26   \\
03494330-1035255 & 3194196834787169152 & 4738  & 4.60  & -0.60 & -0.21 & -0.21 & 7.62  & 0.08   \\
03494712-2012428 & 5094777381468797568 & 4769  & 1.23  & -2.37 & -0.11 & 0.52  & 6.58  & 0.09   \\
03505656+1915396 & 50799709243487232   & 4765  & 4.77  & -1.03 & 0.15  & 0.15  & 7.54  & 0.06   \\
03511385-1222556 & 5114516604484590848 & 4909  & 3.97  & -0.30 & -0.57 & -0.57 & 7.56  & -0.05  \\
03514691-4821339 & 4830105381971162368 & 5007  & 4.50  & -0.68 & 0.22  & 0.22  & 7.97  & 0.03   \\
03515804+7834544 & 554892216818025088  & 5056  & 4.38  & -0.47 & 0.37  & 0.37  & 8.34  & 0.27   \\
03522200-7822390 & 4626118933904711936 & 5022  & 1.85  & -1.99 & 0.31  & 0.48  & 6.92  & 0.11   \\
03525823-2712362 & 5080850520514122368 & 5075  & 4.20  & -0.44 & 0.47  & 0.47  & 8.46  & -0.05  \\
03532071+0332467 & 3272181586771744640 & 5277  & 2.02  & -1.61 & 0.17  & 0.23  & 7.04  & 0.40   \\
03535378-8214319 & 4616030261884997504 & 5112  & 2.18  & -2.04 & 0.42  & 0.43  & 6.83  & 0.20   \\
03542750-4930350 & 4829790406249501824 & 4980  & 3.72  & -0.24 & -0.08 & -0.08 & 8.12  & -0.10  \\
03550575+0448406 & 3273182073633848576 & 5221  & 2.47  & -1.29 & 0.21  & 0.23  & 7.37  & 0.23   \\
03551870-3540553 & 4858448073019453568 & 5100  & 2.02  & -2.20 & 0.57  & 0.63  & 6.85  & 0.13   \\
03552492-3137538 & 4886536888554252288 & 4963  & 1.97  & -1.39 & -0.12 & -0.02 & 7.02  & $\dots$  \\
03570714+1150353 & 3304873572159327104 & 5369  & 3.71  & -0.88 & 0.22  & 0.22  & 7.76  & -0.04  \\
03575259-3507496 & 4858859741341036032 & 5146  & 3.95  & -0.93 & -0.30 & -0.30 & 7.21  & 0.21   \\
03580690-4125514 & 4842342190474113920 & 5469  & 3.64  & -0.41 & 0.04  & 0.04  & 8.06  & -0.04  \\
03582857+0851479 & 3301417188637954304 & 4989  & 4.32  & -1.30 & 0.33  & 0.33  & 7.47  & 0.19   \\
03582979-0646599 & 3196842083667299968 & 4868  & 4.58  & -0.44 & -0.36 & -0.36 & 7.63  & 0.06   \\
03583609-3024329 & 4887268613542620160 & 5339  & 2.40  & -1.09 & 0.20  & 0.22  & 7.56  & 0.37   \\
03585372-2512589 & 5083157811305565184 & 5248  & 4.69  & -0.90 & 0.41  & 0.41  & 7.94  & 0.19   \\
03590972-7052417 & 4665955133531907840 & 5372  & 2.29  & -2.22 & 0.44  & 0.45  & 6.66  & 0.45   \\
04021386-2714330 & 4890018148526236416 & 5091  & 1.73  & -2.02 & 0.53  & 0.75  & 7.16  & $\dots$  \\
04030414-2123136 & 5090671530172203648 & 5391  & 4.32  & -0.41 & 0.05  & 0.05  & 8.07  & 0.41   \\
04032141-5057006 & 4828667358199528064 & 4952  & 4.76  & -0.55 & -0.07 & -0.07 & 7.81  & 0.21   \\
04034276+0516322 & 3272889569179614464 & 5155  & 4.09  & -0.51 & 0.20  & 0.20  & 8.11  & $\dots$  \\
04051129-3610404 & 4857845781166112384 & 4821  & 4.45  & -0.35 & -0.42 & -0.42 & 7.66  & -0.06  \\
04062658-1417389 & 5110102993011576192 & 5198  & 2.55  & -1.41 & 0.11  & 0.13  & 7.15  & 0.30   \\
04064080-2822221 & 4889098510129080064 & 5491  & 3.92  & -1.15 & 0.33  & 0.33  & 7.61  & 0.03   \\
04065230-1132234 & 3190316692611552000 & 5562  & 4.65  & -0.44 & 0.31  & 0.31  & 8.30  & 0.02   \\
04065870-5405560 & 4779874227616110592 & 5294  & 2.38  & -2.40 & 0.67  & 0.68  & 6.71  & 0.26   \\
04071847-3844270 & 4844183765074837760 & 4931  & 4.58  & -0.80 & 0.36  & 0.36  & 7.98  & 0.10   \\
04073220-1508180 & 5097968885766682240 & 4678  & 4.38  & -1.45 & 0.63  & 0.63  & 7.61  & -0.06  \\
04081065-4723248 & 4831180463825371776 & 4397  & 4.38  & -1.88 & 0.04  & 0.04  & 6.60  & $\dots$  \\
04082208-8054055 & 4622225700669724160 & 5017  & 1.69  & -2.12 & 0.12  & 0.44  & 6.76  & 0.16   \\
04082291-3306502 & 4882442375971513216 & 4906  & 4.74  & -0.82 & 0.26  & 0.26  & 7.87  & 0.31   \\
04095634-2018250 & 5091033814957326464 & 5344  & 3.39  & -1.56 & 0.50  & 0.50  & 7.37  & 0.29   \\
04123785-0354082 & 3203733925629461376 & 5054  & 3.25  & -0.49 & -0.62 & -0.60 & 7.34  & 0.13   \\
04133760-2855548 & 4885822480873873408 & 5183  & 1.68  & -2.22 & 0.00  & 0.35  & 6.56  & 0.10   \\
04144546-4431586 & 4837831066064068480 & 4667  & 4.76  & -1.58 & 0.57  & 0.57  & 7.42  & 0.09   \\
04152012-4554089 & 4837327760319848576 & 5084  & 4.71  & -0.33 & -0.03 & -0.03 & 8.06  & 0.07   \\
04161576-0521188 & 3202575628785925888 & 6479  & 3.24  & -1.31 & 1.79  & 1.81  & 8.93  & 0.16   \\
04162853-6636540 & 4668867224438266368 & 5086  & 2.27  & -1.71 & 0.08  & 0.10  & 6.82  & 0.37   \\
04163240-0602269 & 3202394930922308096 & 5280  & 3.95  & -0.88 & 0.56  & 0.56  & 8.11  & 0.52   \\
04174265-5558407 & 4778645523371812480 & 5016  & 4.48  & -0.69 & 0.28  & 0.28  & 8.02  & 0.07   \\
04211598-4852031 & 4782730209069106432 & 5072  & 1.55  & -2.57 & 0.01  & 0.42  & 6.28  & $\dots$  \\
04212925-5219577 & 4780985799511960576 & 4716  & 1.17  & -2.16 & -0.13 & 0.48  & 6.75  & 0.31   \\
04213031-2030287 & 5091573542023760384 & 5170  & 4.24  & -0.26 & -0.26 & -0.26 & 7.91  & 0.05   \\
04215801-2739310 & 4892329974803162752 & 4996  & 4.06  & -0.27 & 0.00  & 0.00  & 8.16  & -0.08  \\
04225741-8308401 & 4615741777521531136 & 5123  & 3.67  & -1.12 & 0.34  & 0.34  & 7.65  & -0.01  \\
04242725-8157493 & 4621912305496245248 & 5375  & 2.85  & -2.12 & 0.42  & 0.43  & 6.75  & $\dots$  \\
04251520-6213209 & 4675852078212908416 & 4984  & 1.53  & -2.32 & 0.19  & 0.63  & 6.74  & -0.04  \\
04262201-3615167 & 4869018507227798400 & 5032  & 1.87  & -2.16 & 0.45  & 0.59  & 6.87  & 0.01   \\
04282895-3353452 & 4871041608622321664 & 5247  & 4.54  & -0.47 & 0.44  & 0.44  & 8.40  & 0.09   \\
04291257-4921466 & 4787721991859465728 & 5607  & 2.98  & -0.28 & -0.01 & 0.02  & 8.18  & 0.22   \\
04293837-5448372 & 4776030816001572736 & 4934  & 4.66  & -0.62 & 0.21  & 0.21  & 8.02  & 0.01   \\
04311275-2258353 & 4898098833139598464 & 4845  & 1.14  & -2.22 & -0.09 & 0.54  & 6.75  & 0.29   \\
04313335-7337168 & 4652567991051879168 & 5288  & 2.55  & -1.69 & 0.34  & 0.36  & 7.10  & 0.13   \\
04325046-3205240 & 4871721965802188160 & 5552  & 4.53  & -0.14 & 0.05  & 0.05  & 8.34  & -0.06  \\
04330582-1605256 & 3172371116657963008 & 5564  & 3.57  & -1.38 & 0.61  & 0.61  & 7.66  & 0.03   \\
04332408+7049217 & 500082940861162240  & 5439  & 4.39  & -0.48 & 0.39  & 0.39  & 8.35  & $\dots$  \\
04332826-0431033 & 3201331222141772928 & 4895  & 1.58  & -1.84 & -0.08 & 0.28  & 6.87  & 0.31   \\
04334315+8752515 & 575291322904958208  & 4778  & 4.82  & -1.12 & 0.28  & 0.28  & 7.59  & -0.01  \\
04354147-4750031 & 4788319503413123200 & 5504  & 3.79  & -0.78 & 0.30  & 0.30  & 7.94  & 0.27   \\
04354314-5355093 & 4777636927611794432 & 4883  & 1.19  & -2.24 & -0.13 & 0.49  & 6.69  & 0.18   \\
04363802+7949143 & 556538739776801664  & 5135  & 3.89  & -0.23 & -0.40 & -0.40 & 7.80  & 0.40   \\
04391892-3404504 & 4868176796716806272 & 6152  & 4.07  & -0.99 & 0.76  & 0.76  & 8.21  & 0.06   \\
04392332-2434534 & 4894484605277323648 & 5393  & 2.79  & -1.95 & 0.46  & 0.47  & 6.95  & 0.28   \\
04392855-3957548 & 4816386358778340608 & 4835  & 4.59  & -0.78 & 0.22  & 0.22  & 7.87  & 0.02   \\
04400253-1922270 & 2978208560171576448 & 7596  & 2.12  & -3.00 & 2.95  & 2.98  & 8.41  & $\dots$  \\
04404386-2741005 & 4879633570439853440 & 5052  & 1.68  & -2.33 & 0.63  & 0.91  & 7.01  & -0.02  \\
04404847-4214219 & 4814898930000598272 & 4971  & 1.38  & -2.59 & -0.15 & 0.41  & 6.25  & 0.17   \\
04404877-3530531 & 4867833886528092288 & 4693  & 1.39  & -2.50 & -0.48 & 0.09  & 6.02  & $\dots$  \\
04414545-1703252 & 2980627661847718016 & 5284  & 4.44  & -0.24 & -0.23 & -0.23 & 7.96  & -0.01  \\
04452944-4656234 & 4786751256234998272 & 5147  & 3.33  & -0.24 & -0.68 & -0.68 & 7.51  & 0.02   \\
04455221+8238074 & 569892445935443200  & 4610  & 4.78  & -1.19 & 0.10  & 0.10  & 7.35  & 0.25   \\
04460040-5244239 & 4777958977143271936 & 4976  & 4.58  & -1.02 & 0.43  & 0.43  & 7.84  & 0.41   \\
04460379-4440454 & 4790350855440186752 & 4762  & 1.57  & -2.12 & -0.10 & 0.32  & 6.63  & 0.22   \\
04480413-5133186 & 4784117101252301056 & 4832  & 4.75  & -0.85 & 0.36  & 0.36  & 7.95  & 0.17   \\
04481274-3428106 & 4873248568978164608 & 4787  & 4.76  & -0.68 & 0.10  & 0.10  & 7.85  & 0.38   \\
04482945-5127292 & 4784118686097335808 & 4842  & 2.70  & -0.11 & -0.88 & -0.85 & 7.47  & 0.16   \\
04504247-4831497 & 4786320148893885568 & 5113  & 4.45  & -0.19 & -0.08 & -0.08 & 8.16  & 0.01   \\
04505386+1803498 & 3406732187621193600 & 7843  & 4.53  & 0.23  & 1.70  & 1.70  & 10.37 & $\dots$  \\
04514248-3210438 & 4874664052759778304 & 4924  & 1.66  & -1.89 & 0.21  & 0.49  & 7.03  & 0.23   \\
04520803-2837181 & 4879979504285453184 & 5043  & 3.99  & -1.06 & 0.64  & 0.64  & 8.01  & -0.04  \\
04522717-3451392 & 4873001625538322688 & 4671  & 4.72  & -0.48 & -0.15 & -0.15 & 7.80  & 0.24   \\
04525913-4008568 & 4816836269489019904 & 4806  & 1.30  & -2.34 & -0.13 & 0.48  & 6.57  & 0.20   \\
04542625-4241431 & 4811990171989821824 & 4937  & 0.82  & -2.63 & 0.50  & 1.07  & 6.87  & $\dots$  \\
04562421-3124177 & 4874779806424378496 & 4601  & 4.33  & -0.40 & -0.64 & -0.64 & 7.39  & 0.02   \\
04563790-5602511 & 4776246457719437440 & 4799  & 1.23  & -2.21 & -0.08 & 0.51  & 6.73  & 0.23   \\
04582722-4611154 & 4810231400062085504 & 5301  & 2.82  & -0.92 & 0.20  & 0.22  & 7.73  & $\dots$  \\
04583735-0449416 & 3212422747548345216 & 4927  & 4.43  & -0.18 & -0.76 & -0.76 & 7.49  & 0.03   \\
05000638+0109473 & 3228880619846899712 & 4772  & 4.61  & -0.97 & 0.22  & 0.22  & 7.69  & -0.05  \\
05011881+0803047 & 3290174403068832640 & 5500  & 4.39  & -0.47 & 0.12  & 0.12  & 8.08  & 0.45   \\
05015088-4139079 & 4813429157832439168 & 4772  & 2.49  & -2.15 & 0.36  & 0.37  & 6.65  & $\dots$  \\
05015244+6745243 & 483790308838071424  & 5581  & 4.48  & -0.76 & 0.33  & 0.33  & 7.99  & 0.15   \\
05021896-5152056 & 4783532062283301120 & 5157  & 2.47  & -1.66 & 0.29  & 0.31  & 7.08  & 0.11   \\
05022161-4603414 & 4810297405118590592 & 4532  & 4.68  & -1.08 & -0.05 & -0.05 & 7.30  & 0.36   \\
05024868+0053487 & 3228646389509963008 & 5336  & 4.40  & -0.87 & 0.19  & 0.19  & 7.76  & -0.10  \\
05025851-3909387 & 4814331680783356800 & 5996  & 4.00  & -0.15 & 0.41  & 0.41  & 8.69  & -0.02  \\
05042173-6614399 & 4662031938654411008 & 4921  & 4.80  & -0.77 & 0.10  & 0.10  & 7.76  & 0.34   \\
05043110+0151252 & 3229000397895064960 & 5441  & 4.01  & -0.48 & 0.07  & 0.07  & 8.02  & $\dots$  \\
05065541-1056146 & 3181964218172190464 & 5060  & 3.67  & -1.85 & 0.62  & 0.62  & 7.20  & $\dots$  \\
05070417-0543063 & 3211326195154437760 & 4889  & 4.16  & -0.12 & -0.43 & -0.43 & 7.89  & -0.14  \\
05071155+3428162 & 184903053675527552  & 6158  & 1.40  & -0.69 & 0.23  & 0.27  & 8.02  & $\dots$  \\
05071933+0950093 & 3290839985560775552 & 5404  & 4.80  & -0.50 & -0.02 & -0.02 & 7.91  & -0.07  \\
05071949+2233222 & 3415364831369329024 & 5757  & 4.44  & -1.34 & 0.65  & 0.65  & 7.75  & -0.11  \\
05085713+0345040 & 3238657198066863616 & 5041  & 2.27  & -0.82 & -0.06 & -0.04 & 7.57  & $\dots$  \\
05090948+0758512 & 3242001298259483776 & 5073  & 1.75  & -1.63 & -0.06 & 0.18  & 6.98  & 0.30   \\
05104812-0827001 & 3206923024747054080 & 5298  & 3.98  & 0.06  & -0.43 & -0.43 & 8.06  & -0.08  \\
05115864-0512205 & 3211775654892063360 & 5356  & 3.89  & -0.06 & -0.53 & -0.53 & 7.85  & -0.03  \\
05120490+0354513 & 3235687077858885248 & 5232  & 1.93  & -1.74 & -0.04 & 0.06  & 6.75  & 0.40   \\
05124167-4059465 & 4818944995352554496 & 4845  & 4.82  & -1.38 & 0.08  & 0.08  & 7.13  & 0.44   \\
05130026-2540113 & 2956447060393795200 & 4783  & 4.55  & -0.91 & 0.28  & 0.28  & 7.80  & 0.05   \\
05134078-0629405 & 3208349473581491968 & 4619  & 0.88  & -2.43 & 0.07  & 0.73  & 6.73  & 0.34   \\
05144882+7604501 & 503757371280728448  & 5667  & 3.52  & -1.53 & 0.62  & 0.62  & 7.53  & 0.05   \\
05145383+3147370 & 180592968094361472  & 5547  & 3.34  & -0.29 & -0.15 & -0.15 & 7.99  & 0.41   \\
05160558-1418474 & 2985144932353707264 & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$  \\
05161882-0759103 & 3207022255670687488 & 5102  & 4.56  & -0.40 & -0.24 & -0.24 & 7.79  & 0.17   \\
05163919-0740502 & 3207049193707252992 & 5284  & 4.57  & -0.10 & -0.35 & -0.35 & 7.98  & -0.02  \\
05165318-1711429 & 2982252980551829760 & 4565  & 0.85  & -2.24 & -0.26 & 0.45  & 6.64  & 0.33   \\
05170982+0306456 & 3235326060087791232 & 4827  & 1.71  & -1.93 & 0.21  & 0.47  & 6.97  & 0.26   \\
05171185+7649087 & 551880864924665088  & 5077  & 4.57  & -0.65 & 0.46  & 0.46  & 8.23  & 0.14   \\
05172978-4253358 & 4800721449115828352 & 4682  & 1.41  & -2.96 & -0.39 & 0.14  & 5.61  & 0.27   \\
05175177-1441274 & 2985070199923468416 & 4510  & 4.61  & -0.68 & -0.42 & -0.42 & 7.34  & -0.08  \\
05180022-2418191 & 2958140484397025792 & 4979  & 1.32  & -2.53 & -0.25 & 0.34  & 6.24  & 0.31   \\
05181193+1750335 & 3395305135071832448 & 5784  & 3.69  & -1.72 & 1.08  & 1.08  & 7.79  & -0.10  \\
05181299-0356513 & 3213469349475577472 & 5219  & 3.46  & -0.86 & 0.27  & 0.27  & 7.84  & 0.01   \\
05183018-4217511 & 4806766701483968640 & 5736  & 4.04  & -1.04 & 0.59  & 0.59  & 7.99  & -0.13  \\
05183839-0208303 & 3214278143356960256 & 4816  & 2.45  & -1.78 & 0.87  & 0.89  & 7.54  & -0.07  \\
05191853-0625013 & 3207648530621533056 & 5392  & 4.73  & -0.63 & 0.23  & 0.23  & 8.02  & 0.25   \\
05202360-2522274 & 2957773415014463872 & 4619  & 4.64  & -1.22 & -0.49 & -0.49 & 6.72  & 0.21   \\
05204433-0757598 & 3207154098284136064 & 5462  & 3.82  & -0.16 & -0.49 & -0.49 & 7.78  & 0.04   \\
05211432-1032144 & 3014044878233010304 & 5166  & 4.70  & -1.38 & 0.66  & 0.66  & 7.70  & 0.12   \\
05221674+1850154 & 3401393307050179968 & 5077  & 4.31  & -1.33 & 0.46  & 0.46  & 7.56  & -0.11  \\
05224909-0008545 & 3221372600399707520 & 5271  & 3.05  & -0.21 & -0.53 & -0.52 & 7.71  & 0.11   \\
05232882+6904581 & 485426657021670784  & 7450  & 4.30  & -0.97 & 2.33  & 2.36  & 9.82  & 0.34   \\
05234159+0001547 & 3221399469715891712 & 5242  & 4.19  & -0.20 & -0.55 & -0.55 & 7.68  & -0.04  \\
05234178+0140465 & 3222180191690519296 & 5500  & 3.58  & -0.38 & 0.22  & 0.22  & 8.27  & $\dots$  \\
05240221+0037377 & 3221857420604615040 & 5970  & 3.77  & -1.74 & 1.45  & 1.45  & 8.14  & 0.44   \\
05240835-0847159 & 3014887683958579840 & 5258  & 3.58  & -0.26 & -0.41 & -0.41 & 7.77  & 0.08   \\
05244855+3052198 & 3447044445721668096 & 7217  & 3.95  & -2.17 & 1.55  & 1.55  & 7.81  & $\dots$  \\
05250902-4636237 & 4798948177378743680 & 5121  & 4.65  & -0.01 & -0.38 & -0.38 & 8.03  & 0.16   \\
05251415-6236322 & 4757456177662951296 & 4512  & 4.75  & -0.87 & -0.11 & -0.11 & 7.45  & 0.33   \\
05254247-2935153 & 2906535455902590464 & 5742  & 3.47  & -1.84 & 1.26  & 1.26  & 7.86  & 0.07   \\
05255980-1225415 & 2985857656406840832 & 5099  & 2.93  & -0.25 & -0.65 & -0.62 & 7.56  & 0.12   \\
05261364-0409463 & 3210609210495286016 & 5107  & 4.05  & -1.43 & 0.73  & 0.73  & 7.73  & -0.07  \\
05261736+0054216 & 3221894563481860352 & 4896  & 3.92  & -1.49 & 0.77  & 0.77  & 7.72  & -0.08  \\
05263189+5101299 & 261986133108337024  & 6069  & 4.08  & -0.47 & 0.33  & 0.33  & 8.29  & 0.49   \\
05270704+0208344 & 3222306291931030912 & 4854  & 3.71  & -1.60 & 0.62  & 0.62  & 7.45  & -0.11  \\
05271660-1148112 & 3009915249997569024 & 4455  & 4.59  & -1.05 & -0.25 & -0.25 & 7.13  & 0.26   \\
05272500-3754396 & 4821159308691479424 & 4630  & 4.67  & -0.75 & -0.50 & -0.50 & 7.18  & 0.22   \\
05284287-0020406 & 3220938052789255552 & 5227  & 3.94  & -0.70 & 0.30  & 0.30  & 8.03  & -0.05  \\
05284445+0105281 & 3221936173125954432 & 4837  & 3.96  & -0.42 & 0.12  & 0.12  & 8.13  & 0.54   \\
05291238-3538496 & 4822053555242274688 & 5429  & 2.68  & -2.48 & 0.88  & 0.90  & 6.86  & 0.32   \\
05293906-0037377 & 3220726675974365184 & 5018  & 4.47  & -0.41 & -0.40 & -0.40 & 7.63  & 0.12   \\
05310644+1002437 & 3338225775622947584 & 5620  & 3.78  & -0.43 & 0.24  & 0.24  & 8.23  & 0.43   \\
05310938-0734569 & 3016409408052028416 & 4828  & 1.46  & -2.18 & -0.05 & 0.45  & 6.70  & 0.19   \\
05311096+0119175 & 3221955960038003968 & 5342  & 3.83  & -0.08 & -0.58 & -0.58 & 7.77  & -0.06  \\
05313358-5942455 & 4759644931651720064 & 4815  & 1.44  & -1.94 & -0.09 & 0.36  & 6.85  & 0.37   \\
05314665-7729338 & 4623987049577991808 & 6026  & 3.44  & -1.13 & 0.66  & 0.66  & 7.95  & -0.14  \\
05315984-0724275 & 3016418655117200896 & 5170  & 3.92  & -0.08 & -0.40 & -0.40 & 7.96  & -0.04  \\
05322358+0426172 & 3236515250632113536 & 4888  & 4.15  & -1.47 & 0.57  & 0.57  & 7.53  & -0.10  \\
05323333+5054220 & 215399069525282304  & 4884  & 4.74  & -0.45 & -0.15 & -0.15 & 7.83  & 0.38   \\
05323416-3555512 & 4821789049679265536 & 5138  & 2.86  & -0.15 & -0.85 & -0.82 & 7.45  & 0.08   \\
05330330+3425560 & 3449578029750593408 & 6383  & 1.64  & -0.80 & 0.63  & 0.65  & 8.28  & $\dots$  \\
05331754-0208154 & 3216941882074480000 & 5459  & 3.97  & -0.22 & -0.54 & -0.54 & 7.67  & 0.00   \\
05332244-5030257 & 4793470921547465856 & 5084  & 1.77  & -2.34 & 0.56  & 0.78  & 6.87  & 0.17   \\
05333204-2332171 & 2963722876730308224 & 5283  & 4.49  & -0.54 & 0.00  & 0.00  & 7.89  & 0.06   \\
05341283-0120379 & 3217572555072525056 & 5289  & 4.22  & -0.28 & -0.41 & -0.41 & 7.75  & 0.06   \\
05343131+0352284 & 3224421859677408384 & 5252  & 2.34  & -2.50 & 0.43  & 0.44  & 6.37  & $\dots$  \\
05344241-0015449 & 3220804015449200384 & 5681  & 4.16  & -0.07 & -0.50 & -0.50 & 7.86  & -0.11  \\
05355964-3116059 & 2902351985957543552 & 4940  & 2.76  & -0.31 & -0.76 & -0.73 & 7.39  & 0.20   \\
05363390+0511260 & 3332736468116552192 & 5263  & 3.71  & -0.88 & 0.16  & 0.16  & 7.71  & -0.07  \\
05365678-4350228 & 4802513236454812160 & 5365  & 3.61  & -0.14 & -0.44 & -0.44 & 7.86  & -0.01  \\
05365967+0411503 & 3224519505758364160 & 5485  & 4.27  & -0.07 & -0.42 & -0.42 & 7.94  & -0.08  \\
05370169-5105089 & 4793302318311314176 & 4989  & 4.22  & -0.43 & -0.48 & -0.48 & 7.53  & 0.10   \\
05374341+5648268 & 268483082894179072  & 4909  & 3.10  & 0.08  & -0.38 & -0.37 & 8.14  & -0.15  \\
05382360+7011135 & 485911644728122624  & 5734  & 4.25  & -0.70 & 0.41  & 0.41  & 8.15  & 0.33   \\
05384334-5147228 & 4793246488033004160 & 5264  & 2.43  & -2.67 & 0.82  & 0.83  & 6.59  & 0.17   \\
05391044-2345290 & 2963434353708776320 & 6224  & 4.01  & -0.16 & 0.52  & 0.52  & 8.80  & 0.00   \\
05404660-1040257 & 3010342513344338688 & 5134  & 4.23  & -0.15 & -0.28 & -0.28 & 8.01  & -0.04  \\
05415000+1525054 & 3347851759405013248 & 5011  & 4.44  & -0.02 & -0.57 & -0.57 & 7.84  & -0.10  \\
05423307-5913398 & 4759918400809516416 & 5114  & 2.10  & -1.63 & 0.43  & 0.46  & 7.26  & 0.09   \\
05431543+7808008 & 552468274714043392  & 4719  & 4.94  & -0.97 & -0.16 & -0.16 & 7.30  & 0.39   \\
05434309+5012096 & 214379311147693312  & 5149  & 4.68  & -0.51 & 0.13  & 0.13  & 8.05  & 0.08   \\
05434572-2151551 & 2964356642107544192 & 4741  & 4.79  & -1.24 & 0.17  & 0.17  & 7.36  & 0.42   \\
05434805-2538412 & 2914965720791328896 & 5286  & 2.64  & -1.55 & 0.25  & 0.27  & 7.15  & 0.18   \\
05440311-6050523 & 4758589400489342080 & 5217  & 3.80  & 0.00  & -0.47 & -0.47 & 7.97  & -0.12  \\
05440932-3820149 & 4808589176366959360 & 5200  & 2.53  & -1.36 & 0.26  & 0.28  & 7.35  & 0.33   \\
05450050-2105418 & 2965923995930380160 & 4635  & 4.72  & -0.88 & -0.05 & -0.05 & 7.50  & 0.28   \\
05455248-2556383 & 2914192523598690048 & 5299  & 2.32  & -2.09 & 0.34  & 0.35  & 6.69  & 0.21   \\
05463023+4210063 & 192794656646602880  & 4919  & 4.75  & -0.77 & 0.12  & 0.12  & 7.78  & 0.14   \\
05463758-4103031 & 4804867874965676032 & 4765  & 4.73  & -1.17 & 0.46  & 0.46  & 7.72  & 0.15   \\
05464200-1802448 & 2967658131925635968 & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$  \\
05472677-5432402 & 4767980226222674944 & 4886  & 1.37  & -1.88 & -0.01 & 0.43  & 6.98  & 0.19   \\
05483017-5835567 & 4765250138851402112 & 4953  & 3.31  & -1.68 & 0.52  & 0.53  & 7.28  & 0.30   \\
05483336-2434285 & 2915518908282121472 & 5061  & 4.27  & -1.51 & 0.31  & 0.31  & 7.23  & 0.35   \\
05483820+3148424 & 3445140602679798400 & 7458  & 3.84  & -2.78 & 2.04  & 2.04  & 7.69  & $\dots$  \\
05505657-2008418 & 2966088402979538944 & 5137  & 2.20  & -1.88 & 0.35  & 0.36  & 6.91  & 0.08   \\
05511133-0653111 & 3018944989240573056 & 5504  & 2.68  & -0.27 & -0.03 & 0.00  & 8.16  & 0.03   \\
05521578-3953184 & 4805034691496015104 & 4921  & 1.49  & -2.26 & 0.29  & 0.71  & 6.88  & -0.01  \\
05530383-2007355 & 2966268035692065280 & 5477  & 3.66  & -0.73 & 0.03  & 0.03  & 7.72  & 0.02   \\
05531036-4113596 & 4804147870945271168 & 4577  & 2.01  & -0.53 & -0.71 & -0.51 & 7.39  & 0.14   \\
05542509+1632212 & 3349664785359713280 & 5340  & 4.57  & -0.63 & 0.20  & 0.20  & 8.00  & -0.11  \\
05544693-8301197 & 4620849386990258560 & 4914  & 1.49  & -2.08 & -0.08 & 0.39  & 6.75  & 0.28   \\
05545543+5131242 & 214916074682985856  & 4819  & 2.26  & -1.89 & -0.01 & 0.00  & 6.55  & 0.13   \\
05583688-2438574 & 2914576528036091136 & 5057  & 3.98  & -0.96 & -0.27 & -0.27 & 7.20  & 0.18   \\
05583844-3434436 & 2889188186073231104 & 5069  & 3.70  & -1.00 & 0.41  & 0.41  & 7.84  & 0.00   \\
05584204+5040146 & 211594935389482240  & 5189  & 4.90  & -0.61 & -0.05 & -0.05 & 7.77  & 0.20   \\
05592533-7744016 & 4647752959052853632 & 5287  & 1.97  & -2.40 & -0.08 & -0.02 & 6.01  & 0.30   \\
05594737-2708140 & 2911019229961694208 & 4637  & 0.73  & -2.34 & -0.17 & 0.54  & 6.63  & 0.45   \\
06000654-3034592 & 2891276807192892800 & 5263  & 4.32  & -0.25 & -0.25 & -0.25 & 7.93  & 0.02   \\
06000928+6830331 & 1105490157831460352 & 5811  & 3.94  & -1.77 & 1.27  & 1.27  & 7.92  & -0.04  \\
06010912-2251504 & 2916542798424334208 & 4807  & 4.26  & -0.23 & -0.06 & -0.06 & 8.14  & 0.15   \\
06013941-3304567 & 2889974641827298048 & 4768  & 3.82  & -1.49 & 0.78  & 0.78  & 7.72  & -0.09  \\
06023445-3332108 & 2889528175684527104 & 5632  & 3.20  & -0.18 & -0.27 & -0.25 & 8.01  & 0.26   \\
06032005-7531388 & 5261685578730080000 & 5558  & 3.47  & -0.53 & -0.30 & -0.30 & 7.61  & 0.06   \\
06032024-2059364 & 2917926946123381248 & 5226  & 2.60  & -1.63 & 0.29  & 0.31  & 7.11  & 0.34   \\
06035878-3445341 & 2886205760783047808 & 5151  & 4.75  & -0.85 & 0.24  & 0.24  & 7.83  & 0.29   \\
06040505-3922438 & 2882964602365617408 & 5209  & 4.58  & -0.23 & -0.09 & -0.09 & 8.11  & 0.05   \\
06043058-3232288 & 2889972447101620480 & 5122  & 2.68  & -1.49 & 0.74  & 0.76  & 7.70  & $\dots$  \\
06050821-3625551 & 2885764135065967488 & 5598  & 4.25  & -0.20 & -0.20 & -0.20 & 8.03  & 0.01   \\
06050851+6114505 & 1005911306711125632 & 4621  & 4.82  & -1.39 & -0.04 & -0.04 & 7.00  & 0.43   \\
06050978+6654472 & 1105001321832556800 & 5391  & 4.49  & -0.22 & -0.19 & -0.19 & 8.02  & -0.02  \\
06052881-4438188 & 5567973273001201152 & 5522  & 3.22  & -1.54 & 0.24  & 0.25  & 7.15  & 0.29   \\
06055284-3537284 & 2885916589224697088 & 5043  & 1.73  & -2.33 & 0.59  & 0.84  & 6.93  & 0.09   \\
06055999-6907423 & 5279730523050938624 & 5109  & 1.73  & -2.03 & 0.02  & 0.30  & 6.70  & 0.10   \\
06063114-1605358 & 2991490626275600640 & 5072  & 4.22  & -1.34 & 0.65  & 0.65  & 7.73  & -0.07  \\
06063142-5032308 & 5549982410912756992 & 5087  & 4.80  & -1.10 & 0.07  & 0.07  & 7.40  & 0.21   \\
06074714-3724498 & 2884863016567274240 & 5692  & 3.70  & -1.22 & 0.65  & 0.65  & 7.85  & 0.00   \\
06085789-3536279 & 2885882774945629824 & 5621  & 4.31  & -0.38 & 0.23  & 0.23  & 8.28  & 0.07   \\
06090353-7122260 & 5278332292157596160 & 5033  & 1.68  & -2.73 & 0.42  & 0.70  & 6.40  & 0.14   \\
06120579-3152561 & 2895882146005313152 & 4958  & 4.59  & -0.40 & -0.17 & -0.17 & 7.86  & 0.07   \\
06134289-6937017 & 5279560687166096896 & 5038  & 1.86  & -1.65 & 0.68  & 0.78  & 7.57  & 0.18   \\
06135706-3555284 & 2885428298685730816 & 5172  & 4.50  & -0.97 & 0.36  & 0.36  & 7.82  & 0.19   \\
06155680-7459448 & 5261728773219036800 & 5118  & 2.12  & -2.39 & 0.49  & 0.50  & 6.54  & 0.24   \\
06171171-7328560 & 5265153816361777920 & 4806  & 2.28  & -1.28 & -0.94 & -0.92 & 6.23  & 0.15   \\
06181310-0348135 & 3116844057174980864 & 4307  & 4.59  & -1.47 & -0.64 & -0.64 & 6.32  & 0.07   \\
06183086-2506582 & 2912205186393737472 & 4948  & 4.44  & -0.39 & -0.05 & -0.05 & 7.99  & -0.02  \\
06192867-8743048 & 5189368469885240832 & 5081  & 1.79  & -1.87 & 0.52  & 0.70  & 7.26  & 0.26   \\
06194462-2030436 & 2938430256702303360 & 4871  & 1.35  & -2.74 & 0.17  & 0.70  & 6.39  & -0.14  \\
06200929-5719169 & 5495322423720756352 & 5056  & 3.72  & -1.29 & 0.84  & 0.84  & 7.98  & 0.35   \\
06220380-2155289 & 2937664962250734592 & 5126  & 3.45  & -0.88 & -0.47 & -0.47 & 7.08  & 0.39   \\
06234993-5946248 & 5482612241102802304 & 5426  & 4.54  & -0.28 & 0.20  & 0.20  & 8.36  & 0.00   \\
06244840+7752154 & 1140661709439350528 & 4623  & 4.62  & -1.08 & -0.11 & -0.11 & 7.24  & 0.14   \\
06250234-4659051 & 5553993768631973120 & 5311  & 3.27  & -0.46 & -0.95 & -0.93 & 7.04  & $\dots$  \\
06290787-6709523 & 5283390938997970176 & 4766  & 1.16  & -2.73 & -0.14 & 0.53  & 6.23  & 0.21   \\
06325088+6530326 & 1103660291306745856 & 4632  & 3.81  & -1.92 & 1.03  & 1.03  & 7.54  & -0.07  \\
06325555-4214034 & 5569242345641089408 & 4838  & 4.52  & -1.11 & 0.38  & 0.38  & 7.70  & 0.10   \\
06332771-3519240 & 5581669477032806912 & 5412  & 2.71  & -1.93 & 0.54  & 0.55  & 7.05  & 0.20   \\
06345221-4425441 & 5556592090703647744 & 4705  & 4.32  & -1.30 & 0.98  & 0.98  & 8.11  & $\dots$  \\
06363111-2255559 & 2924798167948814208 & 4984  & 4.68  & -0.64 & 0.48  & 0.48  & 8.28  & -0.03  \\
06382886-8309319 & 5206227036859558272 & 5183  & 1.57  & -2.50 & 0.06  & 0.47  & 6.40  & 0.29   \\
06393860-3406395 & 5583340111934906112 & 4787  & 4.47  & -0.84 & -0.04 & -0.04 & 7.55  & 0.47   \\
06421665-5008385 & 5503130777344639488 & 5120  & 4.36  & -0.28 & -0.29 & -0.29 & 7.87  & 0.08   \\
06425079+7014409 & 1112486380380023040 & 6222  & 4.49  & -1.72 & 1.47  & 1.47  & 8.18  & -0.11  \\
06451421-3217294 & 5583930313459131008 & 5075  & 2.11  & -2.03 & 0.48  & 0.50  & 6.90  & 0.25   \\
06451920-0857165 & 3098535676741247744 & 5304  & 4.13  & -1.17 & 0.43  & 0.43  & 7.69  & -0.01  \\
06460710-4155202 & 5563430395897276032 & 5140  & 3.71  & -0.70 & -0.26 & -0.26 & 7.48  & 0.23   \\
06464646-4440364 & 5556009212103193472 & 5264  & 4.63  & -0.10 & -0.07 & -0.07 & 8.26  & -0.03  \\
06484021+1625173 & 3358091992230790656 & 4618  & 2.59  & -1.96 & 0.34  & 0.35  & 6.82  & 0.15   \\
06484979-2428341 & 2922058189267952384 & 5124  & 3.41  & -0.63 & -0.03 & -0.03 & 7.77  & 0.08   \\
06510773+0943416 & 3158574272957723776 & 4743  & 4.72  & -0.96 & 0.07  & 0.07  & 7.54  & 0.20   \\
06523842+1513163 & 3354530639711957376 & 5732  & 4.11  & -0.53 & 0.39  & 0.39  & 8.29  & 0.43   \\
06525096+2440261 & 3381304160163213056 & 4699  & 1.47  & -1.93 & -0.19 & 0.25  & 6.76  & 0.43   \\
06525451+1446083 & 3354323111187785216 & 5344  & 3.75  & -0.16 & -0.49 & -0.49 & 7.78  & -0.03  \\
06533075+1226225 & 3351515542604966912 & 7500  & 4.53  & 0.07  & 1.02  & 1.02  & 9.52  & $\dots$  \\
06533083+6836050 & 1103319172123035136 & 4933  & 1.71  & -2.21 & 0.19  & 0.50  & 6.71  & 0.44   \\
06554143-4313578 & 5562195201959849984 & 4784  & 1.06  & -2.28 & -0.44 & 0.28  & 6.43  & 0.23   \\
06560363+2846500 & 887636359876055424  & 5253  & 4.65  & -0.08 & -0.30 & -0.30 & 8.05  & -0.06  \\
06570150-6751413 & 5280814817608368000 & 5093  & 2.08  & -1.43 & 0.07  & 0.11  & 7.11  & -0.02  \\
06571276-5526234 & 5485259315346971136 & 5202  & 4.67  & -0.55 & 0.08  & 0.08  & 7.96  & 0.21   \\
06580901-8334199 & 5194228654877524096 & 5039  & 1.48  & -1.97 & -0.03 & 0.40  & 6.86  & 0.34   \\
06585640+0850479 & 3157301205994883840 & 5497  & 2.96  & -0.33 & -0.34 & -0.31 & 7.79  & 0.54   \\
06593152-5853177 & 5480647173305937280 & 4829  & 1.23  & -2.09 & -0.20 & 0.40  & 6.74  & 0.34   \\
06593924+2056439 & 3366133201801121536 & 5291  & 2.44  & -2.57 & 0.89  & 0.91  & 6.77  & 0.43   \\
07001955-3637535 & 5578346443656712960 & 5489  & 4.22  & -0.56 & 0.50  & 0.50  & 8.38  & -0.08  \\
07003916+2701430 & 884148846432586240  & 5358  & 3.66  & -0.61 & -0.04 & -0.04 & 7.78  & -0.03  \\
07004613+2933178 & 887873162895952768  & 5062  & 4.58  & -0.29 & -0.16 & -0.16 & 7.98  & -0.02  \\
07012363+1813452 & 3364377384810729088 & 5313  & 2.47  & -2.30 & 0.28  & 0.29  & 6.42  & 0.44   \\
07013933-5842103 & 5480743208774977024 & 5156  & 1.66  & -2.14 & -0.01 & 0.34  & 6.63  & 0.15   \\
07023862+0659243 & 3153768440772179584 & 5867  & 4.27  & -0.30 & -0.49 & -0.49 & 7.64  & -0.05  \\
07030318+4006286 & 947804380629842816  & 5298  & 2.60  & -1.59 & 0.01  & 0.03  & 6.87  & 0.42   \\
07033238+2225136 & 3368024709696717824 & 4836  & 1.62  & -2.01 & -0.06 & 0.30  & 6.73  & 0.32   \\
07035093+1955164 & 3365212055873231104 & 5787  & 3.86  & -1.06 & 0.54  & 0.54  & 7.91  & -0.13  \\
07041471+1901123 & 3364898931280232448 & 4654  & 4.82  & -1.22 & 0.13  & 0.13  & 7.34  & 0.36   \\
07041738-1908113 & 2932674107172462592 & 5435  & 2.08  & -0.64 & -0.36 & -0.27 & 7.52  & 0.18   \\
07041880+0246488 & 3115642187883221632 & 7079  & 4.50  & -1.48 & 2.19  & 2.20  & 9.16  & 0.00   \\
07041957+2340564 & 3368538353422137344 & 6411  & 3.40  & -0.93 & 0.88  & 0.89  & 8.39  & 0.30   \\
07054097+1733350 & 3361464812868710144 & 5010  & 2.15  & -1.43 & -0.24 & -0.21 & 6.79  & 0.27   \\
07070364+2657035 & 883254423785454080  & 5165  & 2.56  & -2.62 & 0.65  & 0.66  & 6.47  & 0.31   \\
07073503+2356476 & 3368586663216905984 & 4783  & 4.79  & -0.51 & -0.19 & -0.19 & 7.73  & 0.30   \\
07081426-3557115 & 5566430245872289408 & 5980  & 3.42  & -1.37 & 0.90  & 0.91  & 7.97  & 0.07   \\
07083867-4621128 & 5510018805377253632 & 4704  & 2.34  & -0.52 & -0.70 & -0.67 & 7.25  & 0.19   \\
07085997-5424564 & 5491233099459990528 & 5367  & 1.94  & -2.06 & -0.05 & 0.04  & 6.41  & 0.33   \\
07090577+2142312 & 3367308652748446464 & 4907  & 3.92  & -1.58 & 0.60  & 0.60  & 7.44  & -0.02  \\
07093534+2210136 & 3367373077257509120 & 5914  & 3.97  & -0.35 & 0.24  & 0.24  & 8.32  & 0.57   \\
07093868-0419118 & 3107527762016884096 & 6302  & 3.59  & -3.50 & 2.59  & 2.59  & 7.52  & 0.08   \\
07101117-2219008 & 2928210850185413120 & 6828  & 3.88  & -2.58 & 3.29  & 3.30  & 9.15  & 0.24   \\
07102845+1245411 & 3161108024483929600 & 5088  & 1.77  & -2.65 & 0.33  & 0.53  & 6.31  & 0.36   \\
07103372-0244311 & 3108335765621350656 & 5890  & 3.97  & -0.14 & -0.41 & -0.41 & 7.88  & -0.09  \\
07104970+0826444 & 3154409902728232320 & 4856  & 1.66  & -1.68 & -0.53 & -0.18 & 6.57  & 0.54   \\
07110190-6301262 & 5285981079149837184 & 5330  & 4.04  & -1.33 & 0.38  & 0.38  & 7.48  & 0.30   \\
07113988+8541053 & 1150345383223043712 & 5407  & 3.86  & -1.57 & 0.88  & 0.88  & 7.75  & 0.08   \\
07121704+1402591 & 3167279926849037568 & 4687  & 0.88  & -2.22 & -0.38 & 0.34  & 6.55  & 0.21   \\
07122036+4221574 & 949584631690298368  & 5030  & 4.79  & -0.05 & -0.35 & -0.35 & 8.03  & -0.02  \\
07122182-8422429 & 5193956796331371264 & 5431  & 4.74  & -0.39 & 0.11  & 0.11  & 8.15  & 0.03   \\
07122917+2231366 & 3367505087372386944 & 4909  & 4.11  & -0.29 & -0.19 & -0.19 & 7.95  & 0.49   \\
07122989-0700106 & 3052191643892060672 & 6739  & 0.95  & -1.26 & 2.88  & 2.92  & 10.09 & $\dots$  \\
07123398-4814049 & 5508686643961355648 & 4773  & 1.56  & -2.91 & -0.16 & 0.21  & 5.73  & 0.35   \\
07123461+3153463 & 890055835212749696  & 4766  & 4.83  & -0.96 & 0.07  & 0.07  & 7.54  & 0.01   \\
07130783-7052481 & 5267185649427578496 & 5074  & 4.67  & -0.36 & -0.12 & -0.12 & 7.95  & 0.03   \\
07150401+2714015 & 883489998448405504  & 5504  & 4.49  & -0.40 & -0.04 & -0.04 & 7.99  & 0.12   \\
07151852-5252051 & 5491893184393739776 & 5019  & 1.53  & -2.92 & 0.40  & 0.78  & 6.29  & 0.20   \\
07152806-4111161 & 5561098267315218048 & 4799  & 3.94  & -1.25 & 0.42  & 0.42  & 7.60  & -0.14  \\
07160059+5240188 & 986603229693072128  & 5704  & 3.75  & -1.54 & 0.67  & 0.67  & 7.56  & 0.11   \\
07170438+2402438 & 869715076257527808  & 6150  & 3.24  & -0.30 & 0.01  & 0.03  & 8.15  & 0.24   \\
07174600+1259027 & 3166159975473025280 & 5135  & 3.83  & -1.30 & 0.36  & 0.36  & 7.50  & 0.04   \\
07174929-0924096 & 3048017378051885056 & 5710  & 4.27  & -0.04 & 0.25  & 0.25  & 8.64  & -0.09  \\
07175677-2704124 & 5616006675420673664 & 5350  & 4.41  & -1.07 & 0.38  & 0.38  & 7.74  & -0.04  \\
07181152+4406479 & 973981901357263104  & 5077  & 3.93  & -1.24 & 0.55  & 0.55  & 7.74  & -0.08  \\
07194881-5748087 & 5485933071160480768 & 4984  & 4.25  & -0.30 & -0.10 & -0.10 & 8.04  & -0.04  \\
07203081-6240451 & 5291814602512817024 & 4907  & 1.40  & -2.05 & -0.24 & 0.27  & 6.65  & 0.24   \\
07204786-7623393 & 5214066868299703040 & 5411  & 4.72  & -0.73 & 0.23  & 0.23  & 7.93  & 0.18   \\
07213106+2755248 & 872994571549210240  & 5632  & 3.47  & -1.89 & 1.34  & 1.34  & 7.88  & 0.38   \\
07220367+0253575 & 3136142616543571456 & 4737  & 1.09  & -2.14 & -0.41 & 0.26  & 6.54  & 0.46   \\
07224055+3618087 & 897278351003895424  & 5068  & 4.66  & -0.73 & 0.33  & 0.33  & 8.04  & 0.11   \\
07224582-2959375 & 5605629995767584000 & 5638  & 4.30  & -0.82 & 0.52  & 0.52  & 8.13  & -0.06  \\
07233679+1412112 & 3166723543901552000 & 4773  & 2.44  & -0.21 & -0.89 & -0.86 & 7.36  & -0.11  \\
07234039-2959296 & 5605624738733670912 & 5685  & 3.54  & -0.14 & 0.20  & 0.20  & 8.48  & 0.06   \\
07234262+1516310 & 3167138884419576064 & 5223  & 3.57  & -0.14 & -0.52 & -0.52 & 7.77  & -0.03  \\
07242428+5822232 & 989627947524580864  & 4716  & 4.71  & -1.33 & 0.29  & 0.29  & 7.39  & 0.33   \\
07254156+4948144 & 977051149410569344  & 5219  & 4.19  & -0.09 & -0.59 & -0.59 & 7.75  & -0.07  \\
07254769-3453506 & 5590014289255060480 & 5651  & 3.68  & -0.39 & -0.09 & -0.09 & 7.95  & -0.20  \\
07260648-4637077 & 5510340717467331456 & 4831  & 4.06  & -0.11 & -0.68 & -0.68 & 7.65  & -0.07  \\
07270798+4352580 & 973215713552094848  & 4980  & 4.61  & -0.90 & 0.38  & 0.38  & 7.91  & 0.06   \\
07273288+3819555 & 899749713837935872  & 4795  & 4.38  & -1.41 & 0.34  & 0.34  & 7.36  & 0.34   \\
07280531+1637140 & 3169561074176213376 & 5309  & 4.75  & -0.83 & 0.18  & 0.18  & 7.78  & 0.30   \\
07281913-8333342 & 5194416392190823040 & 5269  & 2.42  & -1.77 & 0.49  & 0.51  & 7.17  & 0.06   \\
07282428-3705347 & 5586496638018390784 & 5356  & 3.12  & -0.21 & -0.03 & -0.02 & 8.20  & 0.17   \\
07284694+8149439 & 1142689281896442880 & 5012  & 1.69  & -2.69 & 0.55  & 0.80  & 6.53  & 0.42   \\
07295359-6910360 & 5267963068571164928 & 5163  & 4.71  & -0.30 & -0.13 & -0.13 & 8.01  & 0.22   \\
07304303+4111480 & 900640730573598976  & 4633  & 4.35  & -1.74 & 0.66  & 0.66  & 7.36  & -0.06  \\
07310602-2742595 & 5611975414810555264 & 5391  & 4.60  & -0.13 & 0.20  & 0.20  & 8.50  & 0.02   \\
07311836-6659351 & 5269135942537559680 & 4643  & 4.78  & -0.75 & -0.19 & -0.19 & 7.49  & 0.30   \\
07314455+5553592 & 988736827710024704  & 4816  & 4.71  & -0.53 & -0.10 & -0.10 & 7.81  & 0.32   \\
07314605-3324217 & 5591704921522389888 & 6884  & 4.17  & -1.63 & 0.35  & 0.35  & 7.15  & $\dots$  \\
07321280+1523588 & 3168444240942341248 & 5114  & 4.41  & -1.05 & 0.37  & 0.37  & 7.75  & -0.02  \\
07321479-1300309 & 3033439198205025024 & 5234  & 3.11  & -3.39 & -0.17 & -0.17 & 4.87  & $\dots$  \\
07325519+3655267 & 898637038134266752  & 4770  & 1.23  & -2.28 & -0.30 & 0.35  & 6.50  & 0.32   \\
07331792+0531033 & 3141404295078246400 & 4877  & 4.72  & -0.87 & 0.19  & 0.19  & 7.75  & 0.07   \\
07333190+5310203 & 983909666723291392  & 6890  & 4.16  & -3.87 & 2.10  & 2.10  & 6.67  & $\dots$  \\
07334024+4425362 & 973487288627865728  & 5119  & 4.76  & -0.65 & 0.07  & 0.07  & 7.85  & -0.02  \\
07345045+0736494 & 3142272222070528384 & 4516  & 4.16  & -0.68 & -1.03 & -1.03 & 6.73  & -0.20  \\
07350484-0004500 & 3086417752932494848 & 4832  & 4.52  & -0.80 & 0.35  & 0.35  & 7.97  & 0.11   \\
07351435+2626331 & 872041539782121984  & 4754  & 3.72  & -1.85 & 0.77  & 0.77  & 7.35  & 0.22   \\
07351699-4815064 & 5506540186806281728 & 5212  & 4.08  & -1.20 & 0.38  & 0.38  & 7.61  & -0.01  \\
07353628+1938556 & 672591122640513280  & 5387  & 4.61  & -0.54 & 0.17  & 0.17  & 8.06  & 0.06   \\
07354551+0455028 & 3138308624388237568 & 5491  & 3.54  & -1.10 & 0.17  & 0.17  & 7.50  & -0.08  \\
07354757-5036104 & 5493916801186715648 & 5506  & 4.07  & -0.37 & -0.26 & -0.26 & 7.80  & -0.08  \\
07363720+1126504 & 3162146822454143360 & 4853  & 3.64  & -1.36 & 0.61  & 0.61  & 7.68  & -0.13  \\
07363729+4034177 & 924375132168707200  & 4769  & 4.66  & -0.90 & 0.15  & 0.15  & 7.68  & -0.03  \\
07364486+4508331 & 926998601271917184  & 5684  & 3.43  & -0.80 & 0.28  & 0.28  & 7.91  & 0.42   \\
07365679+5950385 & 1086214756921278976 & 4516  & 4.49  & -0.48 & -1.03 & -1.03 & 6.93  & -0.15  \\
07374300-5630568 & 5487737374038584704 & 5116  & 1.85  & -2.96 & 0.82  & 0.93  & 6.41  & 0.44   \\
07380041-2129196 & 5619082589253324544 & 5200  & 2.40  & -0.44 & -0.88 & -0.85 & 7.14  & 0.24   \\
07384500-0331557 & 3057721981216813568 & 5329  & 2.03  & -1.82 & 0.18  & 0.23  & 6.84  & 0.19   \\
07393047-1530275 & 3029020260970100736 & 5120  & 2.86  & -1.06 & 0.36  & 0.38  & 7.75  & -0.06  \\
07395820+1311537 & 3164103029736387200 & 5051  & 2.10  & -1.73 & -0.07 & -0.04 & 6.65  & 0.36   \\
07400327-0740587 & 3042138568557247360 & 5175  & 1.57  & -2.39 & 0.04  & 0.47  & 6.51  & 0.31   \\
07403555+5352561 & 985231550281510144  & 4686  & 3.88  & -0.51 & -0.40 & -0.40 & 7.53  & 0.52   \\
07404482+1243437 & 3163865500863822592 & 4976  & 4.26  & -0.27 & -0.16 & -0.16 & 8.00  & 0.51   \\
07410359-6714551 & 5274884459907753344 & 4756  & 1.03  & -1.64 & -0.43 & 0.13  & 6.92  & -0.19  \\
07410851-5943543 & 5292748779377543168 & 5023  & 4.48  & -0.52 & -0.32 & -0.32 & 7.59  & 0.18   \\
07412077-2900201 & 5599777230966529024 & 5400  & 1.97  & -2.29 & 0.23  & 0.31  & 6.45  & 0.22   \\
07414196-0741080 & 3042148704679838336 & 5317  & 4.69  & -0.26 & -0.07 & -0.07 & 8.11  & 0.15   \\
07435834+1341353 & 3164056506649463040 & 5531  & 3.64  & -1.36 & 0.63  & 0.63  & 7.69  & -0.07  \\
07440179+0312226 & 3136905750633082624 & 4991  & 3.72  & -1.57 & 0.55  & 0.55  & 7.41  & 0.22   \\
07441635+5322545 & 984534979601381120  & 4941  & 4.69  & -0.57 & 0.19  & 0.19  & 8.05  & 0.00   \\
07443402+0742591 & 3145150125036773760 & 6196  & 3.56  & -0.58 & 0.23  & 0.23  & 8.08  & 0.17   \\
07443970-4425135 & 5532006972050819584 & 5202  & 2.18  & -2.65 & 0.80  & 0.81  & 6.59  & 0.04   \\
07445367-4653249 & 5530553525058225152 & 5350  & 3.98  & -0.14 & -0.54 & -0.54 & 7.76  & -0.02  \\
07450351+0956148 & 3148979071201226880 & 4702  & 1.06  & -2.64 & -0.28 & 0.45  & 6.25  & 0.34   \\
07450424-7231255 & 5263155252116820608 & 7552  & 4.62  & -0.81 & 0.90  & 0.90  & 8.52  & $\dots$  \\
07451488+1000107 & 3149076244837702784 & 5644  & 4.14  & -0.24 & -0.36 & -0.36 & 7.83  & -0.01  \\
07452477+2524147 & 868026810512553856  & 5054  & 4.72  & -0.62 & 0.14  & 0.14  & 7.95  & 0.05   \\
07455398+0103107 & 3086833647505226752 & 5802  & 3.65  & -0.99 & 0.47  & 0.47  & 7.91  & 0.12   \\
07461952+3903325 & 920303430156012160  & 4781  & 0.97  & -2.67 & -0.11 & 0.61  & 6.37  & 0.47   \\
07464924-4313456 & 5532490211705643904 & 5601  & 3.38  & -0.13 & 0.11  & 0.11  & 8.41  & -0.06  \\
07480156-4924040 & 5518045893097566976 & 4955  & 1.59  & -2.73 & 0.15  & 0.51  & 6.21  & 0.19   \\
07485521+5623334 & 1082018707015827584 & 5353  & 3.67  & -0.78 & 0.20  & 0.20  & 7.85  & -0.12  \\
07494258+6938239 & 1098142705736502528 & 4957  & 3.76  & -0.73 & -0.38 & -0.38 & 7.32  & 0.30   \\
07503801+1119098 & 3150778696857500928 & 5164  & 4.77  & -0.54 & 0.06  & 0.06  & 7.95  & 0.00   \\
07504673+0558247 & 3143849888115383040 & 5027  & 2.00  & -1.96 & 0.24  & 0.30  & 6.77  & 0.35   \\
07533988+4933361 & 934072756004889216  & 5378  & 3.01  & -1.94 & 0.47  & 0.48  & 6.97  & 0.10   \\
07545950+6639532 & 1095319709633456000 & 5186  & 4.67  & -1.05 & 0.26  & 0.26  & 7.64  & 0.29   \\
07551255+1944081 & 670305998176686720  & 4615  & 1.08  & -2.83 & -0.12 & 0.60  & 6.20  & 0.44   \\
07552395+3520063 & 906645575890268416  & 4701  & 4.67  & -0.93 & 0.09  & 0.09  & 7.59  & 0.02   \\
07555507+8148305 & 1148451100783017984 & 4638  & 4.72  & -0.89 & -0.42 & -0.42 & 7.13  & 0.45   \\
07575895+4035155 & 922132399029177088  & 4984  & 4.57  & -0.16 & -0.77 & -0.77 & 7.51  & 0.07   \\
07580568+3504110 & 906456700407472512  & 5122  & 4.72  & -0.23 & -0.04 & -0.04 & 8.16  & 0.09   \\
07584532+4211214 & 922545677962459904  & 5289  & 3.43  & -1.46 & 0.46  & 0.46  & 7.42  & 0.18   \\
07590580+4748300 & 933111228791082240  & 5079  & 4.05  & -0.29 & 0.09  & 0.09  & 8.23  & 0.45   \\
08005431+3135329 & 878032675562889728  & 4469  & 4.91  & -1.19 & 0.74  & 0.74  & 7.97  & $\dots$  \\
08005634+1633254 & 667243544758539136  & 5337  & 4.74  & -0.17 & -0.19 & -0.19 & 8.07  & -0.03  \\
08011676+6358383 & 1094412028423846144 & 4892  & 4.62  & -1.01 & 0.10  & 0.10  & 7.52  & 0.39   \\
08021251-2821568 & 5597762543400727680 & 8401  & 4.07  & -0.13 & 0.00  & 0.00  & 0.00  & $\dots$  \\
08022771-4804247 & 5517895294366243968 & 5286  & 3.93  & -0.04 & -0.54 & -0.54 & 7.85  & -0.03  \\
08024574-4803573 & 5517708957205335168 & 5200  & 2.74  & -0.18 & -0.30 & -0.27 & 7.98  & 0.03   \\
08042788-6440110 & 5275614368128678528 & 5288  & 2.29  & -2.21 & 0.63  & 0.64  & 6.86  & 0.05   \\
08045600+3310059 & 905235555306335104  & 4959  & 4.88  & -0.65 & 0.14  & 0.14  & 7.92  & 0.09   \\
08050775+2604105 & 681971846610387712  & 5980  & 3.51  & -0.36 & 0.07  & 0.07  & 8.14  & 0.34   \\
08052894-6502132 & 5275590007074529152 & 5149  & 1.59  & -1.98 & -0.04 & 0.36  & 6.81  & 0.33   \\
08053267-6119242 & 5289953163686735232 & 5443  & 4.67  & -0.40 & 0.24  & 0.24  & 8.27  & -0.03  \\
08074491-5257227 & 5512588600272046848 & 5403  & 4.48  & -0.09 & 0.02  & 0.02  & 8.35  & -0.06  \\
08080715+5915114 & 1083546379639153664 & 4949  & 4.79  & -0.13 & -0.40 & -0.40 & 7.90  & -0.04  \\
08085268-6128294 & 5289751265864064128 & 5309  & 2.59  & -1.91 & 0.39  & 0.40  & 6.93  & 0.22   \\
08090031+2850085 & 876519232166668800  & 4979  & 1.60  & -2.67 & 0.34  & 0.68  & 6.45  & 0.46   \\
08092156+2521288 & 681134774663802496  & 5135  & 4.65  & -0.34 & -0.21 & -0.21 & 7.88  & 0.08   \\
08100860-7523572 & 5213699150380190720 & 4943  & 1.21  & -2.40 & -0.27 & 0.41  & 6.44  & 0.21   \\
08102898+4020333 & 909546843477733504  & 5188  & 3.64  & -1.17 & 0.10  & 0.10  & 7.36  & 0.02   \\
08111719+4456352 & 929054103899434752  & 5057  & 4.84  & -0.41 & 0.09  & 0.09  & 8.11  & 0.14   \\
08125962-7004235 & 5270057397705227904 & 4973  & 4.21  & -0.01 & -0.39 & -0.39 & 8.02  & -0.11  \\
08130864+3925564 & 909255575975553920  & 4904  & 1.33  & -2.48 & -0.43 & 0.17  & 6.13  & 0.43   \\
08135674+5113349 & 935284722760688384  & 5834  & 3.66  & -0.91 & 0.22  & 0.22  & 7.74  & -0.08  \\
08140229+3940332 & 909264917528317952  & 4907  & 4.78  & -0.56 & 0.01  & 0.01  & 7.88  & 0.15   \\
08152203+3827587 & 908032124475412224  & 5500  & 4.18  & -0.21 & -0.23 & -0.23 & 7.99  & -0.02  \\
08153796+6531162 & 1092014470303207552 & 4823  & 4.69  & -0.89 & 0.19  & 0.19  & 7.73  & 0.00   \\
08162824-4611151 & 5519745360123251200 & 5467  & 2.39  & -0.18 & -0.01 & 0.03  & 8.28  & 0.56   \\
08173327-2728418 & 5693425380770623616 & 5168  & 3.39  & -1.68 & 0.84  & 0.84  & 7.60  & 0.25   \\
08182058+5923087 & 1083715257753356800 & 5153  & 3.56  & -1.16 & 0.30  & 0.30  & 7.57  & 0.09   \\
08202927-2458369 & 5696053561463700992 & 5187  & 4.58  & -1.26 & 0.50  & 0.50  & 7.67  & 0.12   \\
08204593-7457097 & 5219742375524510720 & 5647  & 3.78  & -1.23 & 0.53  & 0.53  & 7.72  & -0.01  \\
08225420+6259266 & 1090362836337748864 & 4674  & 0.80  & -2.50 & -0.19 & 0.54  & 6.46  & 0.46   \\
08242044-1026147 & 5751499802540091776 & 4605  & 4.34  & -0.18 & -0.62 & -0.62 & 7.64  & 0.07   \\
08244155-6859542 & 5270209581283002240 & 5499  & 3.60  & -0.30 & -0.28 & -0.28 & 7.86  & 0.00   \\
08255445+7726501 & 1137625614237615232 & 5276  & 4.72  & -0.52 & 0.09  & 0.09  & 8.00  & 0.06   \\
08282505-2119200 & 5706111756390126080 & 5277  & 4.23  & -1.23 & 0.67  & 0.67  & 7.86  & 0.10   \\
08284828-2858468 & 5644860540592289536 & 6079  & 4.38  & -1.71 & 1.15  & 1.15  & 7.87  & -0.11  \\
08295142-2428117 & 5695713503130206848 & 5063  & 2.40  & -0.33 & -0.80 & -0.77 & 7.32  & 0.17   \\
08295611-1354544 & 5722897519371974272 & 5161  & 4.64  & -0.25 & -0.09 & -0.09 & 8.08  & 0.04   \\
08302532-6949046 & 5221888519143226240 & 4937  & 4.54  & -0.46 & 0.02  & 0.02  & 7.98  & 0.26   \\
08312114-2126535 & 5703185367534835584 & 5188  & 2.31  & -0.52 & -0.90 & -0.87 & 7.03  & 0.26   \\
08315869+6949533 & 1121420775645432320 & 5526  & 4.42  & -0.23 & -0.15 & -0.15 & 8.05  & 0.04   \\
08322899-2137273 & 5703121870736546304 & 4887  & 2.22  & -1.74 & 0.37  & 0.39  & 7.08  & 0.14   \\
08331960-1350331 & 5722870096004958208 & 5693  & 3.33  & -1.99 & 1.19  & 1.19  & 7.63  & -0.14  \\
08343393+7518493 & 1125113279289236096 & 5623  & 3.68  & -0.37 & -0.07 & -0.07 & 7.99  & 0.49   \\
08350584+4839306 & 1026860572337001088 & 5012  & 1.50  & -2.28 & -0.25 & 0.25  & 6.39  & 0.47   \\
08355055-2033433 & 5703594458875614848 & 4506  & 4.02  & -1.42 & -0.07 & -0.07 & 6.95  & 0.21   \\
08355851-0839549 & 5753641990492978816 & 5098  & 1.68  & -2.05 & -0.25 & 0.08  & 6.46  & 0.24   \\
08360617-0450149 & 3065446698936865152 & 4897  & 4.64  & -0.78 & 0.02  & 0.02  & 7.67  & 0.55   \\
08364858+7742308 & 1137832945195154560 & 5088  & 1.54  & -2.58 & 0.83  & 1.14  & 7.00  & 0.56   \\
08370406+7830159 & 1138150772775117312 & 4988  & 1.70  & -2.55 & 0.50  & 0.77  & 6.64  & 0.31   \\
08400533-4428341 & 5522379549464634752 & 5299  & 2.71  & -0.50 & -0.84 & -0.81 & 7.12  & 0.20   \\
08401347+4216411 & 913518485634602112  & 4901  & 4.73  & -1.32 & 0.43  & 0.43  & 7.53  & 0.16   \\
08413166-0629117 & 5754432023955507712 & 5578  & 3.56  & -1.11 & 0.21  & 0.21  & 7.53  & 0.04   \\
08422928-0849161 & 5750516216373911680 & 4969  & 4.69  & -1.74 & 0.10  & 0.10  & 6.79  & 0.50   \\
08430958+6038165 & 1041278571391227392 & 4700  & 4.46  & -1.79 & 0.60  & 0.60  & 7.24  & -0.02  \\
08433739+6717034 & 1093203940022382720 & 4531  & 4.83  & -0.59 & -0.48 & -0.48 & 7.36  & 0.16   \\
08434698-1812314 & 5705872333433002880 & 5203  & 4.36  & -0.58 & 0.44  & 0.44  & 8.29  & 0.28   \\
08441851+0346257 & 581348807340055424  & 4581  & 4.46  & -0.55 & -0.93 & -0.93 & 6.96  & -0.05  \\
08443695-7241450 & $\dots$ & 4821  & 4.43  & -0.70 & -0.05 & -0.05 & 7.69  & 0.35   \\
08444676-2845157 & 5642803457417047552 & 5316  & 3.39  & -0.21 & -0.80 & -0.80 & 7.42  & -0.01  \\
08445228-7438443 & 5216771215930182912 & 5489  & 4.06  & -1.00 & 0.46  & 0.46  & 7.89  & -0.06  \\
08454426-2141380 & 5702387126388268160 & 5002  & 1.96  & -1.68 & 0.30  & 0.38  & 7.13  & 0.32   \\
08460663-0426024 & 5761503056249343360 & 5559  & 3.30  & -0.14 & -0.35 & -0.33 & 7.97  & -0.07  \\
08472137+5830138 & 1040480914362286592 & 5034  & 1.21  & -2.23 & -0.19 & 0.45  & 6.65  & 0.23   \\
08473213+0548147 & 582973163970364416  & 5177  & 2.26  & -2.02 & 0.51  & 0.52  & 6.93  & 0.51   \\
08490347-6323398 & 5297691668265349120 & 6269  & 3.14  & -0.87 & 1.10  & 1.12  & 8.68  & -0.03  \\
08490462-6853235 & 5223489373715006976 & 5298  & 4.60  & -0.30 & 0.08  & 0.08  & 8.21  & 0.01   \\
08494240-3836003 & 5621994959343177856 & 5041  & 2.37  & -0.30 & -0.52 & -0.49 & 7.64  & 0.12   \\
08501165+4242063 & 913730107265419136  & 4833  & 4.81  & -0.30 & -0.45 & -0.45 & 7.69  & 0.14   \\
08511780-2736072 & 5648942030830217344 & 5497  & 3.63  & -0.75 & 0.16  & 0.16  & 7.84  & 0.02   \\
08514213+1250467 & 608133907024045952  & 5237  & 4.10  & -0.23 & 0.26  & 0.26  & 8.46  & 0.46   \\
08515469+5402598 & 1029765967389921408 & 5598  & 4.60  & -0.32 & -0.08 & -0.08 & 8.03  & -0.06  \\
08523133-0804579 & 5750792365590211328 & 5060  & 4.72  & -1.30 & 0.55  & 0.55  & 7.68  & 0.20   \\
08524186+6924318 & 1118241228535948672 & 5388  & 4.57  & -0.01 & -0.50 & -0.50 & 7.92  & -0.02  \\
08525722+6423125 & 1044196095432573952 & 5274  & 4.01  & -0.68 & 0.09  & 0.09  & 7.84  & 0.22   \\
08533398+1644112 & 611494731817426560  & 4883  & 4.18  & -1.34 & 0.64  & 0.64  & 7.73  & -0.02  \\
08543649-4744205 & 5328756032854574592 & 6680  & 1.12  & -0.31 & 1.83  & 1.83  & 9.95  & $\dots$  \\
08544986-1159089 & 5736694942894396672 & 5382  & 3.16  & -1.43 & 0.35  & 0.36  & 7.35  & -0.09  \\
08554225-6955045 & 5222449162695490432 & 5190  & 1.46  & -2.28 & 0.05  & 0.54  & 6.70  & 0.20   \\
08565578-7603590 & 5215675105917524608 & 4614  & 3.18  & -0.43 & -0.59 & -0.57 & 7.43  & 0.19   \\
08571123+0040261 & 576743880843785088  & 5069  & 4.14  & -0.34 & 0.17  & 0.17  & 8.26  & 0.47   \\
08571600-6556117 & 5296305287178801280 & 5297  & 2.27  & -2.45 & 0.56  & 0.57  & 6.54  & 0.00   \\
09002061-2220490 & 5654811563195280512 & 5599  & 3.80  & -1.06 & 0.85  & 0.85  & 8.22  & -0.11  \\
09002174-3342353 & 5627698985144472448 & 5822  & 3.55  & -0.74 & 0.25  & 0.25  & 7.94  & -0.14  \\
09012132-7055369 & 5222157448519411584 & 5339  & 4.69  & -0.76 & 0.25  & 0.25  & 7.92  & 0.13   \\
09023125-0810363 & 5755853112670730112 & 4985  & 4.71  & -0.20 & -0.12 & -0.12 & 8.11  & 0.14   \\
09030506-2047415 & 5656156368995636608 & 4995  & 1.74  & -2.07 & 0.42  & 0.66  & 7.03  & 0.13   \\
09030861-0427115 & 5759379998080221824 & 5639  & 3.51  & -0.98 & 0.09  & 0.09  & 7.54  & 0.01   \\
09040262-0523492 & 5759068836288541696 & 4842  & 1.93  & -1.50 & 0.11  & 0.21  & 7.14  & 0.33   \\
09043992+0733498 & 584226980887837824  & 5064  & 1.63  & -2.55 & -0.47 & -0.11 & 5.77  & 0.52   \\
09050894-2050426 & 5656143484093610368 & 4900  & 2.54  & -0.45 & -0.72 & -0.69 & 7.29  & 0.33   \\
09065688+5836407 & 1036942720302654080 & 5298  & 4.32  & -1.09 & 0.22  & 0.22  & 7.56  & -0.07  \\
09073395-0340147 & 5759902820154063744 & 4949  & 4.22  & 0.03  & -0.42 & -0.42 & 8.04  & -0.06  \\
09090697-0324211 & 5759936900718820864 & 5042  & 1.61  & -2.32 & 0.62  & 0.93  & 7.04  & 0.22   \\
09093944-2006527 & 5679552155368264704 & 5409  & 4.67  & -0.49 & 0.24  & 0.24  & 8.19  & 0.03   \\
09102690+6033156 & 1039441978952648064 & 4671  & 2.10  & -1.05 & -0.18 & -0.12 & 7.26  & $\dots$  \\
09103058+6419220 & 1043675820274039040 & 4848  & 1.55  & -2.25 & 0.00  & 0.45  & 6.63  & 0.46   \\
09104309-1444185 & 5731383034718059520 & 4887  & 2.25  & -3.41 & 0.08  & 0.09  & 5.11  & -0.02  \\
09110582-2014595 & 5679493090978018304 & 5243  & 4.32  & -0.14 & 0.12  & 0.12  & 8.41  & -0.02  \\
09110758+0217287 & 3843821216808928512 & 5281  & 4.60  & -0.44 & 0.07  & 0.07  & 8.07  & 0.14   \\
09114163+1017524 & 591768294919763072  & 4925  & 1.92  & -1.59 & 0.06  & 0.18  & 7.03  & 0.28   \\
09122631-0037340 & 3842047846288227712 & 5085  & 4.22  & -0.02 & 0.04  & 0.04  & 8.46  & -0.06  \\
09123863+6218061 & 1040178033268005504 & 5497  & 4.81  & -0.63 & 0.12  & 0.12  & 7.92  & 0.34   \\
09131573-1716172 & 5682721055254568576 & 4949  & 1.56  & -2.52 & 0.01  & 0.44  & 6.35  & 0.22   \\
09152673-0018170 & 3842238950857112064 & 4841  & 2.65  & -0.38 & -0.95 & -0.92 & 7.13  & 0.15   \\
09155397+1212314 & 593696288558989312  & 5776  & 3.50  & -1.25 & 0.72  & 0.72  & 7.90  & 0.36   \\
09161100+0140496 & 3845027557158758144 & 4507  & 4.22  & -1.25 & -0.87 & -0.87 & 6.30  & 0.50   \\
09164357-0512382 & 5758526021141799552 & 4796  & 1.14  & -2.20 & -0.41 & 0.27  & 6.50  & 0.20   \\
09171078-6147067 & 5298830659236242688 & 5057  & 1.83  & -2.37 & 0.63  & 0.80  & 6.86  & -0.02  \\
09172903-1021252 & 5742681753643854464 & 4593  & 4.73  & -0.54 & -0.28 & -0.28 & 7.61  & 0.14   \\
09180855-0852126 & 5743138252832504576 & 5099  & 2.20  & -1.99 & 0.25  & 0.26  & 6.69  & 0.21   \\
09184848+0713360 & 586821454667385344  & 5106  & 1.87  & -2.07 & -0.13 & 0.02  & 6.38  & 0.39   \\
09185431+1211488 & 593613206711676800  & 4746  & 4.73  & -0.65 & -0.13 & -0.13 & 7.65  & 0.33   \\
09201726-0554052 & 5746372328846303360 & 4736  & 4.58  & -1.00 & 0.46  & 0.46  & 7.89  & 0.03   \\
09205040+1820344 & 632540488180370176  & 5319  & 3.95  & -1.09 & 0.24  & 0.24  & 7.58  & -0.05  \\
09214717+6219538 & 1040038326571016704 & 4929  & 1.60  & -1.90 & 0.14  & 0.46  & 6.99  & 0.47   \\
09220002+0957599 & 592248296169483264  & 4635  & 3.78  & -1.70 & 0.63  & 0.63  & 7.36  & -0.04  \\
09221426+5824580 & 1038229698662764160 & 5305  & 2.61  & -1.96 & 0.36  & 0.37  & 6.84  & 0.22   \\
09221563-7701423 & 5203340376458000128 & 5110  & 2.11  & -1.81 & 0.90  & 0.93  & 7.55  & 0.11   \\
09222115-4317486 & 5424356193758211456 & 5713  & 3.73  & -0.04 & -0.44 & -0.44 & 7.95  & 0.04   \\
09230164+5819465 & 1026218874158310272 & 4471  & 4.23  & -1.24 & -0.35 & -0.35 & 6.84  & -0.08  \\
09270301+4204494 & 814375831397158144  & 4950  & 1.92  & -1.92 & 0.13  & 0.25  & 6.76  & 0.42   \\
09270844+1544438 & 630694854833847168  & 4983  & 1.71  & -2.32 & 0.30  & 0.61  & 6.73  & 0.50   \\
09282183-3930462 & 5429709754532474880 & 5544  & 2.47  & -0.55 & 0.36  & 0.39  & 8.27  & $\dots$  \\
09285510+1543302 & 619055111209080832  & 5414  & 4.40  & -0.22 & 0.06  & 0.06  & 8.27  & 0.01   \\
09290292+3549540 & 798505274404072832  & 5512  & 3.73  & -0.15 & -0.51 & -0.51 & 7.78  & -0.09  \\
09291542-1847544 & 5678392273680123520 & 5542  & 3.55  & -1.01 & 0.63  & 0.63  & 8.05  & -0.06  \\
09301030+0243320 & 3844656021013252992 & 4844  & 1.26  & -2.49 & 0.15  & 0.72  & 6.66  & 0.46   \\
09304755-3932097 & 5426696130598924416 & 5167  & 4.53  & -0.47 & 0.19  & 0.19  & 8.16  & 0.41   \\
09304964+8016095 & 1144494542550685824 & 4752  & 4.53  & -0.97 & 0.21  & 0.21  & 7.66  & -0.04  \\
09313142+7905121 & 1132002131953311232 & 5111  & 4.76  & -0.75 & 0.20  & 0.20  & 7.87  & 0.44   \\
09315651+2335316 & 644413044801144064  & 4989  & 4.77  & -0.86 & 0.20  & 0.20  & 7.77  & 0.13   \\
09325648+1823093 & 633101995024420480  & 5120  & 1.93  & -2.03 & -0.30 & -0.19 & 6.21  & 0.46   \\
09341289-8700397 & 5189077198087438208 & 5200  & 4.07  & -1.19 & 0.51  & 0.51  & 7.75  & 0.02   \\
09343649+1036027 & 589530578303563648  & 5261  & 2.65  & -2.25 & 0.55  & 0.56  & 6.75  & 0.42   \\
09344298+0353574 & 3851012229012923264 & 4653  & 0.86  & -2.29 & -0.48 & 0.27  & 6.41  & 0.53   \\
09345116+1214576 & 614001725703023488  & 4718  & 4.15  & -0.68 & -0.17 & -0.17 & 7.58  & 0.50   \\
09372216+0925058 & 588581463545772928  & 5285  & 3.33  & -0.79 & 0.06  & 0.06  & 7.70  & 0.37   \\
09375748+2559307 & 645906319030740864  & 4835  & 4.54  & -0.93 & 0.17  & 0.17  & 7.67  & 0.18   \\
09382460+4205266 & 813812915803635712  & 4771  & 2.47  & -0.69 & 0.23  & 0.26  & 8.00  & -0.13  \\
09383941+1227080 & 614063912534411136  & 5129  & 2.51  & -1.37 & 0.24  & 0.26  & 7.33  & 0.34   \\
09384661+7833575 & 1131785214629423488 & 5189  & 2.33  & -2.19 & 0.45  & 0.46  & 6.70  & 0.41   \\
09391251+3445386 & 797731523158972416  & 4819  & 2.46  & -0.33 & -0.72 & -0.69 & 7.42  & 0.07   \\
09403979+2921557 & 696431047286005632  & 5386  & 4.50  & -0.35 & -0.17 & -0.17 & 7.92  & 0.05   \\
09455700+2135550 & 640001361769756032  & 4830  & 4.55  & -0.97 & 0.19  & 0.19  & 7.65  & 0.15   \\
09472261+3354159 & 794484841418902912  & 5261  & 4.25  & -0.19 & -0.48 & -0.48 & 7.77  & -0.03  \\
09473545-2638039 & 5658256784099611008 & 6163  & 4.16  & -0.46 & 0.08  & 0.08  & 8.06  & -0.04  \\
09474496-7045530 & 5242578991517893120 & 5064  & 1.84  & -2.18 & 0.51  & 0.68  & 6.94  & -0.20  \\
09485248+1837465 & 627201117981349888  & 5121  & 2.13  & -1.99 & 0.00  & 0.02  & 6.46  & 0.33   \\
09485477-3811139 & 5432401118477539456 & 6795  & 3.47  & -0.34 & 1.13  & 1.13  & 9.22  & 0.26   \\
09491888+3201060 & 793274382192849664  & 4688  & 0.87  & -2.29 & -0.26 & 0.47  & 6.61  & 0.41   \\
09501353-7925417 & 5202088268933375232 & 4884  & 1.11  & -2.39 & -0.25 & 0.45  & 6.49  & 0.23   \\
09502173+3716070 & 799953365577763712  & 5092  & 3.07  & -0.44 & -0.55 & -0.54 & 7.45  & 0.02   \\
09502215-6930058 & 5243501550494934400 & 5400  & 4.08  & 0.18  & -0.59 & -0.59 & 8.02  & -0.06  \\
09513068-3848520 & 5432133353036744448 & 5047  & 4.59  & -1.09 & 0.57  & 0.57  & 7.91  & -0.12  \\
09513210+3330203 & 793674978087183616  & 4870  & 4.68  & -0.98 & 0.27  & 0.27  & 7.72  & 0.24   \\
09532759-2717101 & 5657259969431486336 & 4752  & 4.12  & -0.62 & -0.20 & -0.20 & 7.61  & 0.21   \\
09535089+3329284 & 794978139884594560  & 5138  & 1.54  & -2.10 & 0.03  & 0.46  & 6.80  & 0.35   \\
09541478+2735210 & 647086477259746176  & 5134  & 4.09  & -1.31 & 0.55  & 0.55  & 7.67  & -0.11  \\
09545564+6756128 & 1069803755602231168 & 4799  & 1.16  & -1.91 & -0.33 & 0.26  & 6.78  & 0.50   \\
09553934+4319179 & 808168980883073792  & 5705  & 3.91  & -1.58 & 0.92  & 0.92  & 7.78  & -0.02  \\
09555639-2403072 & 5660496214405409152 & 4991  & 2.01  & -1.99 & 0.80  & 0.86  & 7.30  & 0.25   \\
09560894-5924282 & 5257538328273646336 & 5382  & 3.04  & -0.48 & 0.00  & 0.01  & 7.96  & 0.11   \\
09574469+1400136 & 615228711960558464  & 4846  & 4.63  & -0.89 & 0.15  & 0.15  & 7.69  & 0.16   \\
09580008-4318227 & 5418253457547492096 & 5252  & 3.20  & -1.54 & 0.76  & 0.77  & 7.66  & 0.07   \\
09580109+2933087 & 743582087319504640  & 4937  & 4.61  & -0.57 & 0.03  & 0.03  & 7.89  & 0.04   \\
09593411+3708378 & 796772718958610304  & 4526  & 4.29  & -1.55 & 0.40  & 0.40  & 7.29  & -0.15  \\
09594843+7246373 & 1125921282896321792 & 5390  & 2.14  & -1.64 & 0.00  & 0.02  & 6.81  & 0.43   \\
10003325-2537597 & 5658983939239396352 & 5185  & 4.54  & -0.78 & 0.24  & 0.24  & 7.89  & 0.15   \\
10020621-1554291 & 5673966327061493760 & 4695  & 4.66  & -1.61 & 0.65  & 0.65  & 7.48  & $\dots$  \\
10030615+7054115 & 1071492949060164992 & 5078  & 1.53  & -2.06 & -0.10 & 0.35  & 6.72  & 0.34   \\
10033379-2329108 & 5665883610926876672 & 4981  & 4.52  & -0.72 & 0.28  & 0.28  & 7.99  & 0.08   \\
10045623-4228179 & 5418445670219076224 & 5373  & 1.90  & -1.80 & 0.27  & 0.40  & 7.03  & 0.04   \\
10052247+3945408 & 803621576887555840  & 4927  & 1.57  & -2.25 & 0.08  & 0.51  & 6.69  & 0.40   \\
10053264-1827501 & 5672581221584085504 & 4992  & 4.61  & -1.43 & 0.79  & 0.79  & 7.78  & 0.16   \\
10063882+2403476 & 630450488374469120  & 4816  & 1.28  & -2.87 & -0.41 & 0.21  & 5.76  & 0.42   \\
10075999-2736413 & 5465659970825328896 & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$  \\
10085157-3236041 & 5459310600414841856 & 4889  & 3.53  & -0.29 & -0.35 & -0.35 & 7.79  & -0.13  \\
10100365+2227088 & 629233049829242368  & 4670  & 4.75  & -0.73 & -0.05 & -0.05 & 7.65  & 0.33   \\
10111521-6620282 & 5245373292941453952 & 5533  & 4.19  & 0.00  & -0.48 & -0.48 & 7.95  & -0.09  \\
10115056-4309343 & 5415268253418659200 & 5533  & 3.72  & 0.08  & -0.36 & -0.36 & 8.15  & -0.08  \\
10115917+5502205 & 852773418843119616  & 4808  & 4.75  & -0.80 & 0.14  & 0.14  & 7.77  & 0.06   \\
10121964-3221347 & 5459373341297312384 & 4640  & 0.88  & -2.87 & -0.31 & 0.43  & 5.99  & 0.10   \\
10124027-2249482 & 5666123373181152000 & 4693  & 4.56  & -0.80 & -0.40 & -0.40 & 7.23  & 0.25   \\
10124666+4624575 & 810408381126766592  & 5069  & 2.15  & -2.16 & 0.28  & 0.29  & 6.56  & 0.31   \\
10143521+2324515 & 725459455633859840  & 4830  & 1.98  & -1.49 & -0.17 & -0.08 & 6.86  & $\dots$  \\
10151784+5551061 & 853205526912187264  & 4815  & 4.78  & -0.45 & -0.14 & -0.14 & 7.84  & 0.15   \\
10152469-1057352 & 3767574556484311424 & 4624  & 0.84  & -2.42 & -0.11 & 0.59  & 6.60  & 0.12   \\
10152705+6456284 & 1053650967717923072 & 4944  & 4.80  & -0.19 & -0.26 & -0.26 & 7.98  & -0.01  \\
10160573+6533551 & 1065697491989952896 & 5462  & 2.95  & -0.92 & 0.45  & 0.47  & 7.98  & 0.56   \\
10171294+4654224 & 810350480671638784  & 5152  & 4.79  & -0.53 & 0.19  & 0.19  & 8.09  & 0.00   \\
10193367+7257464 & 1077961238527864704 & 5033  & 4.57  & -0.70 & 0.28  & 0.28  & 8.01  & -0.05  \\
10203763+7221398 & 1077708213414112128 & 5360  & 3.90  & -0.54 & 0.17  & 0.17  & 8.07  & -0.05  \\
10211155+4557314 & 809444964126986240  & 5168  & 4.38  & -0.43 & 0.31  & 0.31  & 8.31  & 0.27   \\
10213675+7058455 & 1076692848785487104 & 5346  & 4.23  & -0.56 & 0.44  & 0.44  & 8.31  & 0.04   \\
10221281-4123416 & 5416543996142159488 & 5119  & 1.71  & -2.30 & 0.08  & 0.41  & 6.53  & 0.17   \\
10244576-7355423 & 5229049672736749184 & 5171  & 4.70  & -0.08 & -0.02 & -0.02 & 8.34  & -0.04  \\
10250250+7723238 & 1128041244394048000 & 5254  & 4.61  & -0.43 & -0.07 & -0.07 & 7.93  & 0.10   \\
10263327-2231158 & 5475397761196528896 & 5025  & 2.12  & -1.48 & 0.07  & 0.10  & 7.06  & 0.30   \\
10280894+4658364 & 833602269677094272  & 4569  & 0.61  & -2.91 & -0.12 & 0.61  & 6.13  & 0.39   \\
10281330-2946530 & 5461386169127203200 & 4675  & 2.30  & -0.04 & -0.92 & -0.89 & 7.50  & -0.17  \\
10295444-0801026 & 3774466329726812672 & 5158  & 1.61  & -2.69 & 0.18  & 0.53  & 6.27  & -0.14  \\
10340832-7354406 & 5229004382300835840 & 5196  & 4.57  & -0.02 & 0.18  & 0.18  & 8.60  & -0.10  \\
10350987-1416284 & 3750801231724757760 & 5253  & 2.21  & -2.48 & 0.76  & 0.77  & 6.72  & 0.10   \\
10352666+4804049 & 834056058741414400  & 5404  & 3.20  & -1.51 & 0.57  & 0.58  & 7.50  & 0.58   \\
10363889-1917043 & 3554709655102839552 & 5700  & 3.75  & -1.46 & 0.73  & 0.73  & 7.70  & 0.02   \\
10371075-1056303 & 3760861312146553216 & 4941  & 3.94  & -0.85 & -0.26 & -0.26 & 7.32  & 0.15   \\
10375744+4851237 & 834186007272278016  & 4842  & 4.72  & -0.80 & 0.05  & 0.05  & 7.68  & 0.16   \\
10382409-5248250 & 5354554767533822336 & 4911  & 1.41  & -2.35 & 0.25  & 0.72  & 6.80  & 0.14   \\
10383538+4953297 & 835062146240700160  & 4931  & 1.60  & -2.73 & 0.12  & 0.47  & 6.17  & 0.37   \\
10385482-0518037 & 3776786466765131520 & 4875  & 1.47  & -2.25 & 0.05  & 0.53  & 6.71  & 0.16   \\
10391495+7348283 & 1078279478424242432 & 5280  & 4.69  & -1.03 & 0.31  & 0.31  & 7.70  & 0.36   \\
10391566+7340387 & 1078266108189870592 & 5347  & 4.54  & -0.54 & 0.06  & 0.06  & 7.94  & 0.16   \\
10394895+3459288 & 750368410525129728  & 4728  & 1.33  & -2.55 & -0.35 & 0.25  & 6.13  & 0.49   \\
10420484+0246381 & 3857349504797962496 & 4955  & 1.65  & -2.12 & 0.05  & 0.40  & 6.70  & 0.29   \\
10425611-6355510 & 5239913019452422784 & 5573  & 2.83  & -0.31 & 0.34  & 0.37  & 8.49  & 0.40   \\
10430163-0230226 & 3802519784793984000 & 5035  & 4.68  & -0.33 & -0.05 & -0.05 & 8.06  & 0.04   \\
10430365-0643033 & 3776307354572694272 & 5363  & 3.39  & -1.19 & 0.56  & 0.56  & 7.80  & 0.33   \\
10432543+7515589 & 1126646406518426752 & 4622  & 4.57  & -0.50 & -0.60 & -0.60 & 7.33  & 0.04   \\
10440416+7616213 & 1128438924005715456 & 5257  & 4.79  & -0.65 & 0.17  & 0.17  & 7.95  & 0.03   \\
10440597-0853008 & 3762337131628855680 & 4953  & 4.76  & -0.61 & -0.38 & -0.38 & 7.44  & 0.25   \\
10453280+0345108 & 3857542022411847040 & 4812  & 1.33  & -2.31 & -0.31 & 0.30  & 6.42  & 0.48   \\
10493965-1719329 & 3556866862556915072 & 5085  & 2.03  & -2.11 & 0.47  & 0.52  & 6.85  & 0.04   \\
10502726-2300446 & 3549234430794364160 & 5365  & 3.37  & -1.37 & 0.11  & 0.11  & 7.17  & 0.36   \\
10511274-0817026 & 3763102327298064128 & 4975  & 4.73  & -0.54 & 0.21  & 0.21  & 8.10  & 0.26   \\
10521859+0528265 & 3864195618243548032 & 4767  & 4.78  & -0.74 & -0.12 & -0.12 & 7.57  & 0.41   \\
10530608-2253102 & 3549276036141218176 & 4796  & 1.21  & -1.91 & -0.33 & 0.24  & 6.76  & 0.28   \\
10531802-0055302 & 3803159838000339200 & 4801  & 1.62  & -1.76 & -0.18 & 0.16  & 6.84  & 0.18   \\
10540939-5233263 & 5359711992455305344 & 4912  & 4.19  & -0.25 & -0.34 & -0.34 & 7.84  & -0.02  \\
10541225+0549178 & 3864303022490267136 & 5193  & 2.61  & -2.94 & 0.45  & 0.46  & 5.95  & 0.52   \\
10543311+0528128 & 3864140775805950208 & 5159  & 2.45  & -3.01 & 0.60  & 0.61  & 6.03  & 0.56   \\
10554570-1654038 & 3556496876894238464 & 4958  & 1.81  & -1.63 & 0.24  & 0.41  & 7.20  & 0.18   \\
10563216-0555480 & 3764649748179457280 & 5053  & 4.72  & -1.45 & 0.58  & 0.58  & 7.57  & 0.25   \\
10570875-5207081 & 5359563558390131968 & 4594  & 4.07  & -0.11 & -0.61 & -0.61 & 7.72  & -0.04  \\
10582963+0011130 & 3804842056430901120 & 5263  & 2.09  & -3.21 & 0.72  & 0.73  & 5.94  & 0.28   \\
10590836-6924479 & 5231719699295439488 & 5527  & 2.58  & -2.45 & 2.16  & 2.18  & 8.16  & $\dots$  \\
11000776+4630029 & 783425712959288576  & 4953  & 1.51  & -1.83 & -0.01 & 0.38  & 6.98  & 0.41   \\
11004069-1102492 & 3758563126686411776 & 4891  & 1.47  & -2.97 & 0.40  & 0.83  & 6.29  & 0.05   \\
11010971+1310060 & 3967986487953405312 & 5084  & 2.17  & -1.85 & 0.35  & 0.36  & 6.94  & 0.46   \\
11023256-0636095 & 3787611983373749120 & 4762  & 4.88  & -1.34 & 0.65  & 0.65  & 7.74  & 0.22   \\
11023598+0102539 & 3805298933576500480 & 5159  & 2.45  & -2.46 & 0.54  & 0.55  & 6.52  & 0.08   \\
11051574-4752557 & 5362354531210538624 & 5713  & 3.54  & -1.36 & 0.78  & 0.78  & 7.84  & -0.13  \\
11051929-1329347 & 3564247918473953792 & 4774  & 4.44  & -0.92 & 0.22  & 0.22  & 7.73  & 0.04   \\
11064962-5323068 & 5347385401964090240 & 7311  & 3.53  & -2.57 & 3.08  & 3.09  & 8.95  & $\dots$  \\
11065789-4643237 & 5386525267120422912 & 4997  & 4.10  & -1.39 & 0.79  & 0.79  & 7.83  & -0.10  \\
11065939-4920517 & 5362109546275295872 & 6300  & 3.13  & -1.17 & 1.45  & 1.47  & 8.73  & -0.01  \\
11090121+0754418 & 3818459160048340352 & 4863  & 1.46  & -3.04 & -0.02 & 0.43  & 5.82  & 0.55   \\
11092807-0242021 & 3791025112280181248 & 5656  & 4.19  & -0.18 & 0.27  & 0.27  & 8.52  & -0.02  \\
11093391+2327348 & 3995259156621469440 & 4923  & 4.81  & -0.79 & 0.16  & 0.16  & 7.81  & 0.14   \\
11112337+6943386 & 1074121743923049344 & 4497  & 4.51  & -0.51 & -1.16 & -1.16 & 6.76  & -0.05  \\
11132240-0910000 & 3783099076553128064 & 5261  & 4.56  & -0.44 & 0.24  & 0.24  & 8.22  & 0.00   \\
11133490+1015249 & 3963264914441096320 & 5074  & 1.67  & -2.47 & -0.26 & 0.08  & 6.05  & 0.36   \\
11144345-1133225 & 3566319673258222208 & 4850  & 1.34  & -2.49 & -0.06 & 0.52  & 6.46  & 0.19   \\
11172319-5030507 & 5349769001420934784 & 4998  & 1.55  & -1.82 & 0.04  & 0.39  & 7.01  & 0.30   \\
11213850+3100109 & 4023379441379492096 & 4658  & 2.59  & -0.53 & -0.30 & -0.27 & 7.62  & 0.21   \\
11215118-4555200 & 5376213596097250176 & 5248  & 4.78  & -0.53 & 0.17  & 0.17  & 8.08  & 0.18   \\
11232110+6118098 & 862722319742958592  & 5091  & 2.18  & -2.16 & 0.40  & 0.41  & 6.67  & 0.26   \\
11235327+0025363 & 3797935886458318336 & 4663  & 1.02  & -2.07 & -0.27 & 0.39  & 6.75  & 0.37   \\
11242364-0642128 & 3785352182036872320 & 4939  & 1.50  & -1.98 & 0.06  & 0.47  & 6.92  & 0.06   \\
11245109-0118132 & 3796858154608999424 & 4852  & 1.83  & -3.26 & -0.64 & -0.57 & 4.60  & $\dots$  \\
11245186+8132096 & 1133615145575572992 & 5113  & 3.27  & -1.38 & 0.21  & 0.22  & 7.27  & 0.28   \\
11251752+4810412 & 789033325338645888  & 5411  & 4.79  & -0.71 & 0.13  & 0.13  & 7.85  & 0.35   \\
11252946-0035203 & 3797041055791986048 & 5186  & 4.14  & -1.28 & 0.54  & 0.54  & 7.69  & 0.09   \\
11255206+5922341 & 859132616140394880  & 5056  & 3.42  & -0.36 & -0.55 & -0.55 & 7.52  & 0.04   \\
11260849-0718091 & 3591618782978505472 & 5290  & 3.72  & -1.91 & 0.65  & 0.65  & 7.17  & 0.21   \\
11264720+2321085 & 3992675231281619584 & 4750  & 4.30  & -1.50 & 0.61  & 0.61  & 7.54  & -0.03  \\
11284462+1159546 & 3917369061419260928 & 4872  & 4.79  & -0.72 & 0.01  & 0.01  & 7.72  & 0.08   \\
11293922+6718355 & 1057741219692489856 & 4944  & 4.94  & -0.93 & -0.07 & -0.07 & 7.43  & 0.41   \\
11320178+4540156 & 784645621097082624  & 5092  & 1.69  & -2.14 & -0.02 & 0.31  & 6.61  & 0.12   \\
11322424+7217439 & 1075031310621259776 & 4829  & 4.74  & -0.54 & -0.12 & -0.12 & 7.77  & 0.39   \\
11332470+1251440 & 3917497017084939776 & 4785  & 1.44  & -1.91 & -0.13 & 0.32  & 6.84  & 0.39   \\
11343570+1932184 & 3977488952772409856 & 4824  & 4.00  & -1.55 & 0.63  & 0.63  & 7.52  & -0.02  \\
11344124+5314269 & 841082728317714048  & 5222  & 1.99  & -2.42 & 0.42  & 0.49  & 6.50  & 0.39   \\
11351928-3430096 & 3477077051780069632 & 4687  & 4.50  & -0.62 & -0.56 & -0.56 & 7.25  & 0.09   \\
11364104+3220057 & 4024512758694334336 & 4684  & 4.10  & -0.70 & -0.34 & -0.34 & 7.39  & 0.54   \\
11372004+1845309 & 3974320228980706816 & 4933  & 1.60  & -2.58 & -0.20 & 0.18  & 6.04  & 0.53   \\
11373800-5202251 & 5345681227653768064 & 5161  & 1.75  & -2.49 & 0.72  & 0.93  & 6.87  & -0.20  \\
11381456+1534117 & 3972403604119095808 & 4983  & 4.06  & -1.54 & 0.49  & 0.49  & 7.38  & -0.05  \\
11403298+6340440 & 864134573709331584  & 4949  & 4.75  & -0.91 & 0.09  & 0.09  & 7.61  & 0.13   \\
11415054+5035361 & 790901636102569472  & 5270  & 4.69  & -0.41 & 0.34  & 0.34  & 8.36  & 0.58   \\
11423344+0800282 & 3910233647567741056 & 5203  & 2.60  & -2.73 & 0.36  & 0.37  & 6.08  & 0.17   \\
11444533-4644384 & 5372404612941931392 & 5379  & 4.36  & -0.57 & 0.30  & 0.30  & 8.17  & 0.09   \\
11465844+4835156 & 787263141676539648  & 5050  & 3.82  & -1.17 & 0.53  & 0.53  & 7.78  & -0.03  \\
11471027+0341265 & 3895958344506982784 & 5095  & 2.05  & -2.62 & 0.48  & 0.51  & 6.33  & 0.23   \\
11483814+1952557 & 3976143459777843968 & 4878  & 1.40  & -2.07 & -0.25 & 0.26  & 6.62  & 0.39   \\
11492027+3132066 & 4021576517188258688 & 4927  & 4.81  & -0.75 & 0.01  & 0.01  & 7.70  & 0.13   \\
11505337-8036338 & 5199459645869304704 & 5836  & 3.81  & -1.30 & 0.71  & 0.71  & 7.84  & 0.10   \\
11515346+8151152 & 1133680021057772544 & 5208  & 2.02  & -2.09 & 0.05  & 0.10  & 6.43  & 0.16   \\
11515556-4738558 & 5371554866553160960 & 4801  & 1.16  & -2.64 & 0.40  & 0.95  & 6.74  & -0.14  \\
11524486-4709547 & 5377584485241041408 & 5183  & 2.60  & -1.34 & 0.29  & 0.31  & 7.40  & 0.21   \\
11541040-5208317 & 5368942804889403520 & 5200  & 4.71  & -1.21 & 0.38  & 0.38  & 7.59  & 0.15   \\
11543955+7023508 & 1061694681253422336 & 5079  & 3.75  & -1.28 & 0.19  & 0.19  & 7.34  & 0.24   \\
11545004+4749009 & 786606630149557248  & 5440  & 4.33  & -0.70 & 0.21  & 0.21  & 7.95  & 0.01   \\
11564526+3145522 & 4026626810316850048 & 4612  & 3.95  & -2.32 & 0.99  & 0.99  & 7.10  & 0.17   \\
11593802+2922115 & 4008146360612154112 & 4669  & 0.78  & -2.39 & -0.30 & 0.44  & 6.48  & 0.48   \\
11595151-3905280 & 3459312659023799552 & 4890  & 4.49  & -0.94 & 0.41  & 0.41  & 7.89  & 0.07   \\
12001449+1641370 & 3925430066494830336 & 4761  & 4.80  & -0.56 & -0.17 & -0.17 & 7.71  & 0.23   \\
12004306+2949116 & 4008186046109996672 & 5007  & 1.47  & -2.17 & -0.14 & 0.35  & 6.61  & 0.46   \\
12005811-3929233 & 3459242084121356288 & 5126  & 4.63  & -0.76 & 0.93  & 0.93  & 8.61  & -0.03  \\
12022430+6255274 & 1582997852929561600 & 4653  & 3.82  & -1.64 & 0.77  & 0.77  & 7.55  & 0.19   \\
12034594+3035029 & 4014343925404883328 & 4915  & 4.68  & -0.97 & 0.26  & 0.26  & 7.72  & -0.03  \\
12052554-4408587 & 6147464275054037120 & 5701  & 3.50  & -1.10 & 1.03  & 1.03  & 8.36  & 0.27   \\
12055188+1735548 & 3925930962760630656 & 5424  & 4.60  & -0.68 & 0.02  & 0.02  & 7.77  & 0.33   \\
12070423-5345229 & 6076898344653529344 & 5123  & 2.01  & -2.70 & 0.66  & 0.70  & 6.43  & 0.02   \\
12070444+7600223 & 1692730414755815552 & 5151  & 4.76  & -0.75 & 0.31  & 0.31  & 7.99  & 0.14   \\
12074090+3519591 & 4029760766348866944 & 5033  & 2.34  & -1.45 & 0.50  & 0.52  & 7.50  & -0.10  \\
12083074+3954084 & 1536035581002935424 & 4798  & 1.40  & -2.63 & -0.09 & 0.44  & 6.24  & 0.47   \\
12094665+6450371 & 1585030811273958400 & 4681  & 1.42  & -1.89 & -0.28 & 0.19  & 6.73  & 0.38   \\
12100140+4520564 & 1539687570219614080 & 5080  & 1.89  & -2.53 & -0.20 & -0.09 & 5.81  & 0.33   \\
12104009+7032545 & 1684079324125218944 & 5769  & 4.08  & -0.88 & 0.41  & 0.41  & 7.96  & 0.43   \\
12111339+2220415 & 4001468785978496768 & 4848  & 4.81  & -0.93 & 0.09  & 0.09  & 7.59  & 0.23   \\
12132563-3800203 & 3461061226110222080 & 5632  & 4.72  & -0.67 & 0.85  & 0.85  & 8.60  & 0.57   \\
12143659-1517191 & 3569366385619378432 & 4786  & 4.20  & -0.98 & 0.48  & 0.48  & 7.93  & -0.14  \\
12155841-3547529 & 3461905891557813248 & 5249  & 4.63  & 0.00  & -0.07 & -0.07 & 8.37  & -0.05  \\
12161019+4524243 & 1538985944361745536 & 4886  & 4.85  & -0.82 & 0.02  & 0.02  & 7.63  & 0.15   \\
12181234-3721065 & 6151711177372668928 & 4967  & 1.90  & -1.73 & 0.35  & 0.47  & 7.17  & 0.35   \\
12214951+4244520 & 1538031641283723008 & 4722  & 1.18  & -2.74 & -0.06 & 0.59  & 6.28  & 0.12   \\
12221869-3853368 & 6150224495918526848 & 5195  & 2.30  & -2.88 & 0.60  & 0.61  & 6.16  & 0.28   \\
12240228-7202466 & 5842561802238077952 & 6218  & 3.75  & -0.64 & 0.60  & 0.60  & 8.38  & -0.08  \\
12245683+7007242 & 1683832243246834304 & 4998  & 3.39  & -0.30 & -0.67 & -0.67 & 7.47  & 0.05   \\
12261008+3926273 & 1532300402563759360 & 5344  & 4.24  & -1.07 & 0.17  & 0.17  & 7.54  & 0.03   \\
12280652-3319179 & 3468446817511036160 & 5154  & 2.03  & -1.95 & 0.15  & 0.20  & 6.68  & 0.19   \\
12284069+1942295 & 3948963287525544576 & 4982  & 1.91  & -2.69 & 0.07  & 0.15  & 5.89  & 0.32   \\
12293447-3233073 & 3468579201286803200 & 5109  & 2.21  & -1.50 & 0.14  & 0.16  & 7.09  & 0.48   \\
12334194+1952177 & 3949121587136124160 & 4619  & 0.98  & -3.10 & -0.03 & 0.72  & 6.06  & 0.47   \\
12335935-3246361 & 6160173770478603520 & 5429  & 3.46  & -1.76 & 0.63  & 0.63  & 7.31  & 0.30   \\
12335980-2944042 & 3471719754389184384 & 5113  & 1.63  & -2.16 & 0.05  & 0.43  & 6.70  & 0.22   \\
12340964-3453438 & 6158168604865990016 & 4861  & 0.98  & -2.44 & 0.12  & 0.77  & 6.76  & -0.02  \\
12342913+4826025 & 1543862488889757568 & 4967  & 2.02  & -1.81 & -0.09 & -0.04 & 6.57  & 0.19   \\
12353682+4854057 & 1544253571429564800 & 4721  & 4.68  & -0.51 & -0.47 & -0.47 & 7.46  & 0.10   \\
12353793-4301524 & 6145744883683553408 & 5029  & 2.60  & -0.13 & -0.51 & -0.48 & 7.82  & 0.16   \\
12360829-7040522 & 5843251466600455808 & 6510  & 2.92  & -1.06 & 1.51  & 1.53  & 8.91  & 0.01   \\
12363406+4334497 & 1540600409684268032 & 5188  & 4.38  & -0.01 & -0.37 & -0.37 & 8.05  & -0.04  \\
12382743-3400315 & 6158315870705750912 & 5047  & 1.58  & -2.62 & 0.50  & 0.85  & 6.66  & 0.35   \\
12383506+2039384 & 3949279882451077888 & 4475  & 4.55  & -1.32 & -0.47 & -0.47 & 6.65  & 0.23   \\
12392838+5038459 & 1568524878294905088 & 4858  & 4.28  & -0.56 & 0.18  & 0.18  & 8.05  & 0.59   \\
12395834-3131208 & 6160731124090635520 & 5268  & 3.86  & 0.02  & -0.05 & -0.05 & 8.40  & -0.12  \\
12401578-7012252 & 5843372485918189440 & 5705  & 3.33  & -0.29 & 0.53  & 0.55  & 8.69  & -0.08  \\
12413756-5412247 & 6074478212169867904 & 5054  & 4.16  & -1.00 & 0.67  & 0.67  & 8.10  & 0.07   \\
12432213-5955445 & 6056631317380990208 & 5403  & 3.49  & -0.37 & 0.06  & 0.06  & 8.12  & 0.01   \\
12433114-8753309 & 5765813554148627328 & 4632  & 2.53  & -0.17 & -1.03 & -1.00 & 7.26  & 0.02   \\
12433200-2408376 & 3501624164266183552 & 4984  & 1.92  & -1.85 & 0.15  & 0.27  & 6.84  & 0.29   \\
12435927+7222303 & 1689741705929430016 & 5268  & 2.87  & -1.64 & 0.35  & 0.37  & 7.16  & 0.45   \\
12450496-1907283 & 3521841434322113152 & 5192  & 1.43  & -2.29 & -0.01 & 0.52  & 6.66  & 0.44   \\
12493821+6415038 & 1676938094886271104 & 5049  & 4.82  & -0.68 & 0.11  & 0.11  & 7.86  & 0.23   \\
12503487+4033500 & 1527854729160394496 & 5439  & 4.31  & -0.30 & 0.23  & 0.23  & 8.36  & 0.44   \\
12505600+5649548 & 1576792896497757440 & 4688  & 3.72  & -0.58 & -0.30 & -0.30 & 7.54  & $\dots$  \\
12510042-1942157 & 3509552399017285632 & 4793  & 4.71  & -1.03 & 0.38  & 0.38  & 7.78  & 0.16   \\
12511944+6940558 & 1688859141689049984 & 5519  & 3.06  & -2.88 & 0.73  & 0.73  & 6.27  & 0.46   \\
12534156+4512260 & 1530523729214664192 & 5127  & 4.66  & -0.52 & 0.11  & 0.11  & 8.02  & 0.59   \\
12540492-1445540 & 3525348811990850560 & 5387  & 4.66  & -0.49 & 0.00  & 0.00  & 7.94  & 0.12   \\
12541483-6940177 & 5844853661205358208 & 5663  & 3.94  & -0.04 & 0.40  & 0.40  & 8.80  & -0.09  \\
12550382+4640597 & 1530993770436582784 & 4783  & 1.25  & -2.39 & -0.03 & 0.57  & 6.61  & 0.51   \\
12552381-8428164 & 5770402155472131712 & 5049  & 1.62  & -2.55 & 0.23  & 0.59  & 6.47  & -0.05  \\
12553388+6801121 & 1679621251151114624 & 4750  & 3.84  & -1.51 & 0.65  & 0.65  & 7.57  & 0.00   \\
12572833-5125217 & 6081346139752486784 & 4921  & 1.63  & -2.33 & 0.30  & 0.66  & 6.76  & -0.03  \\
12592188+5338040 & 1558199669539397376 & 5315  & 4.48  & -0.01 & -0.60 & -0.60 & 7.82  & -0.06  \\
12595962-0829171 & 3627268897025456000 & 5338  & 3.59  & -1.20 & 0.37  & 0.37  & 7.60  & 0.03   \\
13003028+6135085 & 1579614380772959104 & 5192  & 2.63  & -2.63 & 0.72  & 0.73  & 6.53  & 0.44   \\
13022750+5836042 & 1578633165428231552 & 5040  & 3.79  & -0.64 & -0.34 & -0.34 & 7.45  & 0.16   \\
13031323+4812574 & 1555059567409267328 & 4757  & 4.87  & -0.94 & 0.05  & 0.05  & 7.55  & 0.16   \\
13044809-8623048 & 5769157650045097984 & 5154  & 1.97  & -2.52 & 0.62  & 0.68  & 6.60  & 0.44   \\
13070832-5007271 & 6081477913650691456 & 5586  & 4.01  & -0.12 & -0.45 & -0.45 & 7.86  & 0.02   \\
13073032+4948349 & 1556370498804511360 & 4888  & 1.34  & -2.57 & -0.11 & 0.46  & 6.32  & 0.38   \\
13091593+4640598 & 1553980847721855616 & 4864  & 4.70  & -0.97 & 0.24  & 0.24  & 7.70  & 0.28   \\
13091772+4524279 & 1529793344255574016 & 4908  & 4.23  & -1.19 & 0.59  & 0.59  & 7.83  & -0.06  \\
13123590+7259464 & 1688176585486569600 & 4817  & 4.88  & -1.11 & 0.10  & 0.10  & 7.42  & 0.38   \\
13133130-6138303 & 5863379783621954944 & 5769  & 0.93  & -0.56 & 0.58  & 0.58  & 8.45  & 0.40   \\
13134248+3405127 & 1473046861950780032 & 5041  & 1.77  & -2.38 & 0.27  & 0.52  & 6.56  & 0.44   \\
13140302-0929340 & 3624508096342874240 & 5324  & 4.37  & -0.38 & -0.10 & -0.10 & 7.95  & 0.08   \\
13145513+3825569 & 1522993032339838848 & 5167  & 2.40  & -2.75 & 0.70  & 0.71  & 6.39  & 0.27   \\
13151765+5708386 & 1566249645139278720 & 5372  & 4.33  & -0.77 & 0.46  & 0.46  & 8.13  & -0.02  \\
13175280+3411307 & 1473007485690704128 & 5090  & 2.54  & -1.58 & 0.22  & 0.24  & 7.08  & 0.43   \\
13222653+7020284 & 1685430349037732864 & 4725  & 4.38  & -1.55 & 0.66  & 0.66  & 7.54  & 0.00   \\
13222932+3936562 & 1476579283573419264 & 5152  & 4.16  & -0.49 & 0.10  & 0.10  & 8.05  & 0.04   \\
13230288-1704404 & 3604328999956748032 & 5193  & 2.24  & -2.57 & 0.65  & 0.66  & 6.53  & 0.29   \\
13231009-0531428 & 3635041726974665600 & 5508  & 3.60  & -0.86 & 0.14  & 0.14  & 7.71  & -0.10  \\
13231283+4320557 & 1549603412755666944 & 5019  & 1.70  & -2.25 & -0.20 & 0.12  & 6.30  & 0.49   \\
13240005-1748099 & 3604036456848334720 & 5125  & 1.98  & -2.02 & 0.42  & 0.49  & 6.90  & 0.09   \\
13241831+4610307 & 1551088548024093952 & 4641  & 0.48  & -2.59 & -0.43 & 0.32  & 6.16  & 0.49   \\
13242995-4551146 & 6087082811610225536 & 5531  & 4.09  & -0.23 & -0.23 & -0.23 & 7.97  & -0.04  \\
13244275-1607008 & 3604537731071348992 & 4929  & 1.71  & -2.27 & 0.02  & 0.34  & 6.51  & 0.26   \\
13253853-1412517 & 3608192335923918208 & 5070  & 2.08  & -2.07 & 0.40  & 0.43  & 6.79  & 0.29   \\
13282335+7427122 & 1712581998412032768 & 4980  & 3.55  & -1.48 & 0.19  & 0.19  & 7.15  & 0.29   \\
13294999+0115237 & 3711389512304903168 & 4853  & 1.43  & -2.58 & 0.01  & 0.52  & 6.37  & 0.48   \\
13303726-4125545 & 6160938171579414016 & 5132  & 4.06  & -1.20 & 0.24  & 0.24  & 7.47  & 0.08   \\
13351401-0110524 & 3638534188221336960 & 4703  & 1.17  & -2.49 & -0.34 & 0.34  & 6.28  & 0.14   \\
13360938-4408536 & 6111481627465700352 & 5192  & 1.72  & -2.29 & 0.49  & 0.75  & 6.90  & 0.30   \\
13373017-7717500 & 5789490093947866624 & 5162  & 2.01  & -2.73 & 0.55  & 0.59  & 6.29  & 0.10   \\
13373672+5902017 & 1662055552169232896 & 5318  & 4.79  & -0.43 & 0.09  & 0.09  & 8.09  & 0.13   \\
13375051+4742311 & 1552172322891498240 & 5017  & 1.96  & -1.74 & -0.06 & 0.03  & 6.73  & 0.32   \\
13394721+6824054 & 1672939136736222464 & 4889  & 4.65  & -0.99 & 0.31  & 0.31  & 7.75  & 0.49   \\
13401321+7237543 & 1687511071713939712 & 5070  & 2.06  & -2.54 & 0.44  & 0.47  & 6.36  & 0.28   \\
13404811+0717285 & 3724481569055443712 & 5134  & 4.73  & -0.52 & -0.04 & -0.04 & 7.87  & 0.33   \\
13425404-0717005 & 3620124270467822848 & 4597  & 0.72  & -2.77 & -0.57 & 0.18  & 5.85  & 0.37   \\
13433867+4844266 & 1558284370590734336 & 6030  & 3.34  & -3.15 & 1.29  & 1.29  & 6.57  & 0.03   \\
13434635-0806060 & 3618345883425109632 & 4914  & 3.32  & -1.14 & 0.20  & 0.20  & 7.49  & 0.06   \\
13443166+1523410 & 3742083100949072640 & 4519  & 4.30  & -0.51 & -0.68 & -0.68 & 7.23  & -0.02  \\
13443667-4143163 & 6112289699794699264 & 5134  & 1.89  & -2.19 & 0.64  & 0.77  & 7.01  & 0.05   \\
13452111-0730545 & 3619873547457548160 & 4710  & 1.06  & -2.38 & -0.29 & 0.44  & 6.49  & 0.21   \\
13454247-7355568 & 5791382177358811264 & 5196  & 4.56  & -0.30 & 0.29  & 0.29  & 8.42  & -0.02  \\
13455046+0513062 & 3714276142644562432 & 4869  & 1.39  & -2.66 & 0.27  & 0.76  & 6.54  & 0.42   \\
13455076+1426436 & 3741132710585731840 & 4853  & 4.73  & -0.84 & 0.47  & 0.47  & 8.06  & 0.03   \\
13460278-6854556 & 5850193237592455552 & 6724  & 2.61  & -1.65 & 2.73  & 2.76  & 9.54  & $\dots$  \\
13461713-4155246 & 6112273791235652352 & 5202  & 1.70  & -2.30 & 0.19  & 0.53  & 6.67  & 0.29   \\
13465223-4334387 & 6108883889504179072 & 4845  & 1.42  & -2.36 & -0.08 & 0.46  & 6.53  & 0.18   \\
13481581-7052139 & 5840796639405915648 & 4947  & 4.20  & -0.50 & -0.21 & -0.21 & 7.71  & 0.28   \\
13510697+5853470 & 1659341789968532736 & 4936  & 4.72  & -0.91 & 0.11  & 0.11  & 7.63  & 0.40   \\
13512378+0741110 & 3721736844435125760 & 5084  & 4.47  & -0.30 & -0.16 & -0.16 & 7.96  & -0.03  \\
13521659-3554258 & 6115884072018761728 & 5327  & 2.78  & -1.72 & 0.59  & 0.61  & 7.31  & 0.42   \\
13533557+7552137 & 1712349073745277056 & 5014  & 4.76  & -0.50 & -0.23 & -0.23 & 7.70  & 0.13   \\
13550687+1707259 & 1243948839616012160 & 4612  & 4.79  & -1.26 & -0.01 & -0.01 & 7.17  & 0.24   \\
13580646+1002348 & 3723801761632006784 & 4918  & 4.29  & -0.54 & 0.09  & 0.09  & 7.98  & 0.59   \\
13584157-3151091 & 6171032134996732416 & 5541  & 4.65  & -0.34 & 0.87  & 0.87  & 8.97  & 0.54   \\
13592706+1141130 & 3727361838547995648 & 5051  & 2.18  & -1.99 & 0.15  & 0.16  & 6.60  & 0.56   \\
14002121+5538479 & 1657538212943126400 & 4861  & 4.73  & -0.78 & -0.13 & -0.13 & 7.52  & 0.17   \\
14004596+1215235 & 3727546045400955136 & 5084  & 1.96  & -2.83 & 0.97  & 1.02  & 6.62  & 0.19   \\
14012934+1126361 & 3724429582771428352 & 4756  & 1.22  & -2.21 & -0.31 & 0.33  & 6.55  & 0.36   \\
14020262-6530100 & 5851263646573358848 & 6026  & 3.28  & -1.16 & 1.11  & 1.12  & 8.39  & 0.15   \\
14043744+1255144 & 1229600350311933952 & 4603  & 0.58  & -2.43 & -0.39 & 0.35  & 6.36  & 0.54   \\
14053819+7503388 & 1712061237921283456 & 4707  & 4.73  & -0.29 & -0.54 & -0.54 & 7.61  & 0.08   \\
14063229+4115356 & 1498298211635183744 & 5224  & 4.68  & -1.34 & 0.44  & 0.44  & 7.53  & 0.10   \\
14070810+6936102 & 1674781746425953792 & 5020  & 2.02  & -2.17 & 0.10  & 0.14  & 6.40  & 0.21   \\
14071697+1212488 & 1226501033191248640 & 4787  & 4.96  & -0.85 & -0.22 & -0.22 & 7.35  & 0.36   \\
14095514-2844258 & 6269381255374610176 & 5101  & 1.59  & -2.65 & 0.10  & 0.47  & 6.25  & 0.16   \\
14103285-2816339 & 6270148611411493888 & 4657  & 1.10  & -1.97 & -0.45 & 0.18  & 6.64  & 0.40   \\
14164140+6136563 & 1666637942972460672 & 4840  & 4.70  & -0.19 & -0.53 & -0.53 & 7.72  & -0.07  \\
14173352-2745144 & 6269861295279466752 & 5048  & 3.55  & -0.37 & 0.55  & 0.55  & 8.60  & 0.22   \\
14192484-2307370 & 6275972209107871872 & 5069  & 4.34  & -0.41 & 0.23  & 0.23  & 8.26  & 0.60   \\
14193074+4035121 & 1491839749053036160 & 5317  & 3.99  & -0.79 & 0.34  & 0.34  & 7.99  & $\dots$  \\
14200302+5936293 & 1660185630782829952 & 4640  & 4.79  & -1.16 & -0.08 & -0.08 & 7.19  & 0.29   \\
14203031-2729455 & 6269707565513913088 & 5181  & 3.40  & -1.07 & 0.41  & 0.41  & 7.77  & 0.26   \\
14211081-5015172 & 6091186773125289728 & 5677  & 4.37  & -0.68 & 0.12  & 0.12  & 7.88  & 0.33   \\
14223584+4045568 & 1491104691170130944 & 5128  & 2.40  & -3.04 & 0.59  & 0.60  & 5.99  & 0.09   \\
14243397+5624475 & 1610452860137779584 & 5287  & 2.90  & -1.67 & 0.18  & 0.20  & 6.96  & 0.27   \\
14255416+2648176 & 1256475262057930112 & 4738  & 4.39  & -0.27 & -0.47 & -0.47 & 7.70  & -0.07  \\
14261661+8102449 & 1721820606208706176 & 4670  & 0.90  & -2.54 & -0.14 & 0.57  & 6.46  & 0.41   \\
14280573-1353174 & 6300021547768039808 & 4947  & 1.75  & -2.17 & 0.16  & 0.45  & 6.71  & 0.10   \\
14294135+6525010 & 1669746193625166976 & 5872  & 3.72  & -1.79 & 1.21  & 1.21  & 7.85  & -0.01  \\
14295841+4502025 & 1494491496221024512 & 5142  & 1.67  & -2.00 & 0.07  & 0.40  & 6.83  & 0.40   \\
14324019+3238042 & 1287120579569866496 & 4784  & 0.95  & -2.75 & -0.09 & 0.64  & 6.32  & 0.54   \\
14341379-6707026 & 5848443708440147072 & 4863  & 4.09  & -1.15 & 0.40  & 0.40  & 7.68  & -0.19  \\
14364248-0715099 & 6331121238455373696 & 5241  & 4.66  & -0.89 & 0.08  & 0.08  & 7.62  & 0.39   \\
14385266+3937037 & 1487940434144428416 & 4724  & 1.30  & -1.98 & -0.17 & 0.36  & 6.81  & 0.42   \\
14402612+0655539 & 1171807334801223808 & 5293  & 2.13  & -2.58 & 0.25  & 0.26  & 6.11  & 0.02   \\
14410823+4223420 & 1490063071404892544 & 5395  & 3.47  & -1.26 & 0.46  & 0.46  & 7.62  & 0.40   \\
14411830+1044242 & 1177885611173494016 & 4864  & 1.40  & -2.62 & 0.03  & 0.55  & 6.36  & 0.19   \\
14421990+5654506 & 1607745454489656960 & 5306  & 4.42  & -0.21 & 0.28  & 0.28  & 8.50  & 0.47   \\
14431485-0206178 & 3648915222959836800 & 4755  & 4.50  & -0.38 & -0.48 & -0.48 & 7.58  & -0.03  \\
14442119+4758464 & 1591067649802389632 & 4867  & 1.61  & -2.33 & -0.08 & 0.33  & 6.42  & 0.39   \\
14443681+3939231 & 1487238292890443776 & 4677  & 4.62  & -1.08 & -0.04 & -0.04 & 7.31  & 0.24   \\
14444228+4247368 & 1490052389822427648 & 4794  & 4.69  & -0.98 & 0.16  & 0.16  & 7.61  & 0.35   \\
14453096-0214079 & 3648730612380753664 & 5730  & 4.19  & -0.93 & 0.37  & 0.37  & 7.87  & 0.44   \\
14455563+5838081 & 1616958709094540672 & 4661  & 4.39  & -0.32 & -0.42 & -0.42 & 7.69  & -0.05  \\
14460403-7303141 & 5796756182184708096 & 4711  & 1.22  & -2.35 & -0.26 & 0.41  & 6.49  & 0.06   \\
14473151+0306259 & 1157525159792413440 & 5253  & 3.87  & -0.34 & -0.34 & -0.34 & 7.75  & 0.12   \\
14504173+6652564 & 1669581885356163456 & 4747  & 1.16  & -2.78 & 0.10  & 0.74  & 6.39  & 0.55   \\
14512223+0339397 & 1157672906667474432 & 4663  & 4.75  & -0.94 & 0.17  & 0.17  & 7.65  & 0.13   \\
14520851+7234433 & 1698671492693440512 & 5125  & 4.69  & -0.36 & -0.04 & -0.04 & 8.03  & -0.05  \\
14535190-4724035 & 5905262548019849856 & 4704  & 4.17  & -0.37 & -0.67 & -0.67 & 7.39  & -0.13  \\
14550996+1452303 & 1185448189587672960 & 5182  & 4.24  & -0.34 & 0.32  & 0.32  & 8.41  & 0.45   \\
14561630+4534315 & 1586671424357440000 & 5380  & 3.96  & -0.89 & 0.18  & 0.18  & 7.72  & 0.33   \\
14561931+0829491 & 1161734987952738176 & 4857  & 1.42  & -2.49 & 0.06  & 0.57  & 6.51  & 0.46   \\
14572828+3910442 & 1296184266229998976 & 4643  & 4.51  & -0.96 & 0.27  & 0.27  & 7.73  & 0.06   \\
14572980+5047347 & 1593299585391391232 & 4824  & 4.73  & -0.91 & 0.13  & 0.13  & 7.65  & 0.10   \\
14584270+6055051 & 1619069599620600576 & 4944  & 4.27  & -1.04 & 0.62  & 0.62  & 8.01  & 0.44   \\
14584982+4500407 & 1586583807024523520 & 5428  & 4.52  & -0.72 & 0.49  & 0.49  & 8.20  & 0.39   \\
14590313+0544031 & 1159807818946952064 & 4913  & 4.44  & -1.03 & 0.25  & 0.25  & 7.65  & 0.55   \\
14591786+4755555 & 1587515844991289600 & 5342  & 4.53  & -0.18 & -0.37 & -0.37 & 7.88  & -0.08  \\
15002374+1131178 & 1180473277429900288 & 5203  & 4.79  & -0.50 & -0.03 & -0.03 & 7.90  & 0.19   \\
15010054+5654074 & 1612825747965425152 & 5048  & 4.78  & -1.00 & 0.39  & 0.39  & 7.82  & 0.33   \\
15010753+1708495 & 1187645868519130240 & 5101  & 1.57  & -2.19 & -0.13 & 0.30  & 6.54  & 0.46   \\
15012803+3616594 & 1294826884765960192 & 4769  & 1.91  & -1.57 & -0.15 & -0.02 & 6.83  & $\dots$  \\
15015996-2613494 & 6225828809526332416 & 5048  & 2.05  & -1.37 & 0.22  & 0.27  & 7.33  & 0.27   \\
15021465+3507093 & 1291694234403435648 & 5065  & 4.61  & -0.51 & 0.15  & 0.15  & 8.06  & 0.06   \\
15023312+0549057 & 1159849256791308160 & 5162  & 2.35  & -0.44 & -0.14 & -0.11 & 7.88  & $\dots$  \\
15023572+0940189 & 1167946644533913728 & 4814  & 1.66  & -1.62 & -0.09 & 0.21  & 7.01  & 0.55   \\
15023742-2442191 & 6227668258118329088 & 5431  & 3.47  & -0.68 & 0.47  & 0.47  & 8.22  & 0.48   \\
15025030+1345255 & 1181911644797448832 & 4376  & 3.97  & -1.45 & 0.01  & 0.01  & 6.99  & -0.09  \\
15025884+4539160 & 1586250517562417024 & 4993  & 1.53  & -2.30 & -0.12 & 0.36  & 6.50  & 0.41   \\
15031286+0602157 & 1159876916380773120 & 4963  & 1.91  & -1.95 & 0.05  & 0.17  & 6.64  & 0.34   \\
15040464+5927327 & 1614255147440846720 & 5263  & 4.76  & -0.28 & 0.03  & 0.03  & 8.17  & 0.07   \\
15043325+0441214 & 1156620193003216256 & 4885  & 1.92  & -1.83 & 0.06  & 0.18  & 6.78  & 0.55   \\
15050841+0701547 & 1160377499113263360 & 4830  & 1.74  & -1.72 & -0.18 & 0.09  & 6.80  & 0.45   \\
15060136-2508317 & 6227460583562691968 & 5360  & 4.76  & -0.95 & 0.48  & 0.48  & 7.95  & 0.50   \\
15060189+0444205 & 1156532506951177472 & 4839  & 1.27  & -2.02 & -0.17 & 0.38  & 6.79  & 0.40   \\
15065236-2547072 & 6226609772026895104 & 5052  & 4.40  & -0.35 & 0.22  & 0.22  & 8.30  & 0.59   \\
15071495+5704053 & 1612981535018964224 & 4709  & 4.59  & -0.86 & -0.04 & -0.04 & 7.53  & -0.07  \\
15085620-7020101 & 5799023787486633984 & 5114  & 4.18  & -0.18 & -0.15 & -0.15 & 8.10  & -0.07  \\
15092359+3623180 & 1292060685309150336 & 5025  & 4.34  & -1.17 & 0.37  & 0.37  & 7.63  & 0.20   \\
15094309-2025300 & 6255898665838008960 & 5367  & 4.67  & -0.31 & 0.39  & 0.39  & 8.51  & 0.49   \\
15095381+7303555 & 1697243020930244608 & 4656  & 4.64  & -0.65 & -0.56 & -0.56 & 7.22  & 0.38   \\
15102643+0809151 & 1166563287107603328 & 5145  & 2.15  & -2.05 & 0.40  & 0.42  & 6.80  & 0.50   \\
15114226+2557063 & 1265182569515722880 & 5019  & 1.95  & -2.78 & 0.51  & 0.57  & 6.23  & 0.36   \\
15122018-6551473 & 5824755211457838848 & 5076  & 3.28  & -1.35 & 0.32  & 0.33  & 7.42  & 0.00   \\
15140783+1824326 & 1211721397891599872 & 5038  & 2.01  & -2.12 & 0.32  & 0.38  & 6.69  & 0.41   \\
15142395+2613341 & 1265208133161061888 & 5038  & 1.39  & -2.32 & -0.14 & 0.43  & 6.54  & 0.40   \\
15174310-6858306 & 5799218602888406272 & 4601  & 2.02  & -0.79 & -0.77 & -0.59 & 7.05  & 0.27   \\
15185830+2620276 & 1270426797601163008 & 5104  & 2.13  & -1.96 & 0.42  & 0.44  & 6.90  & 0.14   \\
15193496+4256501 & 1394164216985937152 & 5052  & 4.29  & -1.23 & 0.66  & 0.66  & 7.86  & -0.09  \\
15193617+2304315 & 1215718152722386816 & 4914  & 1.65  & -2.21 & 0.00  & 0.39  & 6.62  & 0.34   \\
15200891-6701472 & 5823675417983108096 & 5107  & 4.11  & -1.31 & 0.56  & 0.56  & 7.68  & 0.00   \\
15210142+7816076 & 1708318332837616256 & 4877  & 1.73  & -3.54 & 0.49  & 0.63  & 5.52  & 0.20   \\
15243997-8015248 & 5772460033220024576 & 5171  & 2.86  & -1.42 & 0.81  & 0.83  & 7.84  & 0.24   \\
15244942+6935080 & 1695610791623488128 & 5057  & 4.77  & -0.11 & -0.29 & -0.29 & 8.03  & 0.04   \\
15252134+6351159 & 1640849688017226496 & 4655  & 4.78  & -0.75 & -0.45 & -0.45 & 7.23  & 0.40   \\
15255933+5026270 & 1594780288252588032 & 4744  & 4.90  & -1.05 & 0.00  & 0.00  & 7.38  & 0.20   \\
15264322-7017087 & 5796025453632860544 & 4897  & 1.49  & -2.37 & 0.15  & 0.61  & 6.68  & 0.26   \\
15272716+2937502 & 1273518040182639872 & 5262  & 3.78  & -0.13 & -0.48 & -0.48 & 7.82  & -0.04  \\
15282654+6737516 & 1645668263365914368 & 4999  & 4.74  & -1.36 & 0.04  & 0.04  & 7.11  & 0.40   \\
15304031+2345045 & 1220893455176256512 & 4918  & 1.48  & -2.13 & -0.30 & 0.19  & 6.49  & 0.49   \\
15312758+2528504 & 1222449092327405056 & 5306  & 4.75  & -0.41 & -0.02 & -0.02 & 8.00  & 0.18   \\
15330912+8158562 & 1721465807550041856 & 5024  & 4.71  & -0.66 & 0.26  & 0.26  & 8.03  & -0.01  \\
15345353+5610250 & 1601294344891081472 & 6097  & 4.35  & -1.14 & 0.42  & 0.42  & 7.71  & 0.51   \\
15351593+0251226 & 4427077397649058944 & 4851  & 1.33  & -2.48 & -0.03 & 0.54  & 6.48  & 0.52   \\
15352535+2843009 & 1272505179518285696 & 4643  & 4.52  & -0.47 & -0.62 & -0.62 & 7.34  & 0.02   \\
15371627+3318345 & 1370624708124173312 & 4871  & 1.36  & -1.93 & -0.10 & 0.39  & 6.89  & 0.48   \\
15381851+4804330 & 1401181854246440704 & 4772  & 4.90  & -0.99 & -0.03 & -0.03 & 7.41  & 0.23   \\
15391788+5403318 & 1597864040410848896 & 5270  & 4.76  & -0.32 & -0.09 & -0.09 & 8.01  & 0.05   \\
15392367+4037228 & 1389938076542244992 & 4959  & 1.23  & -2.61 & -0.15 & 0.49  & 6.31  & 0.49   \\
15392783+5557319 & 1601593274615155712 & 5012  & 4.39  & 0.04  & -0.41 & -0.41 & 8.05  & -0.08  \\
15393011+7252178 & 1696583898069432704 & 5052  & 4.51  & -0.74 & -0.07 & -0.07 & 7.63  & 0.11   \\
15394006+4426174 & 1397344691808122624 & 4834  & 1.28  & -1.99 & -0.33 & 0.23  & 6.67  & 0.35   \\
15414028+8245352 & 1723003508921638656 & 5334  & 4.63  & -0.40 & 0.16  & 0.16  & 8.19  & -0.06  \\
15420239+0515389 & 4427879525740941056 & 5216  & 2.54  & -1.54 & 0.23  & 0.25  & 7.14  & 0.30   \\
15431257+6424109 & 1641066429247008128 & 5227  & 2.60  & -2.32 & 0.72  & 0.73  & 6.84  & 0.20   \\
15433525+3739578 & 1376344024013884800 & 5182  & 4.06  & -0.29 & 0.15  & 0.15  & 8.29  & 0.48   \\
15441676+0459116 & 4429308311037974272 & 4731  & 0.84  & -2.49 & -0.27 & 0.46  & 6.41  & 0.49   \\
15452566-4444040 & 5988917073480792704 & 5040  & 1.83  & -1.92 & 0.49  & 0.64  & 7.15  & -0.03  \\
15460715+0559221 & 4429522058673688192 & 5050  & 2.04  & -2.50 & 0.44  & 0.48  & 6.41  & 0.25   \\
15470901+0505149 & 4426320800506688384 & 5048  & 4.35  & -1.34 & 0.39  & 0.39  & 7.48  & 0.25   \\
15471083-4404210 & 5989331898604674176 & 5138  & 2.94  & -0.51 & -0.24 & -0.21 & 7.71  & $\dots$  \\
15475041+6321134 & 1640197196585984896 & 4728  & 4.32  & -0.83 & -0.09 & -0.09 & 7.50  & 0.36   \\
15482592-3959257 & 6008057268799998848 & 5835  & 3.28  & -0.34 & 0.57  & 0.59  & 8.68  & 0.38   \\
15482651+1917200 & 1203885900077833984 & 4615  & 0.91  & -2.52 & -0.19 & 0.53  & 6.45  & 0.42   \\
15484895+0949113 & 4455582481414836096 & 4733  & 1.01  & -2.29 & -0.20 & 0.51  & 6.65  & 0.56   \\
15494232+5707537 & 1598759730070071808 & 4794  & 4.74  & -1.02 & -0.14 & -0.14 & 7.28  & 0.36   \\
15495840-4306370 & 5989480401391030528 & 4967  & 2.81  & -0.76 & -0.33 & -0.30 & 7.38  & $\dots$  \\
15501637+3536243 & 1372799645203241856 & 5280  & 2.88  & -1.61 & 0.43  & 0.45  & 7.27  & 0.55   \\
15511496+0734493 & 4430292717546018304 & 5154  & 2.60  & -1.64 & 0.16  & 0.18  & 6.96  & 0.21   \\
15512062+0140120 & 4423150667969419264 & 5227  & 3.86  & -1.26 & 0.43  & 0.43  & 7.60  & -0.04  \\
15514567-3935382 & 6008406329380234368 & 5793  & 2.92  & -0.47 & 0.38  & 0.41  & 8.36  & 0.40   \\
15521212-3934227 & 6008407257093139456 & 6122  & 3.93  & -0.05 & 0.29  & 0.29  & 8.67  & 0.38   \\
15525776+0136148 & 4411131043072307456 & 4791  & 1.31  & -2.58 & 0.03  & 0.61  & 6.46  & 0.43   \\
15533843+0145539 & 4411228560308157184 & 4808  & 1.48  & -2.66 & 0.05  & 0.51  & 6.28  & 0.51   \\
15541062-3255166 & 6015313976817734784 & 5144  & 2.32  & -1.45 & 0.49  & 0.51  & 7.49  & 0.45   \\
15542259-3341566 & 6012240773099364992 & 5637  & 3.58  & -0.51 & 0.86  & 0.86  & 8.78  & 0.33   \\
15542887-3332103 & 6012255341628535680 & 5125  & 1.80  & -2.67 & 0.85  & 1.00  & 6.76  & 0.06   \\
15545039-4652323 & 5987712279288235648 & 5351  & 4.61  & -0.20 & 0.30  & 0.30  & 8.53  & 0.00   \\
15555135+1256054 & 1191328721374511744 & 4862  & 1.66  & -2.03 & -0.01 & 0.33  & 6.73  & 0.49   \\
15563950+0754021 & 4454167994065860352 & 4735  & 1.34  & -2.22 & -0.10 & 0.47  & 6.69  & 0.41   \\
15570603+0757417 & 4454127621373692032 & 4492  & 4.23  & -0.62 & -0.64 & -0.64 & 7.18  & -0.13  \\
15583081+1505320 & 1192938543835309952 & 4844  & 4.81  & -0.86 & -0.07 & -0.07 & 7.50  & 0.42   \\
15583757-3734113 & 6010214613689309056 & 6615  & 3.67  & -1.15 & 1.29  & 1.29  & 8.57  & 0.07   \\
15584850-3603371 & 6010918747795620480 & 5581  & 4.70  & -0.40 & 0.61  & 0.61  & 8.63  & 0.56   \\
15591458+0507554 & 4425763554271082112 & 4615  & 1.05  & -1.80 & -0.60 & 0.03  & 6.66  & 0.40   \\
15592133-3416261 & 6011940778224281856 & 6037  & 3.96  & -0.52 & 0.89  & 0.89  & 8.80  & 0.37   \\
15592229-3853560 & 5997979351379581312 & 5285  & 3.23  & -0.75 & 0.79  & 0.81  & 8.49  & 0.58   \\
15592785+0314441 & 4424940775976241664 & 5481  & 3.11  & -1.72 & 0.29  & 0.30  & 7.02  & 0.38   \\
15593606-3220592 & 6036353337976099840 & 5297  & 3.34  & -0.92 & 0.20  & 0.20  & 7.71  & -0.03  \\
15593767+1613419 & 1199172465527378176 & 5043  & 2.16  & -1.25 & -0.31 & -0.28 & 6.91  & 0.26   \\
15595245-3207381 & 6036461468074424448 & 5625  & 4.60  & -1.30 & 0.97  & 0.97  & 8.10  & 0.46   \\
16001273+2435560 & 1219123340233877376 & 5182  & 3.77  & -0.75 & 0.24  & 0.24  & 7.92  & $\dots$  \\
16004212+1105313 & 4457460855293872128 & 5199  & 4.40  & -0.66 & 0.46  & 0.46  & 8.23  & 0.43   \\
16005880-3307564 & 6036077979033846528 & 5995  & 3.89  & -0.44 & 0.96  & 0.96  & 8.96  & 0.28   \\
16020475+0622249 & 4450709720758088192 & 5221  & 4.81  & -0.46 & 0.18  & 0.18  & 8.15  & 0.07   \\
16025295+3733291 & 1379240098985809408 & 4808  & 1.47  & -2.37 & 0.04  & 0.54  & 6.59  & 0.45   \\
16025382-8226516 & 5768895377865607808 & 5033  & 1.98  & -3.01 & 0.07  & 0.09  & 5.51  & 0.02   \\
16025490+0102272 & 4411633352385123840 & 4725  & 4.12  & -0.49 & -0.20 & -0.20 & 7.74  & 0.56   \\
16030891+1940229 & 1203268485640442880 & 5126  & 2.23  & -2.12 & 0.51  & 0.52  & 6.83  & 0.32   \\
16032024+1641034 & 1199294713178394496 & 5058  & 4.75  & -0.83 & 0.30  & 0.30  & 7.90  & 0.20   \\
16033629+3116414 & 1322162667977621632 & 5325  & 4.49  & -0.01 & -0.21 & -0.21 & 8.22  & 0.02   \\
16034976+0832565 & 4451626679096707456 & 5204  & 4.38  & -0.29 & 0.36  & 0.36  & 8.50  & 0.18   \\
16040396+1841499 & 1200065646925933056 & 4890  & 4.95  & -0.90 & 0.00  & 0.00  & 7.53  & 0.40   \\
16040780+4241470 & 1383653195061929728 & 5567  & 4.63  & -0.34 & 0.23  & 0.23  & 8.32  & -0.02  \\
16042932-2253301 & 6242404084762732800 & 5344  & 4.53  & -0.46 & 0.37  & 0.37  & 8.34  & -0.01  \\
16045324-2005064 & 6244194055324808576 & 5594  & 3.17  & -1.13 & 0.89  & 0.90  & 8.21  & 0.30   \\
16051879+1359570 & 1191908675099304704 & 5642  & 3.93  & -0.70 & 0.54  & 0.54  & 8.27  & 0.28   \\
16052710+0024235 & 4409850528641208192 & 6151  & 3.76  & -0.67 & 0.70  & 0.70  & 8.47  & 0.40   \\
16052946-2543348 & 6043663818991262208 & 4834  & 3.67  & -0.45 & -0.33 & -0.33 & 7.64  & 0.38   \\
16053749+1843052 & 1200145322861774080 & 4724  & 4.07  & -1.56 & 0.77  & 0.77  & 7.64  & -0.11  \\
16055339+1944171 & 1203234576873824384 & 4802  & 4.19  & -0.44 & 0.17  & 0.17  & 8.16  & 0.54   \\
16060454-3508190 & 6034898993336955008 & 5388  & 4.40  & 0.02  & 0.53  & 0.53  & 8.98  & 0.42   \\
16061119-3620355 & 5998751552140270976 & 5485  & 3.53  & -0.93 & 1.06  & 1.06  & 8.57  & 0.53   \\
16061643-3237103 & 6036155219728437760 & 5921  & 3.68  & -1.11 & 0.94  & 0.94  & 8.26  & 0.38   \\
16064542-3216179 & 6036585644175848576 & 6068  & 3.78  & -0.63 & 0.88  & 0.88  & 8.68  & 0.39   \\
16065604-3707315 & 5998563982328033920 & 6568  & 3.67  & -0.72 & 0.53  & 0.53  & 8.25  & 0.09   \\
16073239-2250378 & 6242439784523836416 & 6191  & 4.11  & -0.55 & 0.42  & 0.42  & 8.30  & 0.28   \\
16073532-3208471 & 6036547126907295616 & 5160  & 4.61  & -1.20 & 0.58  & 0.58  & 7.80  & 0.56   \\
16074138-3314575 & 6035358520474835456 & 5775  & 3.86  & -0.73 & 0.49  & 0.49  & 8.20  & 0.46   \\
16074907+1420135 & 4458558752013944960 & 4717  & 3.85  & -1.47 & 0.53  & 0.53  & 7.50  & -0.01  \\
16080889-2943209 & 6041589418507890688 & 5743  & 3.63  & -0.54 & 0.79  & 0.79  & 8.68  & 0.39   \\
16081391-2017182 & 6244117639267067008 & 5901  & 4.02  & -0.77 & 0.72  & 0.72  & 8.39  & 0.48   \\
16083267-3438595 & 6034940156304474112 & 6002  & 3.79  & -0.77 & 0.76  & 0.76  & 8.41  & 0.36   \\
16084292-2820180 & 6041824610913270656 & 5785  & 4.47  & -0.69 & 0.62  & 0.62  & 8.36  & 0.56   \\
16091164+3008425 & 1318809707269021184 & 4691  & 1.16  & -2.28 & -0.06 & 0.56  & 6.70  & 0.53   \\
16101125-3446225 & 6034969392126840320 & 5591  & 3.94  & -0.64 & 0.98  & 0.98  & 8.77  & 0.49   \\
16102112+0023264 & 4408313235288945024 & 5082  & 1.59  & -2.00 & 0.09  & 0.46  & 6.89  & 0.47   \\
16102340+3952510 & 1379957603338177280 & 4481  & 4.59  & -0.90 & -0.62 & -0.62 & 6.92  & 0.38   \\
16102544+1810108 & 1199821898940802944 & 4828  & 1.44  & -2.26 & 0.05  & 0.56  & 6.73  & 0.49   \\
16103301+0031597 & 4408318943304571776 & 5298  & 2.14  & -1.60 & -0.05 & -0.02 & 6.81  & 0.55   \\
16103970-2443561 & 6049772323329029632 & 5094  & 2.74  & -0.77 & 0.52  & 0.55  & 8.21  & 0.56   \\
16105877-2811435 & 6041842237458491520 & 5365  & 2.41  & -1.46 & 0.60  & 0.62  & 7.59  & 0.49   \\
16111495-3204491 & 6035900167382119808 & 5580  & 3.70  & -0.79 & 0.86  & 0.86  & 8.50  & 0.49   \\
16113577-1909453 & 6245765566678852608 & 5947  & 3.59  & -0.39 & 0.53  & 0.53  & 8.57  & 0.03   \\
16114668-2427053 & 6049806927886876928 & 5835  & 3.71  & -0.52 & 0.41  & 0.41  & 8.31  & 0.40   \\
16121101-2818128 & 6042164669240420864 & 6127  & 4.38  & -0.08 & 0.13  & 0.13  & 8.48  & 0.31   \\
16123013+4456046 & 1385790890480677376 & 5148  & 2.39  & -1.78 & 0.32  & 0.34  & 7.00  & 0.21   \\
16132830-2013405 & 6245397122905040000 & 6208  & 4.17  & -0.74 & 0.92  & 0.92  & 8.61  & 0.39   \\
16134375-2517381 & 6049518065566679040 & 6110  & 3.77  & -0.28 & 0.54  & 0.54  & 8.69  & 0.31   \\
16135700-2757099 & 6042198238705334144 & 5984  & 4.00  & -0.93 & 1.17  & 1.17  & 8.66  & 0.39   \\
16141120-2033379 & 6244625270041451648 & 6254  & 3.65  & -0.93 & 0.89  & 0.89  & 8.39  & 0.25   \\
16150157-2339354 & 6050327233103808768 & 5423  & 3.81  & -0.68 & 0.77  & 0.77  & 8.51  & 0.31   \\
16150863-0734143 & 4348947961102169344 & 5165  & 2.38  & -1.49 & 0.21  & 0.23  & 7.16  & 0.36   \\
16154084+3326445 & 1322837974275568384 & 5178  & 2.42  & -2.15 & 0.49  & 0.50  & 6.78  & 0.43   \\
16154634-1423377 & 4329332948541070976 & 5735  & 3.61  & -0.98 & 0.89  & 0.89  & 8.34  & 0.05   \\
16154808-2355376 & 6050304972294952064 & 6068  & 3.50  & -0.90 & 0.83  & 0.83  & 8.36  & 0.29   \\
16154986-0751166 & 4345832009572003840 & 4731  & 1.15  & -2.30 & -0.36 & 0.32  & 6.45  & 0.19   \\
16163380+4615010 & 1386708295494907904 & 5272  & 4.51  & -0.85 & 0.48  & 0.48  & 8.07  & 0.04   \\
16163935-3233268 & 6035641953958688896 & 5115  & 1.37  & -2.63 & -0.07 & 0.47  & 6.27  & 0.13   \\
16164213-3256588 & 6035579999042793856 & 5524  & 3.33  & -1.47 & 0.53  & 0.54  & 7.51  & 0.39   \\
16165205-2154235 & 6242759089572065920 & 5164  & 3.73  & -0.49 & 0.76  & 0.76  & 8.70  & 0.54   \\
16171415+1832404 & 1200608324633174784 & 4890  & 1.46  & -2.30 & 0.15  & 0.63  & 6.76  & 0.48   \\
16173056-1932253 & 6245550268557026432 & 6249  & 3.00  & -1.09 & 1.32  & 1.34  & 8.68  & -0.04  \\
16173244+0248331 & 4436119304542479616 & 4974  & 1.70  & -2.22 & 0.35  & 0.65  & 6.86  & 0.28   \\
16173704+3125396 & 1319323522796448512 & 4879  & 1.14  & -3.03 & 0.49  & 1.11  & 6.50  & 0.31   \\
16175168-3344503 & 6023449568284510592 & 6012  & 4.24  & -0.29 & 0.57  & 0.57  & 8.71  & 0.39   \\
16175506-2501165 & 6048881207813795456 & 6253  & 3.70  & -1.07 & 1.44  & 1.44  & 8.80  & 0.34   \\
16180650-1903385 & 6245955610391354880 & 5943  & 3.76  & -0.28 & 0.22  & 0.22  & 8.36  & -0.01  \\
16194310-0224311 & 4358730552275110272 & 5308  & 2.72  & -1.99 & 0.61  & 0.62  & 7.06  & 0.14   \\
16195744+3711488 & 1330482668168550016 & 4983  & 4.68  & -0.22 & -0.17 & -0.17 & 8.04  & -0.03  \\
16201273+8036085 & 1710329438388205824 & 5185  & 2.48  & -2.20 & 0.45  & 0.46  & 6.69  & 0.38   \\
16201770+4208508 & 1382053238141320192 & 4628  & 4.92  & -1.14 & -0.12 & -0.12 & 7.17  & 0.35   \\
16202566+0328284 & 4436260965440303232 & 4860  & 4.23  & -0.35 & -0.05 & -0.05 & 8.03  & 0.54   \\
16203416+3132541 & 1319232263331506304 & 4743  & 4.03  & -0.50 & -0.23 & -0.23 & 7.71  & 0.54   \\
16203444-2056578 & 6244454330343783936 & 5554  & 3.79  & -0.86 & 1.04  & 1.04  & 8.61  & 0.57   \\
16204714-2606162 & 6048548399391137152 & 5920  & 3.02  & -0.56 & 1.07  & 1.10  & 8.97  & 0.32   \\
16204887+7014507 & 1652927273492300160 & 4981  & 4.16  & -0.22 & -0.68 & -0.68 & 7.53  & -0.06  \\
16211341+3512582 & 1329412882010974976 & 4914  & 4.78  & -0.76 & 0.18  & 0.18  & 7.85  & 0.01   \\
16213044-7002350 & 5807311386428745984 & 5949  & 3.52  & -0.90 & 0.35  & 0.35  & 7.88  & -0.12  \\
16213929-7135317 & 5806920991081963136 & 4816  & 1.16  & -2.17 & -0.20 & 0.44  & 6.69  & 0.18   \\
16220240+0700378 & 4439734017734002944 & 4982  & 1.39  & -2.40 & -0.14 & 0.43  & 6.46  & 0.39   \\
16221768+1134274 & 4459979806371200512 & 4968  & 1.34  & -2.17 & -0.14 & 0.42  & 6.68  & 0.53   \\
16224822+5100127 & 1423692705557972992 & 4793  & 4.34  & -0.69 & -0.14 & -0.14 & 7.60  & 0.51   \\
16225698-3234118 & 6025040458531718016 & 5486  & 4.18  & -0.05 & 0.17  & 0.17  & 8.55  & -0.12  \\
16231806-3110431 & 6037281562002354048 & 5407  & 3.51  & -0.53 & 0.57  & 0.57  & 8.47  & 0.30   \\
16232673+0535156 & 4437155113207686400 & 5240  & 4.73  & -0.50 & 0.00  & 0.00  & 7.93  & 0.23   \\
16234350+2958278 & 1318193396641660544 & 4808  & 4.00  & -1.34 & 0.62  & 0.62  & 7.71  & 0.05   \\
16241901+0630059 & 4439457593640443392 & 4621  & 0.55  & -2.64 & -0.12 & 0.59  & 6.39  & 0.43   \\
16243746+8055162 & 1710372289277885440 & 5199  & 4.76  & -0.05 & -0.02 & -0.02 & 8.36  & 0.03   \\
16244834+1804359 & 4467003074331962880 & 4704  & 2.78  & -1.77 & 0.48  & 0.50  & 7.15  & 0.32   \\
16251518+0520267 & 4437084641390808960 & 4605  & 0.95  & -2.47 & -0.33 & 0.42  & 6.38  & 0.53   \\
16253573-0834395 & 4350830702966299648 & 5147  & 1.83  & -2.55 & 0.67  & 0.82  & 6.70  & 0.21   \\
16254695-3354120 & 6023951392267153408 & 6065  & 3.83  & -0.64 & 0.83  & 0.83  & 8.61  & 0.38   \\
16254871-1359117 & 4328986293140183680 & 5069  & 1.62  & -2.53 & 0.07  & 0.45  & 6.36  & 0.17   \\
16260791-2025280 & 6052684487252718080 & 5605  & 3.72  & -1.08 & 1.37  & 1.37  & 8.71  & 0.53   \\
16260857+3126550 & 1324425389891741696 & 4505  & 4.25  & -1.44 & 0.01  & 0.01  & 7.01  & -0.19  \\
16263668-0628581 & 4352076965036319872 & 5301  & 4.31  & -0.23 & 0.07  & 0.07  & 8.28  & 0.02   \\
16270418+0322290 & 4433540296934619520 & 4763  & 1.00  & -2.49 & 0.02  & 0.69  & 6.63  & 0.55   \\
16272230+3655279 & 1331122622592397568 & 4853  & 1.15  & -2.59 & -0.44 & 0.25  & 6.09  & 0.24   \\
16272250-0848362 & 4350762533245253632 & 4830  & 1.27  & -2.54 & 0.03  & 0.62  & 6.52  & 0.25   \\
16272730-1210551 & 4331507503365927680 & 5173  & 4.14  & -0.39 & -0.55 & -0.55 & 7.49  & 0.10   \\
16272732+1123305 & 4459078580497051136 & 5242  & 4.73  & -0.74 & 0.15  & 0.15  & 7.83  & 0.42   \\
16274702-3314031 & 6024841279438699008 & 5108  & 2.69  & -0.95 & 0.66  & 0.68  & 8.16  & 0.40   \\
16283300+1722329 & 4467079971426476160 & 4698  & 1.05  & -2.57 & -0.33 & 0.40  & 6.26  & 0.40   \\
16290198+1430507 & 4463821083383973760 & 4674  & 1.23  & -3.55 & -0.20 & 0.44  & 5.32  & $\dots$  \\
16293666+0213503 & 4432101100636150400 & 4916  & 4.29  & -0.89 & 0.36  & 0.36  & 7.90  & 0.09   \\
16300807+3459161 & 1326275047622823552 & 5254  & 4.60  & -0.81 & 0.37  & 0.37  & 7.99  & 0.43   \\
16302614-3342496 & 6024015541893607808 & 6448  & 3.36  & -1.15 & 1.12  & 1.13  & 8.41  & 0.14   \\
16303876+1329513 & 4460685211799513600 & 4920  & 1.84  & -1.86 & 0.01  & 0.19  & 6.76  & 0.24   \\
16305318+4405187 & 1405543067118031488 & 4748  & 4.73  & -1.37 & 0.10  & 0.10  & 7.15  & 0.41   \\
16312561+1408014 & 4460744722866525824 & 5232  & 4.48  & -0.46 & 0.28  & 0.28  & 8.25  & 0.00   \\
16320549+0401083 & 4433503532014896512 & 5511  & 3.47  & -2.27 & 0.71  & 0.71  & 6.86  & 0.32   \\
16322157+1615449 & 4465786018039320320 & 4791  & 1.53  & -1.66 & -0.35 & 0.06  & 6.83  & 0.35   \\
16323169+1555079 & 4465571613272013440 & 5068  & 1.53  & -2.39 & -0.10 & 0.39  & 6.44  & 0.23   \\
16325211-8327479 & 5768596864756350976 & 5082  & 3.52  & -1.37 & 0.34  & 0.34  & 7.40  & -0.10  \\
16325439-7525259 & 5781162663455262080 & 4779  & 2.31  & -0.34 & -0.63 & -0.60 & 7.49  & 0.23   \\
16333188+5906052 & 1623752935039977088 & 5433  & 3.17  & -2.85 & 0.18  & 0.18  & 5.75  & 0.13   \\
16341169+4636439 & 1407185565691196672 & 4876  & 4.03  & -0.30 & -0.09 & -0.09 & 8.04  & 0.52   \\
16342046+1157567 & 4459450868260931456 & 5211  & 2.81  & -2.18 & 0.42  & 0.43  & 6.68  & 0.41   \\
16343097+0620345 & 4438931438666007296 & 4822  & 1.17  & -2.33 & -0.40 & 0.29  & 6.39  & 0.37   \\
16344239+2231419 & 1298095453661818880 & 4786  & 4.75  & -1.04 & 0.28  & 0.28  & 7.67  & 0.01   \\
16350481+1137192 & 4459250349123575808 & 4597  & 0.60  & -2.67 & -0.05 & 0.67  & 6.43  & 0.36   \\
16352407-3359508 & 6024133674994546944 & 5795  & 4.36  & -0.83 & 0.98  & 0.98  & 8.58  & 0.45   \\
16353942+1442022 & 4462370655749089792 & 4929  & 4.77  & -0.61 & -0.18 & -0.18 & 7.64  & 0.26   \\
16354720+1246210 & 4459657718184334720 & 4909  & 4.89  & -0.42 & -0.16 & -0.16 & 7.85  & 0.24   \\
16360774+5058387 & 1411871031413851648 & 5539  & 4.74  & -0.50 & 0.12  & 0.12  & 8.05  & 0.11   \\
16373418+3852001 & 1331616986212008192 & 5206  & 2.43  & -2.93 & 0.57  & 0.58  & 6.08  & 0.31   \\
16374852+0734375 & 4439132546216071296 & 6244  & 3.78  & -0.89 & 0.68  & 0.68  & 8.22  & 0.36   \\
16382363-6644037 & 5815570715927353216 & 5149  & 4.06  & -0.51 & -0.49 & -0.49 & 7.43  & 0.14   \\
16383378+0540276 & 4435778760872577024 & 4906  & 4.64  & -0.06 & -0.29 & -0.29 & 8.08  & -0.02  \\
16384693+1812116 & 4562485587504234880 & 5095  & 1.53  & -2.31 & -0.26 & 0.22  & 6.34  & 0.58   \\
16385168+1723396 & 4466157103214240256 & 5010  & 1.81  & -2.56 & 0.56  & 0.73  & 6.60  & -0.17  \\
16385848+3000087 & 1311872265637358336 & 4949  & 4.74  & -0.67 & 0.20  & 0.20  & 7.96  & -0.06  \\
16391895+0338467 & 4434135338883534336 & 5310  & 3.57  & -1.90 & 0.77  & 0.77  & 7.29  & 0.05   \\
16393846+0740507 & 4445130901837683584 & 4686  & 4.23  & -1.35 & 0.48  & 0.48  & 7.56  & -0.10  \\
16394169+4228154 & 1356989076015732864 & 4838  & 1.75  & -1.91 & -0.03 & 0.22  & 6.74  & 0.20   \\
16394396+4249163 & 1357571404861995136 & 4634  & 1.29  & -1.82 & -0.36 & 0.16  & 6.77  & 0.10   \\
16402468+1550407 & 4462850115836027648 & 4885  & 1.22  & -2.90 & -0.38 & 0.28  & 5.81  & 0.52   \\
16413086+2631045 & 1301433231662419840 & 4925  & 1.88  & -2.23 & -0.15 & 0.00  & 6.20  & 0.21   \\
16414836+1216122 & 4460825777486994048 & 5070  & 2.04  & -2.64 & 0.45  & 0.49  & 6.28  & 0.28   \\
16420651+2604225 & 1301214463209079040 & 4647  & 4.78  & -1.26 & 0.26  & 0.26  & 7.44  & 0.12   \\
16421928+2344032 & 1299750291677336960 & 4570  & 0.81  & -2.94 & 0.27  & 0.95  & 6.44  & 0.18   \\
16423938-8306366 & 5768700008393198464 & 5090  & 2.01  & -2.28 & 0.42  & 0.48  & 6.62  & 0.11   \\
16430853+0426005 & 4434657430811775232 & 4789  & 4.68  & -0.99 & 0.23  & 0.23  & 7.67  & 0.12   \\
16432853+1024103 & 4446900634521443584 & 4603  & 1.12  & -2.50 & -0.30 & 0.42  & 6.35  & 0.44   \\
16435657+3232386 & 1314234398867571072 & 4808  & 1.39  & -2.09 & -0.11 & 0.41  & 6.75  & 0.35   \\
16440315+1154212 & 4448745095340450944 & 5265  & 4.34  & -0.50 & 0.28  & 0.28  & 8.21  & 0.42   \\
16443996-7951474 & 5775442729091999616 & 4898  & 1.28  & -2.44 & -0.21 & 0.42  & 6.42  & 0.24   \\
16461012+3554551 & 1327313154102801664 & 5019  & 1.74  & -1.88 & -0.26 & 0.02  & 6.57  & 0.32   \\
16462075+1719330 & 4559215674287937536 & 5178  & 4.78  & -0.43 & 0.08  & 0.08  & 8.08  & -0.06  \\
16462090+0333477 & 4433981853933019264 & 4849  & 1.22  & -2.47 & -0.20 & 0.46  & 6.41  & 0.45   \\
16464088+0311203 & 4385915672332609280 & 4920  & 4.64  & -0.28 & -0.21 & -0.21 & 7.94  & 0.13   \\
16471020+5015587 & 1412373954904373760 & 5058  & 2.11  & -2.25 & 0.53  & 0.55  & 6.74  & 0.39   \\
16472419+1507161 & 4461858837385161088 & 5318  & 4.77  & -1.11 & 0.18  & 0.18  & 7.50  & 0.55   \\
16472795+2336019 & 1299862235704972928 & 5136  & 2.36  & -1.54 & 0.35  & 0.37  & 7.25  & 0.16   \\
16474061+1340279 & 4461395668115705344 & 4787  & 0.91  & -2.05 & -0.21 & 0.43  & 6.81  & 0.51   \\
16482585+4245290 & 1356678949313407360 & 5118  & 3.04  & -0.57 & 0.12  & 0.13  & 7.99  & 0.29   \\
16483067+5232124 & 1413923647824211456 & 5150  & 3.15  & -0.48 & -0.37 & -0.35 & 7.60  & 0.01   \\
16485963+2050021 & 4564767112786411648 & 5039  & 4.66  & -0.95 & 0.24  & 0.24  & 7.72  & 0.40   \\
16491646+1922215 & 4562883030895304960 & 5572  & 3.32  & -1.69 & 0.49  & 0.50  & 7.24  & 0.08   \\
16492419+1810509 & 4559694756410004480 & 5147  & 4.71  & -0.63 & 0.20  & 0.20  & 8.00  & 0.03   \\
16501693+3227048 & 1314079917484186880 & 4733  & 0.93  & -2.31 & -0.46 & 0.29  & 6.41  & 0.53   \\
16501966+2135346 & 4565674033785572096 & 4932  & 1.55  & -2.03 & -0.28 & 0.15  & 6.56  & 0.17   \\
16505552+5951110 & 1438058374730240256 & 4714  & 0.90  & -2.69 & 0.11  & 0.79  & 6.52  & 0.34   \\
16510088+3648458 & 1351373148578890624 & 5651  & 4.13  & -1.02 & 0.55  & 0.55  & 7.96  & 0.11   \\
16511460+5352298 & 1426065314211359488 & 5097  & 2.40  & -1.94 & 0.36  & 0.37  & 6.86  & -0.14  \\
16514772+3844288 & 1352397519754683136 & 5141  & 2.56  & -2.31 & 0.28  & 0.29  & 6.41  & 0.03   \\
16523005+0311543 & 4386055756985792640 & 4763  & 1.34  & -2.00 & 0.02  & 0.50  & 6.93  & 0.52   \\
16534583+2531166 & 1306113268546500352 & 4614  & 4.50  & -0.60 & -0.70 & -0.70 & 7.14  & 0.02   \\
16534773+3049290 & 1312862856894855040 & 5092  & 2.18  & -1.92 & 0.30  & 0.31  & 6.82  & 0.37   \\
16545744+2603567 & 1306294683667797248 & 5193  & 4.49  & -0.47 & 0.33  & 0.33  & 8.30  & 0.42   \\
16553977-8810318 & 5765193738828393600 & 5063  & 1.45  & -2.15 & -0.57 & -0.04 & 6.24  & $\dots$  \\
16563138+3921373 & 1352143528272068864 & 5145  & 1.94  & -2.07 & -0.13 & -0.03 & 6.33  & 0.12   \\
16563406+1516544 & 4545782356611145728 & 4657  & 1.09  & -2.27 & -0.17 & 0.50  & 6.66  & 0.46   \\
16574714+4326284 & 1358072923898101120 & 4902  & 4.32  & -0.72 & 0.22  & 0.22  & 7.93  & 0.59   \\
16581141+4516190 & 1359217446784103296 & 4960  & 4.76  & -0.21 & -0.32 & -0.32 & 7.90  & -0.05  \\
16583722+0153432 & 4384878175734959744 & 5285  & 2.63  & -2.62 & 0.79  & 0.80  & 6.61  & 0.45   \\
16590140+2521558 & 4572761867992849920 & 5028  & 1.34  & -2.76 & -0.13 & 0.43  & 6.10  & 0.45   \\
16591231-5353249 & 5935760874615991808 & 5071  & 4.49  & 0.01  & 0.52  & 0.52  & 8.96  & -0.09  \\
17001311-7651059 & 5777695868934489600 & 6137  & 3.44  & -1.26 & 0.84  & 0.84  & 8.01  & -0.07  \\
17024781+2559130 & 4573174150493770368 & 4754  & 1.26  & -2.50 & -0.15 & 0.49  & 6.41  & 0.34   \\
17034238+4012376 & 1353472361090529536 & 5018  & 4.72  & -0.43 & 0.11  & 0.11  & 8.11  & 0.04   \\
17034776+2709455 & 4573403428730280064 & 5423  & 4.32  & -0.53 & 0.10  & 0.10  & 8.00  & -0.01  \\
17035954+4513186 & 1358789148349761152 & 5270  & 2.68  & -1.89 & 0.34  & 0.35  & 6.89  & 0.44   \\
17041564+1932115 & 4560834812533156480 & 4798  & 1.59  & -2.96 & 0.06  & 0.36  & 5.82  & 0.04   \\
17041979+6325224 & 1631229304871201024 & 4769  & 0.91  & -2.15 & -0.36 & 0.36  & 6.64  & 0.44   \\
17042385+6726017 & 1636646151984790784 & 4651  & 4.51  & -0.41 & -0.77 & -0.77 & 7.25  & -0.12  \\
17045983+1948039 & 4561595434057474304 & 4704  & 1.14  & -2.36 & -0.06 & 0.59  & 6.66  & 0.51   \\
17054252-6742414 & 5814397399577566848 & 4839  & 2.45  & -0.31 & -0.83 & -0.80 & 7.32  & 0.11   \\
17060632+6430248 & 1632107986461148928 & 5188  & 1.75  & -2.24 & -0.20 & 0.07  & 6.26  & 0.39   \\
17095788+4825288 & 1414140487836898048 & 5025  & 4.39  & -0.20 & -0.37 & -0.37 & 7.86  & -0.03  \\
17104782+4615401 & 1364943737701366144 & 5461  & 3.47  & -0.57 & 0.52  & 0.52  & 8.38  & 0.12   \\
17115737+4056337 & 1341931337289579648 & 5295  & 4.16  & -0.73 & 0.31  & 0.31  & 8.01  & -0.03  \\
17125716-2214215 & 4115322081195173248 & 6334  & 3.08  & -1.37 & 1.54  & 1.56  & 8.62  & 0.18   \\
17130596-3442468 & 5978819326162668288 & 6827  & 3.01  & -1.44 & 1.85  & 1.87  & 8.87  & 0.12   \\
17130931+4245360 & 1354380420256070272 & 5159  & 4.50  & -0.32 & -0.40 & -0.40 & 7.71  & 0.10   \\
17133146+5029289 & 1414644171538142464 & 5201  & 4.78  & -0.58 & -0.10 & -0.10 & 7.75  & 0.17   \\
17134640-2252270 & 4114531910303984896 & 5755  & 3.03  & -0.95 & 0.97  & 0.99  & 8.47  & 0.22   \\
17134904+4643336 & 1364979746707350016 & 4971  & 1.79  & -2.71 & 0.15  & 0.35  & 6.07  & 0.32   \\
17151412-2251434 & 4114489441664092160 & 5937  & 3.22  & -0.80 & 0.97  & 0.98  & 8.61  & 0.30   \\
17154790-5232570 & 5925618184739644160 & 4928  & 1.72  & -3.19 & 0.38  & 0.54  & 5.78  & 0.07   \\
17160251-2205199 & 4114972844488807680 & 5451  & 3.95  & -0.78 & 0.65  & 0.65  & 8.30  & -0.01  \\
17162512+4249078 & 1360187452261689472 & 5322  & 3.21  & -1.34 & 0.45  & 0.46  & 7.55  & 0.35   \\
17163270+4302287 & 1360381309905667840 & 5455  & 4.35  & -0.22 & -0.15 & -0.15 & 8.06  & 0.01   \\
17163966-8711235 & 5765345368353739392 & 5328  & 2.53  & -2.37 & 0.66  & 0.67  & 6.73  & 0.14   \\
17174451+3653087 & 1339989290517076096 & 5252  & 2.56  & -2.60 & 0.63  & 0.64  & 6.47  & 0.28   \\
17185527+3839047 & 1340720740627444096 & 4963  & 4.60  & -0.83 & 0.19  & 0.19  & 7.80  & 0.02   \\
17192865-6853306 & 5811209090730279680 & 5135  & 2.62  & -0.51 & -0.19 & -0.16 & 7.76  & 0.14   \\
17194406+4515228 & 1361644549983238272 & 4950  & 1.95  & -2.47 & 0.15  & 0.23  & 6.18  & -0.04  \\
17212704+5033288 & 1414790574087583360 & 4731  & 0.97  & -2.18 & -0.03 & 0.60  & 6.85  & 0.47   \\
17215395-6411338 & 5814091284361742976 & 5022  & 1.30  & -2.92 & 0.34  & 0.88  & 6.39  & 0.30   \\
17215498+1423078 & 4543224965582361984 & 4885  & 1.48  & -2.65 & -0.36 & 0.13  & 5.91  & 0.18   \\
17224220+0353126 & 4389167576754184192 & 4912  & 1.95  & -1.86 & -0.06 & 0.04  & 6.61  & 0.42   \\
17234737-5834124 & 5916061474500671232 & 4827  & 1.43  & -1.97 & 0.00  & 0.45  & 6.91  & -0.01  \\
17240759+3635398 & 1337102866336482688 & 5045  & 1.99  & -2.61 & 0.74  & 0.79  & 6.62  & 0.45   \\
17251201-7832462 & 5776783519098670464 & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$  \\
17252775+5318307 & 1416272239020984576 & 5126  & 2.45  & -2.37 & 0.42  & 0.43  & 6.49  & 0.23   \\
17254679-8513010 & 5767118193414597632 & 5642  & 3.87  & -1.10 & 0.57  & 0.57  & 7.91  & -0.05  \\
17255611+1556131 & 4543997853536251264 & 5448  & 3.89  & 0.09  & -0.52 & -0.52 & 8.00  & -0.05  \\
17265179+3527349 & 1335862475484040064 & 4891  & 1.45  & -2.41 & -0.08 & 0.44  & 6.47  & 0.47   \\
17272663+3847099 & 1343578233909298816 & 6867  & 4.60  & -1.11 & 1.21  & 1.21  & 8.53  & 0.23   \\
17283154-6945443 & 5810934625139045248 & 5540  & 3.24  & -0.98 & 0.85  & 0.86  & 8.31  & -0.12  \\
17285162-6941036 & 5810941016050593536 & 4914  & 1.47  & -2.37 & 0.40  & 0.82  & 6.89  & 0.06   \\
17285482-5720440 & 5919234390177666304 & 5559  & 4.61  & -0.39 & 0.25  & 0.25  & 8.29  & 0.00   \\
17291858+7510248 & 1655949551783195520 & 4640  & 0.76  & -2.50 & -0.57 & 0.19  & 6.12  & 0.51   \\
17292254+0305472 & 4388901086920961024 & 4852  & 1.48  & -2.39 & 0.15  & 0.61  & 6.65  & 0.48   \\
17293008+5534560 & 1421238419509501568 & 4983  & 1.68  & -2.88 & 0.51  & 0.76  & 6.31  & 0.31   \\
17303697+0421414 & 4389421362079616512 & 4613  & 0.65  & -2.60 & -0.32 & 0.43  & 6.27  & 0.46   \\
17314553+2843156 & 4598739479466205568 & 5293  & 2.87  & -2.15 & 0.37  & 0.38  & 6.67  & 0.16   \\
17315874-5342306 & 5921618165752908928 & 5066  & 1.86  & -2.34 & 0.52  & 0.68  & 6.77  & 0.12   \\
17330791+2548590 & 4594030404311114240 & 4894  & 4.68  & -0.45 & -0.22 & -0.22 & 7.76  & 0.09   \\
17331311+1713463 & 4550007577936164864 & 4763  & 4.75  & -1.15 & 0.53  & 0.53  & 7.81  & 0.21   \\
17331323+3152308 & 4601590066440260096 & 4778  & 1.65  & -1.98 & -0.38 & -0.03 & 6.42  & 0.02   \\
17332654+2633432 & 4594840366419966208 & 5443  & 3.00  & -3.02 & 0.56  & 0.56  & 5.97  & 0.57   \\
17333170+5456025 & 1420926742322768640 & 4887  & 4.54  & -0.91 & 0.17  & 0.17  & 7.68  & -0.06  \\
17333194-5022586 & 5946394938738915584 & 5170  & 2.08  & -1.24 & 0.15  & 0.20  & 7.39  & 0.25   \\
17334423+1911331 & 4553866722012938496 & 5530  & 4.61  & -0.33 & 0.15  & 0.15  & 8.25  & -0.03  \\
17334679-6744028 & 5813027335062608384 & 4757  & 2.43  & -0.51 & -0.65 & -0.62 & 7.29  & 0.18   \\
17335350+1815568 & 4550692088345948672 & 4921  & 1.65  & -2.31 & 0.12  & 0.51  & 6.63  & 0.20   \\
17335522+1719221 & 4550032381370693376 & 4784  & 4.47  & -0.29 & -0.56 & -0.56 & 7.58  & -0.06  \\
17355093+1411487 & 4542596697766095232 & 5358  & 4.18  & -0.34 & -0.48 & -0.48 & 7.62  & -0.12  \\
17370392-7408233 & 5803200381170398336 & 5175  & 4.23  & -0.06 & -0.60 & -0.60 & 7.77  & -0.03  \\
17371472+1603347 & 4549079418323779712 & 6600  & 3.75  & -0.69 & 1.16  & 1.16  & 8.90  & 0.43   \\
17373165+0109351 & 4375387436181302912 & 5025  & 1.79  & -2.65 & 0.63  & 0.80  & 6.58  & 0.42   \\
17374593-4903259 & 5946896105559051392 & 5310  & 4.24  & -0.09 & -0.52 & -0.52 & 7.82  & -0.01  \\
17381613+1806130 & 4550553412442483456 & 4785  & 3.38  & -1.91 & 0.83  & 0.83  & 7.35  & 0.01   \\
17382795+8319481 & 1711261033974731648 & 5292  & 4.94  & -0.72 & 0.17  & 0.17  & 7.89  & 0.39   \\
17390078-7342041 & 5803233817494625536 & 5903  & 3.11  & -1.03 & 0.54  & 0.55  & 7.95  & 0.05   \\
17390590+1504553 & 4548685209048009600 & 4698  & 1.14  & -2.20 & -0.13 & 0.50  & 6.73  & 0.53   \\
17393096-5334586 & 5921761544627396352 & 5088  & 2.04  & -2.32 & 0.37  & 0.42  & 6.52  & 0.14   \\
17412217-6605479 & 5812858972344007680 & 4679  & 1.03  & -2.51 & -0.24 & 0.48  & 6.40  & -0.10  \\
17412978+2128403 & 4556052314917665920 & 5352  & 3.61  & -0.24 & -0.33 & -0.33 & 7.86  & 0.05   \\
17415044+2448137 & 4581633552441283328 & 4979  & 1.92  & -2.67 & 0.33  & 0.42  & 6.18  & 0.36   \\
17421570-5343061 & 5921703652781168768 & 4775  & 1.17  & -2.60 & -0.13 & 0.53  & 6.37  & 0.01   \\
17422649+3217551 & 4601113221991774976 & 4874  & 4.70  & -0.72 & 0.24  & 0.24  & 7.95  & 0.00   \\
17425789+0417381 & 4473307880166709248 & 5223  & 1.72  & -2.75 & 0.14  & 0.39  & 6.08  & 0.25   \\
17431049+5633516 & 1421354113045323904 & 4560  & 4.07  & -0.45 & -0.91 & -0.91 & 7.07  & 0.20   \\
17435113-5359333 & 5921684136450078592 & 5124  & 1.37  & -2.45 & 0.11  & 0.64  & 6.62  & 0.14   \\
17442011+0827068 & 4488216467565808512 & 5273  & 2.36  & -1.77 & 0.35  & 0.37  & 7.04  & 0.28   \\
17442313+1055585 & 4489909058337283584 & 5258  & 4.51  & -0.23 & -0.23 & -0.23 & 7.97  & 0.04   \\
17451045+1600587 & 4501194587422903936 & 5225  & 4.62  & -0.21 & -0.25 & -0.25 & 7.97  & -0.04  \\
17452465+0613284 & 4474168965270090368 & 4715  & 1.18  & -2.75 & -0.57 & 0.14  & 5.81  & 0.38   \\
17452911+0549214 & 4474076782390335616 & 5146  & 1.66  & -2.68 & -0.42 & -0.10 & 5.65  & 0.54   \\
17460256+1657355 & 4549397894441550848 & 5226  & 3.62  & -0.68 & 0.15  & 0.15  & 7.91  & 0.19   \\
17465957+1519406 & 4501077351995658496 & 5131  & 2.34  & -3.54 & 0.71  & 0.72  & 5.62  & 0.17   \\
17470290-5058143 & 5945699978662588416 & 5286  & 4.57  & -1.07 & 0.57  & 0.57  & 7.93  & 0.19   \\
17471725-6723320 & 5812356121877182080 & 4713  & 1.09  & -2.33 & -0.30 & 0.42  & 6.52  & 0.26   \\
17471835-0035363 & 4371256532336413056 & 5829  & 4.28  & -0.51 & 0.20  & 0.20  & 8.12  & 0.01   \\
17472373+5750230 & 1422587593292960640 & 4684  & 0.81  & -2.19 & -0.29 & 0.41  & 6.65  & 0.53   \\
17473698+5229473 & 1368840406910596992 & 5194  & 2.31  & -2.39 & 0.57  & 0.58  & 6.62  & 0.18   \\
17485598-7415094 & 5803007691756413056 & 4816  & 1.64  & -2.85 & -0.21 & 0.09  & 5.67  & 0.09   \\
17493006+1616540 & 4501261550253801344 & 5032  & 2.26  & -1.74 & 0.16  & 0.18  & 6.88  & 0.32   \\
17493192-5314272 & 5921036111776622592 & 5429  & 2.96  & -1.75 & 0.36  & 0.38  & 7.06  & 0.22   \\
17505960+1845110 & 4551354475384137600 & 4976  & 1.61  & -1.98 & -0.09 & 0.27  & 6.72  & 0.21   \\
17512033+4313226 & 1346347658884884608 & 5040  & 4.61  & -0.81 & 0.32  & 0.32  & 7.94  & 0.51   \\
17513368+0735474 & 4475867611955393280 & 5424  & 4.01  & -1.56 & 0.31  & 0.31  & 7.18  & 0.10   \\
17514375-8447409 & 5767473713627782016 & 4793  & 1.25  & -2.80 & 0.24  & 0.81  & 6.44  & -0.15  \\
17515635+0549550 & 4473933497983061632 & 5401  & 4.30  & -0.20 & -0.20 & -0.20 & 8.03  & 0.03   \\
17530760+0355502 & 4472708298435677312 & 5628  & 4.25  & -0.63 & 0.35  & 0.35  & 8.15  & 0.03   \\
17531820-5828173 & 5918003040226875648 & 5032  & 1.93  & -1.62 & -0.09 & 0.02  & 6.83  & 0.22   \\
17553087+1344549 & 4499700449901916672 & 4877  & 0.91  & -2.31 & -0.26 & 0.47  & 6.59  & 0.50   \\
17563856-6259025 & 5911002106095737472 & 4604  & 4.74  & -2.37 & 0.83  & 0.83  & 6.89  & 0.12   \\
17570985+6104567 & 1435424254107968896 & 5018  & 2.56  & -0.83 & 0.15  & 0.17  & 7.77  & -0.04  \\
17580876-5017025 & 5947067839841987840 & 4861  & 1.60  & -1.87 & -0.31 & 0.07  & 6.64  & 0.32   \\
17582442-5200036 & 5945364387093681024 & 4666  & 1.14  & -2.80 & -0.14 & 0.55  & 6.18  & 0.15   \\
17583367+0851134 & 4476514330950969216 & 4943  & 1.80  & -2.93 & 0.45  & 0.59  & 6.09  & 0.24   \\
17590214+0226114 & 4468887736043966848 & 5035  & 4.30  & -1.18 & 0.49  & 0.49  & 7.75  & -0.08  \\
17593067+0547081 & 4474462912835838336 & 5378  & 4.38  & -0.73 & 0.85  & 0.85  & 8.55  & 0.37   \\
17595240+0845349 & 4476464986070993664 & 4743  & 1.01  & -2.20 & -0.39 & 0.31  & 6.54  & 0.42   \\
17595579+0402394 & 4469713473577956352 & 4919  & 1.36  & -2.22 & -0.18 & 0.41  & 6.62  & 0.53   \\
18004880+4241389 & 2113828593508701696 & 5907  & 4.63  & -0.32 & 0.13  & 0.13  & 8.24  & 0.07   \\
18012521+1607266 & 4501806912321934592 & 5021  & 3.43  & -1.10 & 0.27  & 0.27  & 7.60  & 0.04   \\
18013011-6117020 & 6635006422507626880 & 5090  & 3.03  & -0.10 & -0.79 & -0.78 & 7.55  & 0.18   \\
18015056-5628090 & 6651913342230612608 & 5458  & 4.48  & -0.45 & 0.27  & 0.27  & 8.25  & -0.01  \\
18025682-7550189 & 6414540257944747008 & 5997  & 3.36  & -1.22 & 1.01  & 1.02  & 8.23  & -0.08  \\
18033495+4211510 & 2113756098755468288 & 5009  & 1.65  & -2.49 & 0.00  & 0.36  & 6.30  & 0.35   \\
18042621-7447453 & 6417661629719563264 & 5053  & 1.41  & -2.21 & 0.18  & 0.65  & 6.87  & 0.16   \\
18042842-7051331 & 6431507302910109952 & 4992  & 1.65  & -2.40 & 0.35  & 0.68  & 6.71  & 0.17   \\
18045298-5543550 & 6652206220339855104 & 4935  & 1.58  & -2.37 & 0.06  & 0.48  & 6.54  & 0.19   \\
18045953+0826177 & 4476206639494994944 & 5221  & 2.44  & -1.64 & 0.38  & 0.40  & 7.19  & 0.07   \\
18052892+0754210 & 4475421897432191616 & 5569  & 0.99  & -1.66 & 0.05  & 0.47  & 7.24  & $\dots$  \\
18062441-6457049 & 6629637992566177664 & 5653  & 4.29  & -0.87 & 0.37  & 0.37  & 7.93  & 0.04   \\
18063457+0547198 & 4471868065390279680 & 5433  & 3.04  & -1.23 & 0.14  & 0.15  & 7.35  & 0.26   \\
18072175+5952412 & 2158636960809774336 & 4723  & 4.79  & -0.81 & 0.02  & 0.02  & 7.64  & 0.10   \\
18073369+5849547 & 2152484604840257280 & 4747  & 4.67  & -0.97 & 0.02  & 0.02  & 7.48  & 0.00   \\
18082002-5104378 & 6702907209758894848 & 5689  & 2.73  & -3.81 & 1.40  & 1.40  & 6.02  & $\dots$  \\
18083624-6750220 & 6435985682492232320 & 5281  & 4.25  & -0.61 & 0.31  & 0.31  & 8.13  & 0.31   \\
18085682-2106299 & 4094063947258804608 & 6448  & 3.46  & -1.05 & 0.83  & 0.83  & 8.21  & 0.15   \\
18095421-6630506 & 6437097494904121600 & 5988  & 4.11  & -0.54 & 0.34  & 0.34  & 8.22  & 0.12   \\
18100815-6731119 & 6436045915114732672 & 4837  & 4.83  & -1.36 & 0.78  & 0.78  & 7.85  & -0.03  \\
18102490-7119083 & 6431254307857238784 & 5440  & 3.00  & -1.85 & 0.42  & 0.43  & 7.01  & 0.20   \\
18123519-6033510 & 6635102251817906304 & 5202  & 4.75  & -0.73 & 0.20  & 0.20  & 7.90  & 0.33   \\
18124977+5854462 & 2152380494834185984 & 5007  & 1.01  & -2.16 & -0.04 & 0.58  & 6.85  & 0.54   \\
18135644+4824196 & 2122140905709563904 & 5230  & 4.76  & -0.48 & 0.12  & 0.12  & 8.08  & 0.08   \\
18141754+1612114 & 4498809506188122624 & 6923  & 4.34  & -1.73 & 2.47  & 2.48  & 9.17  & -0.03  \\
18145902+5852559 & 2152342188021376384 & 4972  & 4.94  & -0.82 & 0.13  & 0.13  & 7.74  & 0.29   \\
18150365-3751206 & 6727766450449365248 & 5034  & 1.51  & -2.74 & 0.55  & 0.92  & 6.61  & 0.14   \\
18162072-4725281 & 6707603223921252608 & 5196  & 1.95  & -2.17 & 0.18  & 0.27  & 6.52  & -0.10  \\
18165208+6146498 & 2159095113561329024 & 4840  & 1.22  & -2.64 & -0.05 & 0.58  & 6.36  & 0.41   \\
18171654+1311582 & 4485396250300800768 & 5520  & 4.35  & -1.07 & 0.43  & 0.43  & 7.78  & 0.01   \\
18190641-6824118 & 6432812045255424128 & 5352  & 2.01  & -0.37 & -0.67 & -0.48 & 7.59  & $\dots$  \\
18191919-2029254 & 4091364130814956032 & 5772  & 2.10  & -0.49 & 0.50  & 0.54  & 8.48  & 0.56   \\
18192007-5552473 & 6649365494611393920 & 4555  & 3.24  & -1.58 & 0.71  & 0.72  & 7.57  & -0.01  \\
18193127-3713134 & 6728130968571404800 & 5054  & 1.88  & -1.69 & 0.23  & 0.38  & 7.12  & 0.42   \\
18194826-5310564 & 6653631805885843200 & 5193  & 2.01  & -2.32 & 0.62  & 0.68  & 6.79  & 0.14   \\
18203066-2016012 & 4091455699522188416 & 5881  & 4.20  & -0.76 & 0.69  & 0.69  & 8.36  & 0.34   \\
18204921-3419480 & 4044557100560972800 & 5144  & 2.15  & -1.75 & 0.29  & 0.31  & 6.99  & 0.31   \\
18211549+5653298 & 2150956936513301632 & 5079  & 1.79  & -2.10 & -0.02 & 0.21  & 6.54  & 0.36   \\
18220774-7608090 & 6413638383531665664 & 5512  & 4.33  & -0.21 & -0.18 & -0.18 & 8.04  & -0.09  \\
18223327-5258169 & 6653722004497397120 & 4704  & 4.62  & -0.73 & -0.15 & -0.15 & 7.55  & 0.12   \\
18231998-3926193 & 6726604713316398336 & 4674  & 1.05  & -2.57 & -0.36 & 0.37  & 6.23  & 0.05   \\
18232072-7312133 & 6418085663251356416 & 5477  & 4.54  & -0.52 & 0.02  & 0.02  & 7.93  & 0.00   \\
18273263-5638304 & 6648380469631584128 & 5330  & 2.56  & -1.54 & 0.89  & 0.91  & 7.80  & 0.32   \\
18274709+1732530 & 4522680968780032128 & 5144  & 1.49  & -2.40 & -0.09 & 0.42  & 6.45  & 0.49   \\
18285509-3410250 & 6734946570607247360 & 5568  & 4.46  & -0.17 & 0.39  & 0.39  & 8.65  & -0.06  \\
18293868-2010483 & 4092688806190705152 & 6617  & 2.93  & -1.35 & 1.58  & 1.60  & 8.68  & 0.15   \\
18301354-4555101 & 6708532208165979392 & 5124  & 1.97  & -3.50 & 2.86  & 2.91  & 7.84  & 0.32   \\
18302241-3955233 & 6723716880376076928 & 5106  & 1.47  & -2.47 & -0.12 & 0.38  & 6.35  & 0.26   \\
18305087-6953306 & 6431994249123338240 & 5064  & 3.40  & -1.28 & 0.47  & 0.47  & 7.62  & 0.26   \\
18311217+4103160 & 2110452925308798080 & 4866  & 1.47  & -2.53 & 0.21  & 0.67  & 6.57  & 0.36   \\
18315993-6920161 & 6432068225640386432 & 4720  & 1.48  & -2.30 & -0.02 & 0.48  & 6.61  & 0.24   \\
18321423-3829407 & 6726896461847358848 & 5397  & 2.61  & -1.13 & 0.12  & 0.14  & 7.45  & 0.34   \\
18324025-6202554 & 6631161743881174400 & 5075  & 1.93  & -2.35 & 0.53  & 0.64  & 6.71  & 0.29   \\
18334251+4115292 & 2110471101610527616 & 5537  & 4.14  & -0.44 & -0.40 & -0.40 & 7.59  & 0.05   \\
18340800-5627514 & 6649667246135478144 & 5300  & 3.80  & -0.27 & 0.11  & 0.11  & 8.28  & -0.03  \\
18352484-3639135 & 6733341416736455936 & 5390  & 2.42  & -1.93 & 0.75  & 0.76  & 7.26  & 0.03   \\
18352710-4928306 & 6703851728906337152 & 5183  & 2.48  & -1.50 & 0.28  & 0.30  & 7.24  & 0.18   \\
18354018-3948416 & 6723580609650147712 & 5244  & 1.58  & -2.11 & 0.73  & 1.00  & 7.32  & 0.15   \\
18360814+1919587 & 4524742759245230592 & 5021  & 1.99  & -2.56 & 0.03  & 0.08  & 5.96  & 0.13   \\
18361214-7333443 & 6418205892271978624 & 4865  & 1.47  & -2.70 & 0.53  & 0.93  & 6.65  & -0.04  \\
18371329-3141091 & 4046640705089371136 & 5081  & 1.17  & -2.74 & -0.15 & 0.52  & 6.21  & 0.30   \\
18373068-5538076 & 6649914292651257984 & 4908  & 1.49  & -2.09 & 0.30  & 0.68  & 7.02  & 0.01   \\
18395804+4820336 & 2119887903305583104 & 4731  & 1.24  & -2.44 & -0.20 & 0.44  & 6.43  & 0.37   \\
18404278-5822181 & 6636472453764175744 & 5615  & 3.45  & -1.04 & 0.68  & 0.68  & 8.07  & -0.07  \\
18405632+5805144 & 2154314260908589184 & 4974  & 1.77  & -2.05 & 0.27  & 0.50  & 6.88  & 0.45   \\
18411282-6105584 & 6632762873329420544 & 4766  & 1.18  & -2.29 & -0.34 & 0.34  & 6.48  & 0.27   \\
18430593-7820300 & 6364899129015765248 & 4947  & 4.47  & -0.42 & -0.21 & -0.21 & 7.80  & 0.11   \\
18462350-4939426 & 6656086710412617344 & 5211  & 4.65  & -0.15 & -0.17 & -0.17 & 8.11  & -0.01  \\
18482959-4911163 & 6656206965197014272 & 5571  & 3.87  & -0.54 & 0.24  & 0.24  & 8.13  & -0.06  \\
18490576-5304063 & 6651390073476420736 & 5048  & 4.00  & -0.12 & -0.34 & -0.34 & 7.97  & -0.06  \\
18491122+4005588 & 2098297480667292160 & 4969  & 4.69  & -0.28 & -0.39 & -0.39 & 7.76  & 0.01   \\
18512136+5319111 & 2146237458947371520 & 5408  & 3.04  & -1.64 & 0.20  & 0.21  & 7.01  & 0.06   \\
18515139+7849432 & 2293311669034242432 & 5371  & 2.33  & -1.66 & -0.02 & 0.00  & 6.77  & 0.06   \\
18523585+4032042 & 2103587162389240064 & 4800  & 4.15  & -0.38 & -0.14 & -0.14 & 7.91  & 0.47   \\
18523981+4129288 & 2104473093882735104 & 4939  & 1.97  & -1.77 & 0.13  & 0.21  & 6.87  & 0.59   \\
19024429+5351114 & 2134680487931467648 & 5668  & 4.30  & -0.46 & 0.08  & 0.08  & 8.05  & -0.01  \\
19025533+4219090 & 2104015387809994496 & 5113  & 2.08  & -2.51 & 0.63  & 0.66  & 6.59  & 0.39   \\
19032297-4757304 & 6662155460541591424 & 5306  & 4.42  & -0.31 & 0.50  & 0.50  & 8.62  & 0.00   \\
19035178-5108429 & 6657682239223060736 & 4640  & 0.94  & -2.30 & -0.62 & 0.15  & 6.28  & 0.39   \\
19044854+5029122 & 2133638842399952256 & 5272  & 3.01  & -1.35 & 0.44  & 0.46  & 7.54  & 0.37   \\
19052503-7826440 & 6364286563599950592 & 4957  & 2.30  & -0.26 & -0.84 & -0.81 & 7.36  & 0.06   \\
19055032-5206090 & 6656823172744784384 & 4802  & 1.28  & -2.59 & -0.08 & 0.52  & 6.36  & 0.27   \\
19060062-5118110 & 6657644374791106304 & 4746  & 0.65  & -3.27 & 0.83  & 1.55  & 6.72  & $\dots$  \\
19060226-6310122 & 6438853483690577024 & 4587  & 2.10  & -0.46 & -0.54 & -0.44 & 7.53  & 0.08   \\
19120066-6302562 & 6438895574370061568 & 4879  & 1.80  & -1.68 & 0.07  & 0.27  & 7.02  & 0.27   \\
19131047+3313392 & 2043394428389668992 & 4977  & 1.48  & -2.52 & -0.15 & 0.34  & 6.25  & 0.26   \\
19155183-4922541 & 6658254874322598016 & 5218  & 2.45  & -1.99 & 0.41  & 0.42  & 6.86  & -0.04  \\
19155497+4038463 & 2101342715562410240 & 4877  & 1.45  & -2.88 & 0.26  & 0.71  & 6.27  & 0.51   \\
19160765+4246319 & 2102705938181969408 & 5141  & 2.57  & -2.16 & 0.34  & 0.35  & 6.62  & 0.06   \\
19184233+8121549 & 2295494715010792576 & 5641  & 3.49  & -1.42 & 0.82  & 0.82  & 7.83  & 0.54   \\
19214950-7947382 & 6361002631604746752 & 6159  & 2.87  & -0.58 & 0.97  & 1.00  & 8.85  & 0.09   \\
19232375+4720104 & 2129167334770344704 & 4917  & 1.56  & -2.82 & 0.26  & 0.63  & 6.24  & 0.40   \\
19233833+4018284 & 2101121026531480960 & 4884  & 1.83  & -1.76 & -0.15 & 0.05  & 6.72  & 0.49   \\
19242686+8215294 & 2295685828172114688 & 6268  & 3.90  & -0.61 & 0.56  & 0.56  & 8.39  & 0.39   \\
19253278-2828581 & 6764789893132461568 & 5394  & 3.78  & -0.82 & 0.61  & 0.61  & 8.22  & 0.39   \\
19275678+3601156 & 2049957756892384256 & 5635  & 3.72  & -0.51 & 0.54  & 0.54  & 8.46  & 0.41   \\
19280042+4614069 & 2126804793521418112 & 4893  & 1.61  & -2.02 & 0.21  & 0.54  & 6.95  & 0.41   \\
19281201-2900223 & 6764699423940862080 & 4834  & 1.22  & -2.47 & -0.17 & 0.48  & 6.44  & 0.18   \\
19281988-6339344 & 6441410874720278272 & 5139  & 2.15  & -2.13 & 0.42  & 0.43  & 6.73  & 0.31   \\
19333143+8023242 & 2295227331824267136 & 5462  & 3.62  & -0.20 & -0.53 & -0.53 & 7.71  & 0.04   \\
19352572+5114261 & 2136022446171534848 & 4936  & 4.45  & -0.05 & -0.57 & -0.57 & 7.81  & -0.09  \\
19375420+5750304 & 2238305511775896064 & 4898  & 4.83  & -0.56 & -0.07 & -0.07 & 7.81  & 0.08   \\
19383369+4309290 & 2077979845822635648 & 5514  & 4.23  & -0.08 & -0.53 & -0.53 & 7.82  & -0.09  \\
19411203-4509560 & 6684605636852993408 & 4674  & 1.35  & -2.88 & 0.02  & 0.56  & 6.11  & 0.20   \\
19423665+0502288 & 4290628386915732736 & 4862  & 1.04  & -2.47 & -0.23 & 0.49  & 6.45  & 0.45   \\
19433935+7749001 & 2291495585062080640 & 4793  & 1.19  & -2.71 & 0.00  & 0.64  & 6.36  & 0.28   \\
19440238-4515172 & 6684633743118584064 & 5211  & 2.38  & -2.38 & 0.57  & 0.58  & 6.63  & 0.23   \\
19460015-4844202 & 6671059481799424000 & 4856  & 1.93  & -1.61 & -0.05 & 0.05  & 6.87  & 0.12   \\
19481329-4903448 & 6670987390771270912 & 4856  & 1.59  & -2.50 & 0.10  & 0.49  & 6.42  & 0.37   \\
19491264+0358174 & 4242240117122573440 & 5217  & 4.76  & -0.96 & 0.09  & 0.09  & 7.56  & 0.42   \\
19493291+1245526 & 4305164750954492032 & 4982  & 1.81  & -1.95 & 0.07  & 0.28  & 6.75  & 0.30   \\
19501371-7714505 & 6365989359218055680 & 5204  & 3.50  & -1.30 & 0.31  & 0.31  & 7.44  & -0.07  \\
19512662-5013221 & 6669955297247174784 & 5015  & 1.92  & -1.82 & 0.11  & 0.23  & 6.84  & 0.06   \\
19523317+4918292 & 2086984326351707008 & 5254  & 4.44  & -0.03 & -0.41 & -0.41 & 7.98  & -0.09  \\
19533677-4832517 & 6670382182636447104 & 5101  & 2.00  & -1.88 & 0.47  & 0.53  & 7.08  & 0.13   \\
19545002+0803021 & 4298283770977735168 & 4879  & 1.45  & -2.44 & -0.25 & 0.27  & 6.26  & 0.14   \\
19550782+0003520 & 4237149584437046784 & 5929  & 4.00  & -0.35 & -0.06 & -0.06 & 8.02  & 0.06   \\
19552158-4613569 & 6671915382881993472 & 4893  & 1.49  & -2.45 & 0.14  & 0.59  & 6.57  & -0.16  \\
19580641-5217166 & $\dots$ & 4709  & 1.12  & 0.00  & 0.00  & 0.00  & 0.00  & $\dots$  \\
19583119+1403473 & 1807178962362590336 & 4760  & 1.15  & -2.51 & -0.09 & 0.56  & 6.48  & 0.43   \\
20000909-8240204 & 6347485957207236480 & 5123  & 2.05  & -2.05 & 0.57  & 0.61  & 6.99  & 0.00   \\
20015470+1103254 & 4300772996581672704 & 5057  & 4.26  & -1.26 & 0.52  & 0.52  & 7.69  & -0.03  \\
20021812+0356003 & 4247387510856965504 & 4657  & 3.32  & -1.63 & 0.67  & 0.68  & 7.48  & 0.15   \\
20032253-1142028 & 4190620966764303488 & 5323  & 2.19  & -3.45 & 0.87  & 0.88  & 5.86  & $\dots$  \\
20035532-5028100 & 6667107184173771648 & 4854  & 1.61  & -2.58 & -0.35 & 0.03  & 5.88  & 0.25   \\
20042821-0634042 & 4219932228775714816 & 4698  & 4.28  & -1.80 & 1.18  & 1.18  & 7.81  & 0.12   \\
20052878-5431260 & 6473118900280458240 & 5198  & 2.05  & -2.70 & 0.36  & 0.39  & 6.12  & 0.12   \\
20065053-0824044 & 4192486700559707136 & 5174  & 2.16  & -2.62 & 0.76  & 0.77  & 6.57  & 0.18   \\
20065112-0135379 & 4235780417581602304 & 5031  & 1.12  & -2.25 & 0.67  & 1.07  & 7.26  & $\dots$  \\
20071356+0151191 & 4243611826586899200 & 5666  & 4.03  & -1.10 & 0.69  & 0.69  & 8.02  & 0.21   \\
20082836+1011584 & 4299755432926365184 & 4772  & 0.89  & -2.52 & 0.13  & 0.79  & 6.70  & 0.38   \\
20083729-1136333 & 6880822690942721024 & 5407  & 4.25  & -0.23 & -0.01 & -0.01 & 8.20  & -0.08  \\
20111053-0042015 & 4236237642618470272 & 4735  & 1.06  & -2.19 & -0.28 & 0.41  & 6.65  & 0.27   \\
20115949+0328555 & 4244395262980430592 & 5346  & 4.37  & -0.24 & -0.42 & -0.42 & 7.77  & -0.04  \\
20120663-1720171 & 6873767610163223552 & 5538  & 3.99  & -0.81 & 0.60  & 0.60  & 8.22  & 0.09   \\
20121138-5616178 & 6471798631629401088 & 5003  & 0.99  & -2.28 & 0.43  & 0.94  & 7.09  & $\dots$  \\
20121853-1451042 & 6877707847518537088 & 4889  & 1.19  & -2.43 & -0.15 & 0.50  & 6.49  & 0.26   \\
20124384+0008034 & 4236447546259730816 & 4748  & 4.74  & -0.38 & -0.31 & -0.31 & 7.74  & 0.21   \\
20125289+0124185 & 4242787188566429184 & 4821  & 1.09  & -2.25 & -0.25 & 0.44  & 6.63  & 0.54   \\
20125447-6143094 & 6442969093151242880 & 5188  & 4.59  & -0.60 & 0.00  & 0.00  & 7.83  & 0.33   \\
20145497-0643013 & 4217089677680862080 & 4928  & 1.87  & -1.91 & 0.17  & 0.32  & 6.84  & 0.24   \\
20152495-2220596 & 6852768686118280576 & 4914  & 4.28  & -0.91 & 0.57  & 0.57  & 8.09  & 0.47   \\
20153131-5719468 & 6468635748993114112 & 4918  & 1.44  & -2.56 & 0.04  & 0.53  & 6.41  & 0.02   \\
20160180-0523231 & 4217535808820767104 & 5185  & 1.60  & -2.13 & 0.78  & 1.03  & 7.33  & $\dots$  \\
20160744-0552554 & 4217300027997089280 & 5523  & 4.58  & -0.22 & -0.21 & -0.21 & 8.00  & 0.00   \\
20165001-1040388 & 6881177219022208512 & 5022  & 4.39  & -0.03 & -0.23 & -0.23 & 8.17  & -0.08  \\
20165024+1403416 & 1803616579035764992 & 4810  & 0.93  & -2.70 & 0.02  & 0.72  & 6.45  & 0.38   \\
20174990-4403599 & 6673167103853359232 & 5479  & 4.73  & -0.73 & 0.22  & 0.22  & 7.92  & 0.34   \\
20180356-1301215 & 6879502009977573504 & 4806  & 1.19  & -2.11 & 0.17  & 0.68  & 7.00  & 0.16   \\
20185485-1428523 & 6876208079299850752 & 5207  & 1.76  & -1.87 & 0.20  & 0.44  & 7.00  & 0.35   \\
20192202-6130149 & 6430979984003489024 & 4652  & 1.50  & -2.91 & 0.07  & 0.48  & 5.99  & 0.35   \\
20194097-2922268 & 6797560699757276544 & 6051  & 3.47  & -0.23 & 0.24  & 0.24  & 8.44  & 0.13   \\
20200915-4813436 & 6668894268525757696 & 4911  & 3.98  & -0.14 & -0.44 & -0.44 & 7.85  & -0.04  \\
20203472-2757112 & 6846116468972086016 & 4916  & 3.55  & -1.02 & 0.30  & 0.30  & 7.71  & -0.02  \\
20204659-1002234 & 6905253392633848960 & 4626  & 0.80  & -2.72 & -0.21 & 0.53  & 6.24  & -0.10  \\
20205529-1340439 & 6876402624138104576 & 4635  & 3.79  & -1.03 & 0.51  & 0.51  & 7.92  & 0.41   \\
20210974-6637116 & 6425821762641148800 & 5072  & 2.00  & -2.15 & 0.42  & 0.48  & 6.76  & 0.20   \\
20214042-5350224 & 6472730429078350976 & 5255  & 4.32  & -0.31 & -0.21 & -0.21 & 7.91  & -0.01  \\
20214109-5550310 & 6469232749446813824 & 5224  & 2.36  & -2.03 & 0.22  & 0.23  & 6.64  & 0.49   \\
20214764-1610513 & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$  \\
20214838-2917466 & 6797535960745546624 & 5599  & 4.61  & -0.46 & 0.78  & 0.78  & 8.75  & 0.42   \\
20231318-0728503 & 4216093593161355776 & 4920  & 1.41  & -2.49 & 0.35  & 0.81  & 6.75  & -0.04  \\
20231543-2104080 & 6859284155805054848 & 4965  & 1.72  & -3.18 & 0.35  & 0.53  & 5.79  & 0.20   \\
20232260-0807452 & 6906102627927525760 & 4685  & 1.14  & -2.13 & -0.25 & 0.39  & 6.69  & 0.17   \\
20233743-1659533 & 6873254241311424896 & 4848  & 1.47  & -2.61 & 0.17  & 0.63  & 6.45  & -0.15  \\
20235225-1628512 & 6873331791241472768 & 4855  & 0.95  & -2.69 & -0.05 & 0.66  & 6.40  & 0.16   \\
20241045-6720324 & 6425543307024121088 & 4703  & 1.22  & -3.93 & 0.86  & 1.52  & 6.03  & 0.32   \\
20242459-2529550 & 6848220487550880640 & 4824  & 1.50  & -2.59 & -0.06 & 0.41  & 6.26  & 0.30   \\
20244286-2618599 & 6847828584672684416 & 5790  & 4.28  & -0.81 & 0.72  & 0.72  & 8.34  & 0.44   \\
20244510-1605268 & 6874849529603646080 & 4758  & 1.17  & -2.40 & -0.23 & 0.46  & 6.49  & 0.12   \\
20255659-4915524 & 6668166013871841536 & 5086  & 4.51  & -0.68 & 0.30  & 0.30  & 8.05  & 0.05   \\
20263268-1025283 & 6904467555355890304 & 5177  & 2.66  & -0.73 & -0.23 & -0.20 & 7.50  & $\dots$  \\
20271323-1658595 & 6862731949391812992 & 6484  & 3.86  & -0.05 & 0.44  & 0.44  & 8.82  & -0.02  \\
20273786-1444546 & 6875659938390010240 & 5158  & 4.51  & -0.91 & 0.14  & 0.14  & 7.66  & 0.36   \\
20273791-2627414 & 6847786940670450944 & 5417  & 4.07  & -0.74 & 0.54  & 0.54  & 8.23  & 0.29   \\
20274485-4223567 & 6679325159242871808 & 5513  & 4.46  & -0.41 & 0.20  & 0.20  & 8.22  & 0.04   \\
20275301-5141137 & 6475211236547281152 & 4653  & 0.92  & -2.66 & -0.27 & 0.48  & 6.25  & 0.14   \\
20275840-1556595 & 6874956658968640512 & 4667  & 4.74  & -0.75 & -0.19 & -0.19 & 7.49  & 0.29   \\
20281482-5351378 & 6473996241838555392 & 5266  & 2.01  & -2.41 & 0.28  & 0.33  & 6.35  & -0.09  \\
20284544-2638089 & 6847769863878031616 & 5893  & 4.23  & -0.88 & 0.48  & 0.48  & 8.03  & 0.50   \\
20290062-2157354 & 6855992046192920960 & 5371  & 4.02  & -0.69 & 0.47  & 0.47  & 8.21  & 0.38   \\
20290527-5059527 & 6475303698603197824 & 5663  & 3.86  & -1.46 & 0.73  & 0.73  & 7.70  & 0.03   \\
20292008-4513468 & 6675597235006194432 & 5019  & 3.00  & -1.10 & 0.09  & 0.10  & 7.43  & 0.08   \\
20293622-3652218 & 6694857444613732352 & 5253  & 3.86  & -0.69 & 0.06  & 0.06  & 7.80  & 0.34   \\
20301912-2844399 & 6797804306004518400 & 5448  & 4.71  & -0.32 & 0.26  & 0.26  & 8.38  & 0.54   \\
20313318-3054125 & 6796525780141266304 & 5621  & 4.64  & -0.72 & 0.85  & 0.85  & 8.55  & 0.59   \\
20314518-5623277 & 6469004910021548672 & 5210  & 2.15  & -2.15 & 0.69  & 0.70  & 6.98  & 0.14   \\
20331212-4200270 & 6679615950005226240 & 5249  & 2.52  & -1.97 & 0.23  & 0.24  & 6.70  & 0.36   \\
20331607-5047126 & 6475629909958997376 & 5523  & 4.53  & -0.58 & 0.09  & 0.09  & 7.94  & 0.11   \\
20351407-4625056 & 6674758921813508736 & 4751  & 2.43  & -0.51 & -0.71 & -0.68 & 7.24  & 0.30   \\
20354257-0714557 & 6907591641550947072 & 4826  & 1.18  & -2.35 & 0.06  & 0.66  & 6.74  & 0.03   \\
20373334-3645452 & 6683227639544432512 & 4702  & 3.99  & -0.38 & -0.46 & -0.46 & 7.59  & 0.31   \\
20375779-2518252 & 6800352497219577728 & 5620  & 4.65  & -0.48 & 0.90  & 0.90  & 8.85  & 0.52   \\
20381947-2750475 & 6798666258699212672 & 5573  & 3.85  & -1.58 & 1.10  & 1.10  & 7.96  & 0.37   \\
20385050-2657542 & 6799133551141107712 & 5536  & 2.92  & -2.52 & 1.34  & 1.36  & 7.27  & 0.01   \\
20404939-5843259 & 6455696764877344896 & 4830  & 1.24  & -2.33 & -0.43 & 0.23  & 6.33  & 0.15   \\
20410627-3251350 & 6792327226270824832 & 5283  & 4.66  & -0.90 & 0.46  & 0.46  & 7.99  & 0.20   \\
20414841-5237274 & 6471501763492187520 & 4697  & 1.00  & -2.31 & -0.28 & 0.46  & 6.58  & 0.19   \\
20430947-3600325 & 6779175490951538560 & 5088  & 2.00  & -2.19 & 0.47  & 0.53  & 6.77  & 0.17   \\
20440973-2940093 & 6795239665071836160 & 4965  & 1.76  & -2.23 & 0.11  & 0.42  & 6.62  & 0.08   \\
20442721-7405038 & 6369772538209241216 & 5624  & 4.24  & -0.16 & -0.47 & -0.47 & 7.80  & -0.05  \\
20443065-2936534 & 6795263648167892992 & 5208  & 4.50  & -0.86 & 0.94  & 0.94  & 8.52  & 0.38   \\
20445501-3732403 & 6778221802053181824 & 5187  & 3.53  & -0.14 & -0.48 & -0.48 & 7.82  & 0.04   \\
20451053-2934207 & 6795077693263710080 & 5311  & 1.99  & -1.88 & 0.39  & 0.46  & 7.01  & 0.17   \\
20460102+1506250 & 1762690140608564480 & 4488  & 0.70  & -2.12 & -0.63 & 0.10  & 6.42  & 0.45   \\
20461039-3940468 & 6678691295087392640 & 5116  & 1.65  & -2.51 & 0.80  & 1.06  & 6.97  & 0.37   \\
20461191-3833114 & 6681901765961577344 & 5290  & 2.60  & -1.51 & 0.45  & 0.47  & 7.39  & 0.23   \\
20465470-3948150 & 6678675249089470464 & 5033  & 1.85  & -1.62 & 0.38  & 0.51  & 7.33  & -0.01  \\
20474129-4949312 & 6480909150618081536 & 4616  & 1.68  & -3.32 & -0.49 & -0.29 & 4.83  & $\dots$  \\
20480642-3520259 & 6779625977182979328 & 4906  & 4.09  & -0.23 & -0.31 & -0.31 & 7.89  & -0.01  \\
20485047-7341446 & 6370159673678547712 & 4688  & 1.09  & -2.38 & -0.30 & 0.42  & 6.48  & 0.15   \\
20485505-4125356 & 6678289698465087232 & 5043  & 1.38  & -2.64 & 0.04  & 0.57  & 6.36  & 0.11   \\
20490816-2214501 & 6807184278357672576 & 4770  & 1.19  & -2.79 & -0.08 & 0.57  & 6.21  & 0.01   \\
20492765-5124440 & 6477616903566840064 & 4583  & 0.80  & -2.76 & -0.06 & 0.66  & 6.33  & 0.16   \\
20504877+1007551 & 1751382561168000256 & 4882  & 4.75  & -0.79 & 0.18  & 0.18  & 7.81  & 0.27   \\
20512785-4843325 & 6481344866460154880 & 5031  & 4.69  & -0.28 & 0.03  & 0.03  & 8.18  & 0.07   \\
20523629-5241033 & 6477303675894157824 & 4889  & 1.39  & -2.32 & -0.06 & 0.49  & 6.60  & 0.27   \\
20530472-3836380 & 6774883405575766400 & 4916  & 1.53  & -2.26 & -0.59 & -0.10 & 6.07  & 0.23   \\
20531334-4520139 & 6484187516335125760 & 5194  & 4.20  & 0.04  & 0.00  & 0.00  & 8.48  & -0.08  \\
20531555+1147415 & 1757847139781935616 & 4863  & 1.33  & -2.34 & 0.17  & 0.69  & 6.78  & 0.43   \\
20541462-4811494 & 6481473440600905472 & 5138  & 1.50  & -2.43 & 0.04  & 0.51  & 6.50  & 0.17   \\
20545308-4710289 & 6481731516596154368 & 4645  & 1.07  & -2.49 & -0.13 & 0.57  & 6.50  & 0.05   \\
20555702-3912091 & 6774608463246378880 & 5033  & 1.56  & -1.85 & 0.27  & 0.57  & 7.15  & 0.10   \\
20565365-5609461 & 6457897089506392064 & 4934  & 1.68  & -2.23 & 0.32  & 0.64  & 6.84  & 0.11   \\
20571292-4958553 & 6478163463924318208 & 5007  & 1.46  & -2.13 & -0.02 & 0.46  & 6.75  & 0.25   \\
20574855-4154444 & 6677344182887180800 & 5225  & 4.29  & 0.00  & -0.24 & -0.24 & 8.19  & 0.01   \\
20575772-5637258 & 6457695677015968384 & 4996  & 2.17  & -1.55 & 0.48  & 0.50  & 7.38  & 0.05   \\
20580267+1427040 & 1761667216837966848 & 5026  & 1.63  & -2.06 & -0.35 & 0.03  & 6.40  & -0.20  \\
20585673-4013142 & 6773745346616608000 & 5264  & 4.56  & -0.34 & -0.89 & -0.89 & 7.20  & $\dots$  \\
20590249+1847021 & 1765354016765575680 & 4906  & 3.17  & -1.38 & 0.69  & 0.70  & 7.75  & 0.11   \\
20592599-4724182 & 6483013375355411200 & 4940  & 4.68  & -0.28 & -0.10 & -0.10 & 8.05  & 0.00   \\
20595162-4937337 & 6478288460356702464 & 6092  & 4.10  & -0.10 & -0.15 & -0.15 & 8.18  & -0.06  \\
21011036-4537322 & 6483420263376508032 & 5153  & 2.14  & -2.31 & 0.42  & 0.43  & 6.55  & 0.47   \\
21011096-4148546 & 6581257453716372352 & 5048  & 4.07  & -1.41 & 0.54  & 0.54  & 7.56  & 0.18   \\
21014399-4913588 & 6478323339786839168 & 5326  & 4.62  & -0.39 & 0.15  & 0.15  & 8.19  & -0.05  \\
21032352-4211400 & 6581180590980731520 & 5485  & 4.37  & -0.37 & 0.24  & 0.24  & 8.31  & 0.09   \\
21032466-7254213 & 6370267975574142592 & 4987  & 1.71  & -2.30 & 0.05  & 0.38  & 6.52  & 0.11   \\
21032961-7321324 & 6370238112664426624 & 4731  & 0.97  & -2.40 & -0.10 & 0.60  & 6.63  & 0.12   \\
21042794-4710017 & 6480078194704569088 & 4863  & 1.29  & -2.05 & -0.16 & 0.38  & 6.76  & 0.35   \\
21051884-6831537 & 6376679571472808064 & 4668  & 1.06  & -2.84 & -0.13 & 0.59  & 6.18  & 0.17   \\
21054066-4520565 & 6483621714522704128 & 5092  & 1.98  & -2.55 & 0.50  & 0.56  & 6.44  & 0.10   \\
21080234+1835409 & 1788340995265967488 & 5078  & 4.62  & -1.04 & 0.52  & 0.52  & 7.91  & -0.06  \\
21091442-4721520 & 6480023214826621696 & 4810  & 2.23  & -0.81 & -0.65 & -0.63 & 6.99  & 0.44   \\
21092218-4250491 & 6580163542725955840 & 4713  & 0.92  & -2.11 & -0.44 & 0.26  & 6.58  & 0.44   \\
21094841-5600060 & 6463024322681098368 & 5175  & 2.06  & -2.36 & -0.27 & -0.25 & 5.82  & 0.39   \\
21095801+1725439 & 1788003032879354752 & 5132  & 2.21  & -2.50 & 0.48  & 0.49  & 6.42  & 0.40   \\
21102133+3016061 & 1852687405024593024 & 5044  & 4.70  & -0.79 & 0.35  & 0.35  & 7.99  & 0.43   \\
21105535+2140380 & 1790165875330692352 & 5147  & 4.72  & -0.98 & 0.12  & 0.12  & 7.57  & 0.38   \\
21110533-4239222 & 6580263048527430400 & 4778  & 1.22  & -2.13 & -0.29 & 0.33  & 6.62  & 0.00   \\
21111175-4126536 & 6581456534040000128 & 5120  & 1.92  & -1.96 & 0.56  & 0.66  & 7.14  & 0.00   \\
21114008-5138220 & 6476892256683323008 & 5307  & 2.35  & -1.93 & 0.65  & 0.66  & 7.16  & $\dots$  \\
21115127-5257071 & 6464688708407259008 & 5164  & 2.56  & -1.32 & 0.26  & 0.28  & 7.39  & 0.13   \\
21120163+2520001 & 1841468911788506112 & 5194  & 3.95  & -0.98 & 0.27  & 0.27  & 7.72  & $\dots$  \\
21125173+2110327 & 1790077841384173312 & 4981  & 1.03  & -2.53 & -0.15 & 0.56  & 6.46  & -0.10  \\
21134390-6802355 & 6399985335331112064 & 5140  & 1.87  & -2.73 & 0.73  & 0.83  & 6.54  & 0.05   \\
21145602+2112242 & 1791382721170477824 & 4896  & 1.58  & -2.29 & -0.04 & 0.41  & 6.55  & 0.46   \\
21150824+2631245 & 1847680160351457024 & 5423  & 2.28  & 0.00  & 0.00  & 0.00  & 0.00  & $\dots$  \\
21151790-4333404 & 6579952677010742272 & 5018  & 1.57  & -2.54 & 0.38  & 0.76  & 6.65  & 0.11   \\
21154971-6848520 & 6375872461218303488 & 5041  & 1.38  & -2.36 & 0.10  & 0.62  & 6.69  & 0.26   \\
21171659-4115323 & 6580773015762728704 & 4982  & 3.20  & -0.87 & -0.38 & -0.37 & 7.18  & 0.40   \\
21190273+3318462 & 1854629726683249024 & 5194  & 1.81  & -2.11 & -0.10 & 0.11  & 6.43  & 0.21   \\
21192932-7715553 & 6356252535213950592 & 5395  & 2.14  & -2.25 & 0.82  & 0.83  & 7.01  & 0.20   \\
21203573-5321426 & 6463751271665659264 & 5089  & 2.18  & -1.93 & 0.43  & 0.44  & 6.94  & 0.37   \\
21211669+2032551 & 1790500809763786624 & 5164  & 4.51  & -0.07 & -0.21 & -0.21 & 8.15  & -0.05  \\
21214670+1916532 & 1785668323017152384 & 5070  & 3.77  & -0.98 & 0.09  & 0.09  & 7.54  & 0.10   \\
21232828-5328287 & 6463713682111820160 & 5110  & 2.65  & -1.39 & 0.25  & 0.27  & 7.31  & 0.31   \\
21240060-5241520 & 6465286018099447680 & 5089  & 2.54  & -1.32 & 0.17  & 0.19  & 7.31  & 0.26   \\
21243758-6400120 & 6403279953204895360 & 5152  & 3.59  & -0.34 & 0.06  & 0.06  & 8.14  & 0.03   \\
21254398-6753045 & 6399850542078013568 & 4870  & 4.69  & -1.00 & 0.31  & 0.31  & 7.74  & 0.14   \\
21262879+1749436 & 1784515446419862656 & 5304  & 3.72  & -0.12 & -0.55 & -0.55 & 7.76  & 0.00   \\
21263180+2031469 & 1790358392944627712 & 4745  & 1.08  & -3.04 & 0.04  & 0.76  & 6.15  & 0.45   \\
21281884-6406460 & 6403090356168392192 & 4858  & 1.60  & -2.66 & -0.05 & 0.32  & 6.10  & -0.04  \\
21292831-5558258 & 6460174865281654144 & 4908  & 4.05  & -0.65 & -0.37 & -0.37 & 7.42  & 0.13   \\
21313828-6858199 & 6396651616076109184 & 5017  & 1.53  & -2.79 & 0.48  & 0.86  & 6.51  & 0.25   \\
21322880-6607539 & 6400620298999247488 & 4499  & 4.58  & -1.47 & -0.12 & -0.12 & 6.85  & 0.36   \\
21323054+1600097 & 1772048878641647488 & 5228  & 2.54  & -1.99 & 0.41  & 0.42  & 6.86  & 0.40   \\
21340283-6224209 & 6403844758583266688 & 4888  & 3.03  & -3.54 & 0.11  & 0.11  & 5.00  & $\dots$  \\
21343861+1538156 & 1771832962045862656 & 5026  & 4.80  & -0.74 & 0.10  & 0.10  & 7.79  & 0.15   \\
21351702-5533118 & 6460110479427930624 & 5112  & 1.79  & -1.66 & 0.00  & 0.21  & 6.98  & 0.28   \\
21373999-2446495 & 6814831136913490048 & 4931  & 4.67  & -0.68 & 0.22  & 0.22  & 7.98  & 0.06   \\
21391225+3849406 & 1953863502940549504 & 5333  & 4.81  & -0.43 & -0.05 & -0.05 & 7.95  & 0.18   \\
21393394-5845548 & 6458363870847393792 & 5014  & 1.99  & -2.43 & 0.23  & 0.29  & 6.29  & $\dots$  \\
21414000-2854239 & 6809748884932883712 & 4870  & 1.67  & -1.94 & -0.05 & 0.27  & 6.76  & 0.27   \\
21430664-6338509 & 6402785069892389760 & 5348  & 4.43  & -0.11 & -0.03 & -0.03 & 8.29  & -0.03  \\
21440820+3813139 & 1952857308060989312 & 5023  & 1.86  & -1.53 & -0.35 & -0.16 & 6.75  & 0.04   \\
21445442-6319381 & 6402818531980755584 & 4847  & 3.64  & -1.40 & 0.79  & 0.79  & 7.83  & 0.04   \\
21453847+2351116 & 1794596868534480128 & 5189  & 1.98  & -2.51 & 0.47  & 0.54  & 6.46  & 0.33   \\
21461136-5420472 & 6461349457233919872 & 4637  & 4.66  & -0.65 & -0.43 & -0.43 & 7.35  & 0.21   \\
21480606+4643071 & 1974610531448247936 & 4772  & 2.89  & -1.46 & 0.39  & 0.41  & 7.38  & 0.04   \\
21482057+2155222 & 1793330952694172416 & 5485  & 4.08  & -0.91 & 0.39  & 0.39  & 7.91  & 0.01   \\
21494865+1048431 & 1765600930139450752 & 5155  & 2.12  & -2.13 & 0.39  & 0.40  & 6.70  & 0.46   \\
21502426-6105576 & 6409890217109702784 & 4668  & 1.24  & -2.45 & -0.26 & 0.40  & 6.39  & 0.33   \\
21510307+3619543 & 1949409175177462272 & 4807  & 1.23  & -2.27 & -0.15 & 0.48  & 6.65  & 0.46   \\
21513710-7925459 & 6355014691279286400 & 5465  & 3.42  & -1.45 & 0.58  & 0.58  & 7.56  & 0.05   \\
21515415+0537172 & 2697022209558112768 & 4757  & 1.49  & -2.01 & -0.31 & 0.16  & 6.58  & 0.49   \\
21525027-6604240 & 6398934786330198784 & 5109  & 2.70  & -0.36 & -0.52 & -0.49 & 7.58  & 0.15   \\
21555532+3501402 & 1948312515407711104 & 5035  & 1.92  & -1.95 & 0.07  & 0.19  & 6.66  & 0.26   \\
21573551-0308043 & 2670534149811033088 & 5301  & 2.54  & -1.90 & 0.68  & 0.69  & 7.23  & 0.15   \\
21573761+3544196 & 1948748437403259776 & 4901  & 4.84  & -0.72 & 0.02  & 0.02  & 7.72  & 0.11   \\
21584417+0052490 & 2681491607815613952 & 5277  & 2.65  & -2.05 & 0.43  & 0.44  & 6.82  & 0.11   \\
21584491+0129524 & 2681597607608087040 & 4616  & 0.49  & -2.65 & -0.05 & 0.66  & 6.45  & 0.20   \\
22013669-6918312 & 6396019706127003520 & 4795  & 1.77  & -2.02 & 0.12  & 0.38  & 6.78  & 0.35   \\
22032935-5635128 & 6412646138709077888 & 4907  & 1.47  & -2.20 & -0.16 & 0.33  & 6.56  & 0.40   \\
22040352+0016519 & 2680470706974136192 & 4725  & 1.07  & -2.36 & -0.30 & 0.43  & 6.50  & 0.35   \\
22043661-6044348 & 6409307304149253248 & 5224  & 2.47  & -2.03 & 0.28  & 0.29  & 6.69  & 0.18   \\
22044480+4148205 & 1959828147361822848 & 5459  & 4.70  & -0.65 & 0.31  & 0.31  & 8.09  & 0.06   \\
22050237+3107332 & 1898564081014685184 & 5464  & 4.19  & -0.87 & 0.27  & 0.27  & 7.83  & 0.16   \\
22082896-6607320 & 6399063394830844544 & 5166  & 1.56  & -2.34 & -0.03 & 0.45  & 6.54  & 0.34   \\
22104990-3947023 & 6573266443723504768 & 5161  & 2.20  & -2.55 & 0.54  & 0.55  & 6.43  & -0.07  \\
22112456-3753100 & 6574080735161542784 & 4820  & 0.94  & -2.20 & -0.47 & 0.26  & 6.49  & 0.25   \\
22115350-1209181 & 2612971211403496832 & 5030  & 1.46  & -2.27 & -0.15 & 0.36  & 6.53  & 0.07   \\
22120815-4215210 & 6569918602615687808 & 5158  & 2.19  & -1.91 & 0.34  & 0.35  & 6.87  & 0.23   \\
22125424-0235414 & 2675834650555144576 & 5406  & 2.90  & -2.21 & 0.56  & 0.57  & 6.79  & 0.24   \\
22125459-0408594 & 2627229884351014144 & 4881  & 1.49  & -2.46 & 0.16  & 0.61  & 6.57  & 0.25   \\
22140658-0016065 & 2678634350759886336 & 4666  & 4.28  & -0.62 & 0.06  & 0.06  & 7.87  & -0.10  \\
22165631-1154207 & 2612857755547023232 & 5448  & 4.26  & -0.35 & 0.06  & 0.06  & 8.14  & -0.09  \\
22211976-4111021 & 6569481855982624640 & 4885  & 1.42  & -2.49 & 0.06  & 0.57  & 6.51  & -0.13  \\
22213981+3725402 & 1906965002686762496 & 5447  & 3.65  & -1.04 & 0.18  & 0.18  & 7.57  & -0.05  \\
22221878-7406283 & 6357952517629300352 & 4810  & 1.32  & -2.18 & -0.20 & 0.39  & 6.65  & 0.27   \\
22224538+3555471 & 1905936405260048384 & 4879  & 1.23  & -2.22 & -0.35 & 0.29  & 6.50  & 0.35   \\
22224859+2804264 & 1881899328730042368 & 5144  & 2.10  & -2.16 & 0.43  & 0.45  & 6.73  & 0.46   \\
22225487+2954084 & 1894651090929156096 & 5248  & 4.56  & -0.98 & 0.06  & 0.06  & 7.51  & 0.18   \\
22234372-8627533 & 6342106630928779392 & 4631  & 4.36  & -0.59 & -0.57 & -0.57 & 7.28  & 0.00   \\
22235096-6512086 & 6404249993041212928 & 5470  & 4.65  & -0.84 & 0.24  & 0.24  & 7.83  & 0.35   \\
22241668+2548128 & 1879125024671706624 & 5651  & 3.83  & -1.36 & 0.63  & 0.63  & 7.70  & -0.01  \\
22241984+2430382 & 1878702846566493440 & 5415  & 2.57  & -0.32 & -0.37 & -0.34 & 7.78  & 0.35   \\
22244368+3236401 & 1901779602770732032 & 4898  & 3.75  & -1.50 & 0.42  & 0.42  & 7.34  & -0.02  \\
22251594+2911332 & 1894379923873649536 & 5205  & 1.57  & -2.76 & 0.00  & 0.39  & 6.06  & $\dots$  \\
22280812+3546524 & 1905786459361887488 & 4750  & 4.38  & -1.32 & 0.53  & 0.53  & 7.64  & -0.06  \\
22284549-4124119 & 6593293356532115712 & 4992  & 4.59  & -0.64 & 0.08  & 0.08  & 7.86  & 0.12   \\
22290341+3954145 & 1909092729485051776 & 5531  & 3.03  & -1.08 & 0.51  & 0.53  & 7.88  & 0.44   \\
22293323+4332048 & 1981952760850101376 & 5109  & 2.20  & -2.74 & 0.47  & 0.48  & 6.17  & 0.25   \\
22294083-3305402 & 6600574876582217344 & 4909  & 1.41  & -2.70 & -0.07 & 0.46  & 6.19  & -0.15  \\
22303946-1809055 & 2594309161890648320 & 4716  & 4.70  & -0.37 & -0.22 & -0.22 & 7.84  & 0.18   \\
22310829+3023018 & 1900531824573844608 & 5396  & 4.23  & -0.12 & -0.61 & -0.61 & 7.71  & -0.07  \\
22311433-6656572 & 6386075551166390144 & 4764  & 1.24  & -2.09 & -0.11 & 0.46  & 6.80  & 0.17   \\
22315231+2320202 & 1875411630307299456 & 6294  & 4.18  & -0.76 & 0.54  & 0.54  & 8.21  & -0.13  \\
22342447+2739353 & 1881261994239589888 & 5093  & 3.06  & -0.82 & 0.14  & 0.15  & 7.76  & 0.38   \\
22345447-6605172 & 6392134513070641408 & 4951  & 1.48  & -2.80 & 0.10  & 0.55  & 6.18  & -0.17  \\
22354139-4305549 & 6520905878946665344 & 4950  & 1.43  & -2.85 & -0.16 & 0.36  & 5.94  & 0.14   \\
22355721-2434108 & 6623904314300239488 & 4748  & 4.64  & -0.95 & 0.31  & 0.31  & 7.80  & 0.06   \\
22360602+3930413 & 1908318669000212480 & 5279  & 3.71  & -0.25 & -0.36 & -0.36 & 7.82  & 0.02   \\
22364074-7026524 & 6384994623861077376 & 5827  & 4.12  & -1.24 & 0.61  & 0.61  & 7.80  & 0.27   \\
22373316-4341181 & 6520826714109323392 & 5176  & 2.37  & -2.14 & 0.18  & 0.19  & 6.48  & 0.14   \\
22401067-3738259 & 6595625729931613568 & 4863  & 1.44  & -2.58 & 0.04  & 0.53  & 6.38  & 0.21   \\
22412632-3627304 & 6596002145160945664 & 5005  & 1.65  & -2.31 & -0.03 & 0.35  & 6.47  & 0.39   \\
22413573+2931038 & 1887539965117822464 & 5193  & 4.32  & -0.44 & 0.31  & 0.31  & 8.30  & 0.57   \\
22432022-7547340 & 6357547759911189120 & 5877  & 3.78  & -0.85 & 0.77  & 0.77  & 8.35  & 0.09   \\
22451263+3532066 & 1903656636619168768 & 4749  & 1.24  & -2.19 & -0.29 & 0.32  & 6.56  & 0.33   \\
22453503+1301210 & 2731609959149919360 & 4990  & 1.31  & -2.88 & 0.10  & 0.67  & 6.21  & 0.49   \\
22454796+2826260 & 1887186850086385152 & 5128  & 4.13  & -1.25 & 0.44  & 0.44  & 7.63  & -0.12  \\
22471965-7201440 & 6382433144021702656 & 5595  & 3.90  & -0.43 & -0.23 & -0.23 & 7.77  & 0.02   \\
22472643+3532411 & 1903562838830927744 & 5230  & 4.65  & -0.33 & -0.09 & -0.09 & 8.01  & 0.04   \\
22473447-5511534 & 6505905757201226368 & 5627  & 3.81  & -1.40 & 0.62  & 0.62  & 7.65  & 0.01   \\
22474545+2517113 & 1876790894628571264 & 5056  & 4.33  & -1.04 & 0.32  & 0.32  & 7.72  & -0.09  \\
22481449-5703067 & 6504026829267642240 & 5512  & 3.00  & -1.93 & 0.27  & 0.28  & 6.77  & 0.18   \\
22490353-5536242 & 6505879059684460032 & 5125  & 4.57  & -0.49 & 0.08  & 0.08  & 8.02  & 0.15   \\
22492811-5717202 & 6503988105842414464 & 5418  & 4.07  & 0.09  & -0.43 & -0.43 & 8.10  & 0.00   \\
22511876-3814381 & 6547694891340666752 & 5112  & 2.22  & -2.06 & 0.47  & 0.48  & 6.85  & 0.16   \\
22512739-5049405 & 6513929237145370880 & 5055  & 1.65  & -1.88 & -0.13 & 0.20  & 6.75  & 0.20   \\
22531950-6647163 & 6391157150312476032 & 4673  & 0.93  & -2.48 & 0.42  & 0.98  & 6.93  & -0.04  \\
22534476-5456485 & 6506123701021637888 & 5295  & 3.07  & -1.45 & 0.15  & 0.16  & 7.15  & 0.30   \\
22534538+7919586 & 2285728337337892480 & 4938  & 4.86  & -0.62 & 0.01  & 0.01  & 7.82  & 0.10   \\
22544750-3509160 & 6554282379035795840 & 4577  & 4.57  & -0.83 & -0.56 & -0.56 & 7.04  & 0.33   \\
22575548-5622538 & 6493611254400172416 & 4833  & 1.68  & -2.30 & 0.10  & 0.46  & 6.59  & 0.13   \\
22591090-4829425 & 6515325616912384256 & 4976  & 1.57  & -2.05 & -0.08 & 0.32  & 6.70  & 0.08   \\
22594336-3819324 & 6546814427341069568 & 4900  & 4.29  & -1.05 & 0.24  & 0.24  & 7.62  & 0.29   \\
23003637+2820257 & 1885059776122105728 & 5261  & 4.55  & -0.86 & 0.11  & 0.11  & 7.68  & 0.39   \\
23022817-4059099 & 6543252452048113152 & 4912  & 1.78  & -1.80 & 0.10  & 0.32  & 6.95  & 0.29   \\
23035329-4139482 & 6543169129682052608 & 5107  & 1.86  & -2.02 & 0.03  & 0.19  & 6.59  & 0.03   \\
23043022+0155166 & 2652540916900514304 & 4891  & 1.68  & -2.36 & 0.07  & 0.42  & 6.49  & 0.09   \\
23044868-4311029 & 6541868716664047744 & 4594  & 4.22  & -0.32 & -0.80 & -0.80 & 7.32  & $\dots$  \\
23055841-8636001 & 6341894558326196480 & 4633  & 3.82  & -1.14 & 0.19  & 0.19  & 7.49  & -0.15  \\
23064708+2802027 & 1884897937457948672 & 4798  & 4.54  & -1.50 & 0.03  & 0.03  & 6.96  & 0.44   \\
23083044-7441319 & 6378503729982312576 & 5006  & 1.91  & -1.77 & 0.22  & 0.34  & 7.00  & 0.18   \\
23085453-5226130 & 6500818969734685440 & 4993  & 3.88  & 0.05  & -0.05 & -0.05 & 8.42  & -0.15  \\
23093209-7132507 & 6381003327932886144 & 4888  & 1.40  & -2.38 & -0.37 & 0.19  & 6.24  & 0.23   \\
23100319-7702165 & 6354182945092770176 & 4778  & 1.28  & -2.75 & 0.09  & 0.67  & 6.35  & 0.05   \\
23123243-0240516 & 2638139066923296128 & 4824  & 4.38  & -0.24 & -0.43 & -0.43 & 7.76  & -0.11  \\
23124700+2701045 & 2845306436489791232 & 5153  & 4.41  & -0.30 & 0.37  & 0.37  & 8.51  & 0.44   \\
23130418-4332060 & 6541663554666433920 & 5010  & 1.76  & -1.75 & 0.19  & 0.39  & 7.07  & 0.45   \\
23131220+5425552 & 1996424051866554112 & 4751  & 3.17  & -1.41 & 0.45  & 0.46  & 7.48  & 0.02   \\
23133742-5336585 & 6500438435631474560 & 4509  & 2.48  & -1.58 & 0.62  & 0.64  & 7.49  & 0.08   \\
23164530-4047253 & 6548299386513340288 & 4963  & 4.58  & -0.84 & 0.12  & 0.12  & 7.71  & $\dots$  \\
23235454-4730233 & 6526777614634204672 & 4870  & 2.45  & -1.62 & 0.99  & 1.01  & 7.82  & $\dots$  \\
23273196+5438201 & 1995911404570328192 & 6154  & 4.22  & -0.80 & 0.64  & 0.64  & 8.27  & 0.45   \\
23293844+3337097 & 2872688983306031616 & 4953  & 1.52  & -2.96 & 0.30  & 0.71  & 6.17  & 0.39   \\
23321307+1950398 & 2824757388800259840 & 5028  & 4.40  & -0.35 & 0.32  & 0.32  & 8.40  & 0.39   \\
23341995+4703450 & 1938499679067388288 & 5357  & 3.71  & -1.30 & 0.38  & 0.38  & 7.52  & 0.01   \\
23362842-5537423 & 6496310731541441152 & 5178  & 1.43  & -1.97 & 0.35  & 0.70  & 7.16  & $\dots$  \\
23371202+2100145 & 2826450808506230016 & 4447  & 4.40  & -0.54 & -1.08 & -1.08 & 6.81  & 0.02   \\
23400099+4959092 & 1943744250753474944 & 5232  & 2.76  & -2.79 & 0.55  & 0.56  & 6.19  & 0.14   \\
23421250-6346584 & 6485737793369175680 & 5008  & 4.19  & -1.06 & 0.62  & 0.62  & 7.99  & 0.09   \\
23430472-8200221 & 6350719930141819520 & 4977  & 4.48  & -0.62 & 0.37  & 0.37  & 8.18  & 0.05   \\
23433753+5008599 & 1943761190104941824 & 7429  & 4.52  & -0.07 & 1.20  & 1.20  & 9.56  & 0.29   \\
23450930+5538498 & 1994885560221975552 & 4600  & 2.23  & -1.89 & 0.61  & 0.62  & 7.16  & 0.00   \\
23465497+1201211 & 2763718305727188480 & 5029  & 4.67  & -0.83 & 0.37  & 0.37  & 7.97  & 0.26   \\
23472384+4835469 & 1940559103007605120 & 4795  & 1.16  & -2.02 & -0.17 & 0.42  & 6.82  & 0.43   \\
23505349+1142348 & 2766637307235175296 & 5235  & 1.87  & -2.05 & -0.05 & 0.11  & 6.48  & 0.38   \\
23550005+1255039 & 2766874664308017408 & 4644  & 4.77  & -1.28 & 0.11  & 0.11  & 7.26  & 0.12   \\
23555398+5702462 & 1998062118035485056 & 5458  & 3.87  & -0.27 & -0.23 & -0.23 & 7.93  & -0.03  \\
23560245+1109200 & 2765621221052354816 & 5080  & 4.38  & -0.40 & 0.32  & 0.32  & 8.36  & 0.44   \\
23562635+0651168 & 2746230337064331776 & 4958  & 4.14  & -1.40 & 0.58  & 0.58  & 7.61  & -0.10  \\
23563722+4615436 & 1927134439687586560 & 4161  & 3.23  & -1.72 & 0.64  & 0.65  & 7.35  & $\dots$  \\
23564530-4429484 & 6532542491534291968 & 5127  & 4.70  & -0.31 & -0.07 & -0.07 & 8.05  & 0.10  \\

\bottomrule
\end{longtable}

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\arraystretch}{1.0}
\setlength{\tabcolsep}{0.66em}

\begin{longtable}{>{\small}c >{\small}c >{\small}r >{\small}c >{\small}c >{\small}r >{\small}r >{\small}r >{\small}r}
\caption{Phase-space Information from Gaia EDR3} \\
\toprule
Star Name & Star Name & \multicolumn{1}{c}{$V_{\rm los}$} & $d_{\rm helio}$  & $\sigma_d$ & \multicolumn{1}{c}{PM$_{\rm R.A.}$} & \multicolumn{1}{c}{PM$_{\rm Decl.}$} & \multicolumn{1}{c}{$Z_{\rm Gal}$} & \multicolumn{1}{c}{$V_{\rm TAV}$}    \\
(2MASS) & (Gaia EDR3) & \multicolumn{1}{c}{(km s$^{-1}$)} & (kpc) & (kpc) & \multicolumn{1}{c}{(mas yr$^{-1}$)} & \multicolumn{1}{c}{(mas yr$^{-1}$)} & \multicolumn{1}{c}{(kpc)} & \multicolumn{1}{c}{(km s$^{-1}$)} \\ \midrule \midrule
\endfirsthead
\multicolumn{9}{c}%
{{\bfseries Table \thetable\ }\textit{(continued)}} \\
\toprule
Star Name & Star Name & \multicolumn{1}{c}{$V_{\rm los}$} & $d_{\rm helio}$  & $\sigma_d$ & \multicolumn{1}{c}{PM$_{\rm R.A.}$} & \multicolumn{1}{c}{PM$_{\rm Decl.}$} & \multicolumn{1}{c}{$Z_{\rm Gal}$} & \multicolumn{1}{c}{$V_{\rm TAV}$}    \\
(2MASS) & (Gaia EDR3) & \multicolumn{1}{c}{(km s$^{-1}$)} & (kpc) & (kpc) & \multicolumn{1}{c}{(mas yr$^{-1}$)} & \multicolumn{1}{c}{(mas yr$^{-1}$)} & \multicolumn{1}{c}{(kpc)} & \multicolumn{1}{c}{(km s$^{-1}$)} \\ \midrule \midrule
\endhead
\hline
\multicolumn{9}{c}{\textit{(continued)}}\\
\endfoot
\endlastfoot

00003305-7953389 & 4634573766005607552      & 269.3     & 2.51      & 0.06      & -4.538    & -4.538    & -1.48     & 274.3      \\
00020162-4430117 & 4994519032163925632      & 58.5      & 3.13      & 0.19      & 14.656    & 14.656    & -2.92     & 202.6      \\
00040305-6106367 & 4905632480654004608      & -6.0      & 0.12      & 0.00      & 53.448    & 53.448    & -0.07     & 15.7       \\
00043646+4124062 & 384060304935385984       & -13.7     & 1.01      & 0.01      & -7.058    & -7.058    & -0.33     & 28.8       \\
00045403+3524010 & 2876804519751163008      & -91.5     & 1.06      & 0.02      & 9.525     & 9.525     & -0.45     & 154.2      \\
00052731+0025510 & 2546113345293028608      & -2.9      & 0.19      & 0.01      & -9.668    & -9.668    & -0.14     & 41.4       \\
00060902-6238019 & 4904480471642380928      & 65.5      & 5.74      & 0.41      & -4.387    & -4.387    & -4.60     & 198.3      \\
00071189+4724466 & 393031258963415936       & 13.4      & 0.15      & 0.01      & 74.884    & 74.884    & -0.01     & 74.5       \\
00111339+0152512 & 2546752127188959232      & 176.0     & 3.36      & 0.19      & 4.350     & 4.350     & -2.87     & 288.9      \\
00140089+3148167 & 2861747777456341120      & $\dots$ & 0.80      & 0.01      & -14.106   & -14.106   & -0.38     & 45.5       \\
00144636-2246093 & 2361100512255883904      & 10.7      & 0.77      & 0.01      & 22.865    & 22.865    & -0.73     & 101.1      \\
00150914-3736048 & 2308246644711975680      & $\dots$ & 0.26      & 0.01      & 34.186    & 34.186    & -0.22     & 43.3       \\
00152923-2436237 & 2336022438732700672      & -17.0     & 0.11      & 0.00      & 190.327   & 190.327   & -0.08     & 93.4       \\
00152952-6121258 & 4904881106191486592      & 68.5      & 6.67      & 0.63      & 4.618     & 4.618     & -5.46     & 109.1      \\
00154806-6253207 & 4901504815220315648      & 207.8     & 2.26      & 0.06      & 25.055    & 25.055    & -1.80     & 259.1      \\
00162809-0505519 & 2443891577459590016      & -173.5    & 2.28      & 0.09      & 29.212    & 29.212    & -2.06     & 391.8      \\
00163655+3538314 & 2876439211309388672      & -9.7      & 1.88      & 0.09      & 13.297    & 13.297    & -0.82     & 188.4      \\
00163809-4912369 & 4977077135617904640      & 241.5     & 6.12      & 0.58      & 3.195     & 3.195     & -5.61     & 274.5      \\
00165353+3642326 & 2876647328245159552      & -87.6     & 3.90      & 0.24      & 5.221     & 5.221     & -1.66     & 148.5      \\
00170767+4614488 & 392109932642310272       & 24.3      & 0.68      & 0.01      & 23.695    & 23.695    & -0.16     & 59.4       \\
00175076-6819295 & 4706413931618489600      & 200.6     & 5.11      & 0.27      & 0.792     & 0.792     & -3.80     & 401.9      \\
00182947-7829325 & 4635466706886248448      & 62.1      & 0.22      & 0.01      & -9.678    & -9.678    & -0.11     & 62.5       \\
00192284+4431554 & 385734487485292928       & 10.2      & 0.09      & 0.00      & 15.571    & 15.571    & 0.00      & 21.6       \\
00202312-3950260 & 4997141779713479680      & 12.8      & 0.08      & 0.00      & -28.842   & -28.842   & -0.06     & 41.8       \\
00213396+0008219 & 2545302077511395968      & 71.2      & $\dots$ & $\dots$ & $\dots$ & $\dots$ & 0.03      & 71.2       \\
00223511-4231148 & 4992150679821873664      & -52.3     & 3.22      & 0.14      & 0.676     & 0.676     & -3.06     & 293.1      \\
00234358-1117357 & 2424691974134738816      & 20.0      & 0.24      & 0.01      & 6.954     & 6.954     & -0.21     & 93.3       \\
00235345-6649211 & 4707128682896207872      & 2.4       & 1.00      & 0.01      & 27.544    & 27.544    & -0.74     & 51.9       \\
00241677+2941440 & 2858965188404148480      & $\dots$ & 0.74      & 0.01      & 2.487     & 2.487     & -0.38     & 22.1       \\
00275509+3458068 & 365999795656991616       & -222.1    & 3.19      & 0.19      & 8.430     & 8.430     & -1.46     & 253.2      \\
00281899-6820268 & 4703742084003326080      & 299.3     & 6.23      & 0.39      & 1.197     & 1.197     & -4.65     & 327.5      \\
00293797+2103054 & 2796582811359131392      & $\dots$ & 2.77      & 0.15      & 43.194    & 43.194    & -1.81     & 564.7      \\
00301775+2957334 & 2858881625520606848      & -404.2    & 3.80      & 0.17      & 6.526     & 6.526     & -2.03     & 495.0      \\
00303445+2816193 & 2857835710788936832      & 22.8      & 0.11      & 0.00      & 66.853    & 66.853    & -0.04     & 40.0       \\
00311900+4957158 & 391597358363860608       & 2.1       & 0.25      & 0.01      & 7.126     & 7.126     & -0.03     & 11.7       \\
00325147+4107490 & 381063654713703040       & -394.7    & 2.64      & 0.10      & -5.534    & -5.534    & -0.95     & 398.7      \\
00331311+2033190 & 2796309861892160384      & 9.8       & $\dots$ & $\dots$ & $\dots$ & $\dots$ & 0.03      & 9.8        \\
00341417-3943068 & 4994368227272214784      & 250.1     & 3.24      & 0.16      & 13.041    & 13.041    & -3.13     & 294.0      \\
00342795-2413107 & 2348080164279166208      & 3.1       & 0.13      & 0.00      & -51.758   & -51.758   & -0.10     & 33.5       \\
00351869-2854190 & 2319002587146050304      & 37.2      & 0.20      & 0.00      & 112.358   & 112.358   & -0.17     & 99.4       \\
00354136+1618228 & 2780880960680375808      & -41.0     & 0.18      & 0.00      & 44.539    & 44.539    & -0.10     & 59.7       \\
00370433+4341208 & 387703815888550656       & -33.6     & 6.63      & 0.91      & 2.657     & 2.657     & -2.15     & 83.1       \\
00370966-4224102 & 4992914501101243264      & -14.3     & 0.14      & 0.00      & -43.446   & -43.446   & -0.11     & 97.9       \\
00374809-2751193 & 2343095974991737600      & 7.8       & 0.12      & 0.00      & 104.044   & 104.044   & -0.09     & 56.0       \\
00400685-4325183 & 4980747129334018944      & 47.1      & 7.70      & 0.79      & 3.057     & 3.057     & -7.36     & 320.7      \\
00410089+3633397 & 365840847508048384       & -153.9    & 3.18      & 0.11      & 5.212     & 5.212     & -1.38     & 248.6      \\
00410467+1649478 & 2782313903504860032      & -57.9     & 0.54      & 0.00      & 8.886     & 8.886     & -0.37     & 141.9      \\
00425182+1925361 & 2795241995584048000      & 4.7       & 1.68      & 0.04      & 35.604    & 35.604    & -1.13     & 291.1      \\
00433651-2719379 & 2343181981712123520      & 21.8      & 0.13      & 0.00      & 151.268   & 151.268   & -0.10     & 83.4       \\
00435264-2132285 & 2350389894612060544      & 67.4      & 2.70      & 0.12      & 19.345    & 19.345    & -2.66     & 269.3      \\
00452879-5846450 & 4906911251332870144      & 187.9     & 2.33      & 0.06      & -16.287   & -16.287   & -1.96     & 332.4      \\
00463619-3739335 & 5000753194373767424      & 48.3      & 4.06      & 0.26      & 15.259    & 15.259    & -3.97     & 278.9      \\
00482546-7441092 & 4685477782827620992      & 15.6      & 1.27      & 0.02      & 4.258     & 4.258     & -0.83     & 17.4       \\
00482715-8224023 & 4629945985987660416      & 139.1     & 3.47      & 0.10      & 6.495     & 6.495     & -1.95     & 145.8      \\
00504527-6351504 & 4709709305405862656      & -33.1     & 7.69      & 0.57      & 2.040     & 2.040     & -6.13     & 238.8      \\
00510748-7809118 & 4635149768362820096      & -0.5      & 0.18      & 0.00      & 36.727    & 36.727    & -0.09     & 8.5        \\
00521010-6006097 & 4903551070783622528      & 6.0       & 0.11      & 0.00      & -2.542    & -2.542    & -0.06     & 6.9        \\
00522310-5804087 & 4907332914042242304      & 3.4       & 0.52      & 0.00      & 18.114    & 18.114    & -0.42     & 26.0       \\
00523111+3758286 & 367656523458156544       & -236.2    & 1.55      & 0.03      & 1.710     & 1.710     & -0.63     & 295.8      \\
00582707+0633561 & 2553447805108682496      & 4.6       & 3.62      & 0.23      & 5.477     & 5.477     & -2.99     & 98.6       \\
00594615+1223173 & 2584343227151274752      & -9.4      & 0.16      & 0.00      & -14.409   & -14.409   & -0.10     & 32.4       \\
01021265+0428241 & 2551971405806340096      & -172.8    & 5.42      & 0.79      & 9.874     & 9.874     & -4.59     & 452.2      \\
01024809+4300486 & 376344555103575808       & -21.9     & 0.93      & 0.02      & -0.255    & -0.255    & -0.29     & 23.3       \\
01031767+0908145 & 2581189278047060224      & -20.3     & 3.09      & 0.21      & 8.386     & 8.386     & -2.46     & 145.9      \\
01033338-7410471 & 4684860888081427840      & 5.0       & 0.17      & 0.00      & 10.983    & 10.983    & -0.09     & 12.4       \\
01040440+0504477 & 2552119633717667584      & -20.5     & 0.12      & 0.00      & -16.251   & -16.251   & -0.07     & 34.3       \\
01042513+4011391 & 371347102956265728       & 17.9      & 0.22      & 0.00      & -8.887    & -8.887    & -0.06     & 33.3       \\
01042908+0755213 & 2578034366869468800      & 3.6       & 0.19      & 0.00      & -10.960   & -10.960   & -0.13     & 39.7       \\
01051545-0041328 & 2533223147709485312      & 5.2       & 0.12      & 0.00      & 29.517    & 29.517    & -0.08     & 37.4       \\
01065190-5244105 & 4927175937828177280      & $\dots$ & 8.55      & 0.82      & 9.022     & 9.022     & -7.68     & 238.3      \\
01132198-6139522 & 4710458244623085184      & $\dots$ & 0.66      & 0.00      & 4.926     & 4.926     & -0.51     & 11.3       \\
01200289-0158201 & 2533312006288169600      & 83.1      & 0.74      & 0.01      & 30.210    & 30.210    & -0.64     & 162.9      \\
01250922-5614027 & 4910744423745801472      & $\dots$ & 8.34      & 0.78      & 2.353     & 2.353     & -7.22     & 269.7      \\
01253364-4148345 & 4984027698370924672      & $\dots$ & 0.43      & 0.00      & 0.256     & 0.256     & -0.39     & 44.0       \\
01253802-2911025 & $\dots$ & 32.2      & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$  \\
01291742-7139220 & 4687775246726470144      & 208.4     & 7.12      & 0.51      & 1.975     & 1.975     & -5.03     & 338.1      \\
01311599-4016510 & 5008222486100643200      & -58.2     & 2.24      & 0.08      & 8.840     & 8.840     & -2.13     & 295.6      \\
01315199-6547540 & 4710799574264331904      & -33.9     & 0.35      & 0.03      & 99.318    & 99.318    & -0.25     & 121.0      \\
01323787-1530302 & 2451901038631956224      & 63.5      & 0.24      & 0.00      & 1.760     & 1.760     & -0.20     & 182.7      \\
01363655+5451319 & 409152813849385216       & 0.7       & 0.18      & 0.00      & 16.368    & 16.368    & 0.00      & 14.2       \\
01372246-4611110 & 4931138955692103424      & 100.5     & 1.97      & 0.04      & 8.330     & 8.330     & -1.81     & 182.4      \\
01373378-6921368 & 4691261969896942848      & 53.7      & 0.13      & 0.00      & -84.055   & -84.055   & -0.07     & 57.4       \\
01382048-7637319 & 4636801853303548416      & 134.8     & 1.16      & 0.01      & 4.982     & 4.982     & -0.72     & 201.7      \\
01390079-7811248 & 4633446629147784320      & 330.2     & 4.88      & 0.25      & 10.324    & 10.324    & -3.02     & 362.4      \\
01394297-1615477 & 2452308064092390784      & -220.1    & 3.98      & 0.24      & 7.862     & 7.862     & -3.80     & 406.1      \\
01430726-6445174 & 4710973567683306624      & 162.6     & 5.17      & 0.29      & 11.803    & 11.803    & -4.02     & 234.6      \\
01481644-5717024 & 4718885485854328064      & -85.4     & 1.77      & 0.03      & -5.596    & -5.596    & -1.48     & 343.2      \\
01481836-6022102 & 4717520854484700288      & $\dots$ & 0.29      & 0.00      & -20.484   & -20.484   & -0.21     & 20.3       \\
01512909-5049125 & 4940475493039087872      & $\dots$ & 10.56     & 1.25      & 9.844     & 9.844     & -9.44     & 316.4      \\
01532990-7617103 & 4636731828156259712      & 181.1     & 3.55      & 0.14      & 13.921    & 13.921    & -2.27     & 191.1      \\
01535484+4743406 & 357061938652034816       & $\dots$ & 0.30      & 0.00      & 9.471     & 9.471     & -0.05     & 21.9       \\
01541382-4927292 & 4940875062436326784      & 9.4       & 2.83      & 0.08      & 8.951     & 8.951     & -2.53     & 193.8      \\
01542953-4953166 & 4940665261873824640      & -34.8     & 5.21      & 0.30      & 4.610     & 4.610     & -4.66     & 125.4      \\
01555066-6400155 & 4699467590815290368      & 240.0     & 4.40      & 0.23      & 11.492    & 11.492    & -3.42     & 352.4      \\
01555808+5040276 & 359446465839056512       & -15.6     & 0.16      & 0.00      & 26.903    & 26.903    & 0.00      & 25.0       \\
01570453-6511318 & 4699066135928244224      & -4.0      & 1.19      & 0.02      & 9.354     & 9.354     & -0.89     & 61.7       \\
01585657-1624249 & 5141897776909177856      & -7.5      & 0.83      & 0.02      & 17.531    & 17.531    & -0.76     & 99.5       \\
01592159+8341476 & 572808964949945088       & -2.6      & 0.21      & 0.00      & 0.883     & 0.883     & 0.10      & 34.4       \\
02002105-2520170 & 5121763691780187008      & 46.9      & 0.69      & 0.01      & 30.965    & 30.965    & -0.64     & 118.2      \\
02002992+5657571 & 505258239019253760       & 22.6      & 0.88      & 0.06      & 4.403     & 4.403     & -0.05     & 38.8       \\
02013041-0949339 & 2462500536881830528      & 213.0     & 2.03      & 0.09      & 22.264    & 22.264    & -1.83     & 321.7      \\
02020691-8507254 & 4616783629211669888      & 7.8       & 0.16      & 0.00      & 9.187     & 9.187     & -0.06     & 13.1       \\
02023240+5535052 & 504560598882408960       & -4.2      & 0.26      & 0.01      & 20.266    & 20.266    & 0.00      & 21.0       \\
02062328-0718389 & 2487426224965026688      & $\dots$ & 0.26      & 0.00      & -22.845   & -22.845   & -0.20     & 98.4       \\
02091623-2825011 & 5117222021562768256      & 64.6      & 4.03      & 0.24      & 17.853    & 17.853    & -3.82     & 352.9      \\
02121057-2136569 & 5124244804192255104      & -6.7      & 3.00      & 0.13      & 7.289     & 7.289     & -2.80     & 128.6      \\
02131127-3617490 & 4965179285932359552      & 9.7       & 0.17      & 0.00      & 26.291    & 26.291    & -0.14     & 28.3       \\
02143996-2731561 & 5116644773662434176      & -0.5      & 0.16      & 0.00      & -23.539   & -23.539   & -0.13     & 17.5       \\
02151298+4941500 & 355587661060325120       & $\dots$ & 0.32      & 0.00      & 17.132    & 17.132    & -0.04     & 20.0       \\
02165682+4443112 & 352161380966711936       & 15.5      & 0.12      & 0.00      & -8.012    & -8.012    & -0.01     & 23.5       \\
02165716-7547064 & 4637170571951777280      & -6.1      & 4.55      & 0.23      & -3.316    & -3.316    & -2.91     & 37.8       \\
02184236-5351323 & 4743265369493805696      & -45.1     & 0.21      & 0.00      & -3.544    & -3.544    & -0.15     & 48.2       \\
02184254-6111160 & 4701711045508666112      & 159.4     & 2.05      & 0.05      & 33.257    & 33.257    & -1.61     & 228.7      \\
02194944-2701309 & 5117093275622914688      & 44.0      & 0.49      & 0.00      & 14.825    & 14.825    & -0.44     & 53.7       \\
02200131-5909599 & 4738094228868954496      & $\dots$ & 0.09      & 0.00      & 19.189    & 19.189    & -0.05     & 14.2       \\
02200416-3505332 & 4966846038184021888      & -17.0     & 3.74      & 0.17      & 6.072     & 6.072     & -3.48     & 206.6      \\
02202248-3221349 & 4970735118186763520      & 43.5      & 0.17      & 0.00      & 70.075    & 70.075    & -0.14     & 74.5       \\
02205873-6708044 & 4696223279895236992      & -70.4     & 4.61      & 0.25      & 10.768    & 10.768    & -3.38     & 252.0      \\
02215591-1414291 & 5146733910084621440      & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & 0.03      & 0.0        \\
02230945+3819551 & 331739842266523264       & -5.1      & 0.17      & 0.01      & 16.461    & 16.461    & -0.04     & 23.3       \\
02234760-4630467 & 4940121690813101056      & 138.2     & 1.98      & 0.04      & 12.889    & 12.889    & -1.75     & 199.1      \\
02242892+7959144 & 562642266262613504       & 25.1      & 0.14      & 0.00      & 239.113   & 239.113   & 0.07      & 39.5       \\
02243601-3101131 & 5066948639089274496      & 23.2      & 0.26      & 0.02      & 7.840     & 7.840     & -0.22     & 32.3       \\
02255030-7822010 & 4632830898340209920      & 66.1      & 1.62      & 0.03      & 0.690     & 0.690     & -0.97     & 101.5      \\
02260082-2250455 & 5120483443633370496      & 101.1     & 0.65      & 0.01      & 27.400    & 27.400    & -0.58     & 136.6      \\
02263468-7052018 & 4645240501967006720      & $\dots$ & 6.24      & 0.42      & 4.656     & 4.656     & -4.33     & 334.5      \\
02263472-1610120 & 5145471979973495040      & 2.9       & 0.13      & 0.00      & 75.713    & 75.713    & -0.09     & 62.1       \\
02263559-6118229 & 4701661876723001088      & 223.7     & 7.99      & 0.86      & 1.870     & 1.870     & -6.30     & 232.4      \\
02265573-3957537 & 4951576334231196160      & 20.2      & 3.43      & 0.14      & 6.183     & 6.183     & -3.12     & 212.9      \\
02272940-1844371 & 5131351909915040640      & 5.2       & 0.56      & 0.01      & 9.690     & 9.690     & -0.49     & 29.8       \\
02281118+3107248 & 132459372685231872       & 24.0      & $\dots$ & $\dots$ & $\dots$ & $\dots$ & 0.03      & 24.0       \\
02284342+8235565 & 569513114421444480       & $\dots$ & 0.56      & 0.00      & -4.274    & -4.274    & 0.22      & 1.7        \\
02295644-7231067 & 4643772207267807104      & -28.5     & 0.26      & 0.00      & 17.933    & 17.933    & -0.15     & 63.3       \\
02302280-1713235 & 5133294712601873024      & $\dots$ & 0.17      & 0.00      & -12.634   & -12.634   & -0.13     & 13.1       \\
02302823+3146355 & 134052560743210624       & $\dots$ & 0.20      & 0.00      & 16.616    & 16.616    & -0.06     & 45.8       \\
02314914-4251147 & 4950048081786940160      & 16.5      & 0.12      & 0.00      & 29.764    & 29.764    & -0.08     & 22.9       \\
02322533-2955268 & 5067349028825362176      & 26.8      & 0.22      & 0.00      & 19.293    & 19.293    & -0.18     & 34.1       \\
02332987-2602004 & 5070849431466425600      & $\dots$ & 0.11      & 0.00      & 80.899    & 80.899    & -0.08     & 55.9       \\
02335901-5218323 & 4744814203419011456      & 55.1      & 0.11      & 0.00      & 98.925    & 98.925    & -0.07     & 63.2       \\
02343390-3438203 & 5062336050373022976      & 21.8      & 0.60      & 0.01      & -9.000    & -9.000    & -0.52     & 35.8       \\
02345434-3349391 & 5062448200558971136      & 113.0     & 6.72      & 0.52      & 2.169     & 2.169     & -6.16     & 306.9      \\
02361077-1202559 & 5171442680844060160      & 150.9     & 2.93      & 0.16      & 19.595    & 19.595    & -2.54     & 369.3      \\
02371057-4036121 & 4951834822543543040      & $\dots$ & 0.21      & 0.00      & 6.449     & 6.449     & -0.17     & 24.8       \\
02372192+4302214 & 340142202749502464       & $\dots$ & 0.35      & 0.00      & -6.867    & -6.867    & -0.07     & 8.6        \\
02384449-3325102 & 5062531071950987392      & 50.5      & 2.70      & 0.11      & 9.318     & 9.318     & -2.44     & 160.9      \\
02394381-3631306 & 4953863662014601216      & 23.7      & 0.37      & 0.00      & 16.298    & 16.298    & -0.31     & 35.0       \\
02401392+2556291 & 126323578110142848       & 11.1      & 0.22      & 0.00      & 5.150     & 5.150     & -0.09     & 19.2       \\
02404390+4457499 & 340915713477131008       & -21.2     & 0.22      & 0.01      & -9.164    & -9.164    & -0.03     & 22.9       \\
02425864-3709379 & 4953584523499875712      & 152.3     & 1.72      & 0.03      & 9.897     & 9.897     & -1.52     & 176.5      \\
02431746-8608453 & 4613478261037323776      & 0.0       & 6.66      & 0.52      & 1.146     & 1.146     & -3.36     & 115.2      \\
02435125-2942551 & 5065856377366623872      & 5.8       & 0.12      & 0.00      & -4.724    & -4.724    & -0.08     & 10.3       \\
02451977+1332222 & 31933391083889152        & -23.8     & 2.55      & 0.10      & 19.962    & 19.962    & -1.64     & 295.5      \\
02462323-3137296 & 5064607984993521792      & 12.8      & 0.20      & 0.00      & -9.950    & -9.950    & -0.16     & 15.8       \\
02471497-6303000 & 4721297363392975488      & 56.1      & 0.59      & 0.00      & 5.156     & 5.156     & -0.42     & 59.1       \\
02494852-2229202 & 5077735500993403648      & 124.8     & 0.12      & 0.00      & 66.542    & 66.542    & -0.08     & 135.3      \\
02501156+3457476 & 140083622534201088       & $\dots$ & 0.18      & 0.01      & 20.274    & 20.274    & -0.04     & 14.0       \\
02512543+8333571 & 569663953674510464       & $\dots$ & 0.20      & 0.00      & 63.748    & 63.748    & 0.10      & 72.0       \\
02523341-4416060 & 4755176207159038080      & 71.4      & 9.43      & 1.16      & -0.018    & -0.018    & -8.17     & 185.0      \\
02525369+2107466 & 109283900954164992       & 36.7      & 0.14      & 0.00      & 121.112   & 121.112   & -0.05     & 89.9       \\
02525416-3228483 & 5052264558220148352      & 30.8      & $\dots$ & $\dots$ & $\dots$ & $\dots$ & 0.03      & 30.8       \\
02532757-3454050 & 5049605732946898432      & 37.9      & 2.93      & 0.10      & 6.447     & 6.447     & -2.59     & 86.8       \\
02533614-6234511 & 4721372684235614848      & 125.7     & 1.77      & 0.04      & 19.840    & 19.840    & -1.32     & 156.6      \\
02564805-1942473 & 5128076774013414912      & 19.2      & 0.17      & 0.00      & 7.097     & 7.097     & -0.12     & 20.6       \\
02571027+3318455 & 136508702211948672       & 22.9      & 0.15      & 0.00      & 23.347    & 23.347    & -0.03     & 27.3       \\
02580877+0829424 & 8791969854015488         & 47.1      & 0.22      & 0.00      & 19.669    & 19.669    & -0.12     & 53.4       \\
02590016-7209504 & 4645469170322185984      & $\dots$ & 0.16      & 0.00      & 78.043    & 78.043    & -0.08     & 60.0       \\
03042561+3112028 & 135287316592202880       & $\dots$ & 0.18      & 0.00      & 17.415    & 17.415    & -0.05     & 30.8       \\
03042843-3406046 & 5050991770433282688      & 122.5     & 2.86      & 0.10      & 4.617     & 4.617     & -2.47     & 307.8      \\
03044130-3635405 & 5047482782152551808      & 27.9      & 0.23      & 0.00      & 20.603    & 20.603    & -0.17     & 36.8       \\
03053573+2834227 & 115967213665888000       & -36.5     & 2.08      & 0.08      & 30.401    & 30.401    & -0.88     & 343.9      \\
03060595-5251430 & 4746980344406420736      & 92.9      & 1.86      & 0.04      & 16.988    & 16.988    & -1.49     & 169.8      \\
03080797+3836489 & 142648478221664256       & $\dots$ & 0.33      & 0.00      & 16.552    & 16.552    & -0.07     & 35.3       \\
03091996-5853578 & 4724087928200048768      & $\dots$ & 0.23      & 0.00      & 36.367    & 36.367    & -0.15     & 37.3       \\
03095592-0459281 & 5182694120770155264      & 25.2      & 0.09      & 0.00      & -7.807    & -7.807    & -0.04     & 43.0       \\
03104602+4514503 & 433115020506112512       & 19.9      & 0.11      & 0.00      & 210.154   & 210.154   & 0.00      & 98.4       \\
03121034-5703094 & 4727345712434297984      & $\dots$ & 11.20     & 1.40      & 6.794     & 6.794     & -8.69     & 196.5      \\
03123270-2849566 & 5059444369153859200      & -8.0      & 4.69      & 0.27      & 8.056     & 8.056     & -3.99     & 283.9      \\
03123346-5234570 & 4735321737284031232      & 33.8      & 0.23      & 0.01      & -5.571    & -5.571    & -0.16     & 42.8       \\
03131491-8107109 & 4619392843320436608      & 175.8     & 3.40      & 0.12      & 12.803    & 12.803    & -1.89     & 283.0      \\
03134048-8045218 & 4619419089865071744      & $\dots$ & 0.33      & 0.00      & -4.002    & -4.002    & -0.16     & 2.2        \\
03135196+4230102 & 240424332130561024       & $\dots$ & 0.29      & 0.00      & 41.528    & 41.528    & -0.04     & 49.3       \\
03152783+3353586 & 137535813574478592       & 36.6      & 0.13      & 0.00      & 21.657    & 21.657    & -0.02     & 56.3       \\
03155572+3357169 & 125528253246150656       & -8.3      & 0.13      & 0.00      & -15.817   & -15.817   & -0.02     & 23.5       \\
03155933-7432577 & 4639776204054863232      & 6.5       & 0.44      & 0.00      & 34.730    & 34.730    & -0.26     & 46.5       \\
03163710+2332211 & 110907432953980800       & -186.6    & 1.92      & 0.06      & 25.393    & 25.393    & -0.89     & 327.1      \\
03170396-3740469 & 4854289415101796608      & 147.9     & 4.14      & 0.18      & 2.982     & 2.982     & -3.48     & 165.9      \\
03171573-3747479 & 4854284497363037696      & 12.1      & 0.12      & 0.00      & -19.602   & -19.602   & -0.08     & 61.6       \\
03173348-3705188 & 4854694001021568896      & 41.1      & $\dots$ & $\dots$ & $\dots$ & $\dots$ & 0.03      & 41.1       \\
03180842+1814447 & 56110625281842816        & 119.5     & 1.02      & 0.02      & 30.257    & 30.257    & -0.52     & 189.6      \\
03190720-5245069 & 4735169768457507968      & 8.8       & 0.21      & 0.01      & 22.589    & 22.589    & -0.14     & 17.7       \\
03214149-5553303 & 4733473496892938368      & 16.7      & 0.18      & 0.00      & 39.385    & 39.385    & -0.11     & 47.8       \\
03220165-0020329 & 3262842880464520576      & -68.2     & 0.50      & 0.00      & -3.261    & -3.261    & -0.33     & 69.2       \\
03222245-3731294 & 4854443793406263040      & 25.4      & 0.20      & 0.00      & 46.146    & 46.146    & -0.14     & 43.8       \\
03223653+0859382 & 11176917949244800        & -16.2     & 0.16      & 0.01      & 0.780     & 0.780     & -0.07     & 18.1       \\
03242169-3515217 & 4860920810247328256      & 137.2     & 1.66      & 0.03      & 15.340    & 15.340    & -1.36     & 171.5      \\
03242519-1550054 & 5106733402188456320      & 19.1      & 0.12      & 0.00      & -0.432    & -0.432    & -0.07     & 19.3       \\
03252266+8009505 & 568038153934104320       & -55.4     & 2.30      & 0.07      & 3.106     & 3.106     & 0.79      & 61.5       \\
03260086-4126000 & 4849648891917127424      & 55.6      & 0.75      & 0.01      & 20.915    & 20.915    & -0.59     & 104.4      \\
03260534-2006507 & 5101544016542831232      & -20.4     & 0.48      & 0.00      & 16.759    & 16.759    & -0.37     & 51.5       \\
03263031+0616326 & 9265348264761984         & 67.3      & 1.97      & 0.06      & 12.244    & 12.244    & -1.23     & 242.6      \\
03265306-0053348 & 3264007336293442048      & 14.4      & 0.12      & 0.00      & 31.705    & 31.705    & -0.06     & 25.4       \\
03265389+0202281 & 3268028903151246720      & $\dots$ & 1.74      & 0.05      & 22.686    & 22.686    & -1.15     & 220.3      \\
03275664-4544078 & 4846530329047408384      & 9.9       & 0.15      & 0.00      & -32.451   & -32.451   & -0.09     & 30.3       \\
03283529-4000252 & 4853194778260569856      & -5.2      & 0.22      & 0.00      & -18.959   & -18.959   & -0.15     & 43.1       \\
03283748+1856359 & 57481853722629888        & -20.0     & 2.67      & 0.09      & 8.639     & 8.639     & -1.32     & 171.9      \\
03292423-6057094 & 4722654951015751680      & 148.3     & 4.28      & 0.19      & 12.577    & 12.577    & -3.11     & 204.6      \\
03304035-0321071 & 3249179288121898752      & 21.7      & 0.33      & 0.00      & -4.870    & -4.870    & -0.21     & 24.3       \\
03305484-0304088 & 3249204710032811648      & $\dots$ & 0.18      & 0.00      & 30.999    & 30.999    & -0.10     & 43.2       \\
03312821+0749469 & 11354660875621376        & $\dots$ & 0.10      & 0.00      & 170.741   & 170.741   & -0.04     & 83.3       \\
03343133-0555030 & 3247331455752180992      & 4.4       & 0.11      & 0.00      & -4.909    & -4.909    & -0.05     & 15.6       \\
03351518+7823252 & 555315734952674816       & -319.8    & 4.21      & 0.17      & 6.994     & 6.994     & 1.34      & 331.3      \\
03354665-1356010 & 5113319751716905344      & 12.6      & 0.13      & 0.00      & -2.858    & -2.858    & -0.08     & 12.9       \\
03362369+2036490 & 58156438465188096        & -91.4     & 1.69      & 0.08      & 18.292    & 18.292    & -0.76     & 280.2      \\
03362874-6005593 & 4728790397697259392      & 76.8      & 0.43      & 0.00      & 55.488    & 55.488    & -0.29     & 110.7      \\
03365068-2327557 & 5086423493982030848      & -3.0      & 0.16      & 0.00      & 6.202     & 6.202     & -0.10     & 24.7       \\
03365778+2917172 & 120001145732321536       & 7.8       & 0.18      & 0.00      & 15.551    & 15.551    & -0.04     & 33.9       \\
03370393-4829266 & 4833641097832497408      & -29.0     & 0.47      & 0.00      & 20.033    & 20.033    & -0.35     & 43.4       \\
03370580+1802236 & 56464972968303104        & $\dots$ & 0.85      & 0.01      & -5.037    & -5.037    & -0.39     & 44.2       \\
03385093-0255535 & 3250559347013995136      & -66.5     & 4.02      & 0.25      & 2.541     & 2.541     & -2.73     & 230.6      \\
03391370+0310345 & 3271273935626311808      & 198.8     & 2.89      & 0.11      & 3.347     & 3.347     & -1.81     & 308.6      \\
03401638-5917516 & 4728932754388052224      & -9.8      & 0.14      & 0.00      & 90.244    & 90.244    & -0.07     & 77.7       \\
03410147-1812508 & 5107448320968631040      & 28.7      & 0.15      & 0.00      & -39.942   & -39.942   & -0.09     & 103.6      \\
03421349+2729013 & 71184787964000000        & $\dots$ & 0.17      & 0.00      & 34.641    & 34.641    & -0.04     & 32.7       \\
03425047-1013432 & 5116038431655398400      & $\dots$ & 4.02      & 0.23      & 3.622     & 3.622     & -2.88     & 185.7      \\
03431186+7807495 & 554502989702092416       & $\dots$ & 0.38      & 0.00      & 10.011    & 10.011    & 0.14      & 19.9       \\
03435581-3212071 & 4863399349974669440      & 97.6      & 1.89      & 0.03      & 32.521    & 32.521    & -1.47     & 284.0      \\
03440716-2841235 & 5080387454320334592      & -31.8     & 0.24      & 0.00      & -24.650   & -24.650   & -0.16     & 71.1       \\
03440987-4057281 & 4854966508106088064      & -12.1     & 0.18      & 0.00      & 5.906     & 5.906     & -0.12     & 14.1       \\
03445544-7517390 & 4628961755579625600      & 2.1       & 0.28      & 0.02      & 22.659    & 22.659    & -0.14     & 35.4       \\
03453731-8211290 & 4616039813892309376      & 237.1     & 2.51      & 0.07      & 22.271    & 22.271    & -1.33     & 257.3      \\
03462539+2125305 & 63534390354375040        & 8.1       & 0.13      & 0.00      & 20.311    & 20.311    & -0.03     & 28.4       \\
03463330-0023036 & 3251527020325320960      & 13.1      & 0.05      & 0.00      & -69.236   & -69.236   & -0.01     & 21.5       \\
03464056-1703266 & 5108001001657825280      & 58.3      & 3.62      & 0.20      & 13.360    & 13.360    & -2.68     & 473.2      \\
03470283-7933197 & 4625542858531568768      & 147.3     & 2.47      & 0.05      & 11.866    & 11.866    & -1.37     & 149.7      \\
03470366+7232599 & 543671700657298816       & -20.8     & 0.65      & 0.03      & 8.940     & 8.940     & 0.18      & 24.8       \\
03475502-2219560 & 5087674875655599744      & 27.3      & 0.21      & 0.00      & 30.762    & 30.762    & -0.14     & 43.6       \\
03481276-2657207 & 5081024380790201984      & -62.5     & 2.24      & 0.09      & 5.715     & 5.715     & -1.71     & 325.9      \\
03494330-1035255 & 3194196834787169152      & -24.9     & 0.09      & 0.00      & -49.489   & -49.489   & -0.04     & 47.3       \\
03494712-2012428 & 5094777381468797568      & 102.2     & 4.05      & 0.28      & 6.973     & 6.973     & -3.02     & 201.3      \\
03505656+1915396 & 50799709243487232        & 14.8      & 0.11      & 0.00      & 22.875    & 22.875    & -0.03     & 26.9       \\
03511385-1222556 & 5114516604484590848      & 26.0      & 0.15      & 0.00      & -5.112    & -5.112    & -0.08     & 26.2       \\
03514691-4821339 & 4830105381971162368      & -2.3      & 0.17      & 0.00      & -17.221   & -17.221   & -0.10     & 9.9        \\
03515804+7834544 & 554892216818025088       & -16.7     & 0.12      & 0.00      & 3.419     & 3.419     & 0.06      & 23.7       \\
03522200-7822390 & 4626118933904711936      & 293.1     & 3.23      & 0.12      & 10.741    & 10.741    & -1.83     & 367.2      \\
03525823-2712362 & 5080850520514122368      & 18.4      & 0.15      & 0.00      & 44.705    & 44.705    & -0.09     & 47.7       \\
03532071+0332467 & 3272181586771744640      & 58.5      & 1.86      & 0.05      & 11.931    & 11.931    & -1.08     & 135.8      \\
03535378-8214319 & 4616030261884997504      & 41.5      & 2.86      & 0.11      & 14.260    & 14.260    & -1.51     & 92.9       \\
03542750-4930350 & 4829790406249501824      & $\dots$ & 0.10      & 0.00      & 22.877    & 22.877    & -0.05     & 20.5       \\
03550575+0448406 & 3273182073633848576      & 130.7     & 1.40      & 0.03      & 23.053    & 23.053    & -0.78     & 270.8      \\
03551870-3540553 & 4858448073019453568      & -71.9     & 2.78      & 0.08      & 21.927    & 21.927    & -2.11     & 270.4      \\
03552492-3137538 & 4886536888554252288      & 191.5     & 0.55      & 0.00      & 46.702    & 46.702    & -0.39     & 221.1      \\
03570714+1150353 & 3304873572159327104      & 86.9      & 0.61      & 0.01      & 11.143    & 11.143    & -0.29     & 92.5       \\
03575259-3507496 & 4858859741341036032      & 73.6      & 0.34      & 0.00      & 11.523    & 11.523    & -0.23     & 75.3       \\
03580690-4125514 & 4842342190474113920      & $\dots$ & 0.16      & 0.00      & 27.947    & 27.947    & -0.09     & 15.8       \\
03582857+0851479 & 3301417188637954304      & $\dots$ & 0.22      & 0.00      & 15.624    & 15.624    & -0.09     & 17.1       \\
03582979-0646599 & 3196842083667299968      & $\dots$ & 0.16      & 0.00      & -0.695    & -0.695    & -0.08     & 16.1       \\
03583609-3024329 & 4887268613542620160      & 187.2     & 0.86      & 0.01      & 63.216    & 63.216    & -0.63     & 294.7      \\
03585372-2512589 & 5083157811305565184      & 45.1      & 0.17      & 0.00      & -11.421   & -11.421   & -0.10     & 78.9       \\
03590972-7052417 & 4665955133531907840      & 173.6     & 2.24      & 0.05      & 1.149     & 1.149     & -1.39     & 175.2      \\
04021386-2714330 & 4890018148526236416      & 104.3     & 1.68      & 0.04      & 7.713     & 7.713     & -1.22     & 318.5      \\
04030414-2123136 & 5090671530172203648      & 175.9     & 0.14      & 0.00      & 229.019   & 229.019   & -0.07     & 223.8      \\
04032141-5057006 & 4828667358199528064      & 38.8      & 0.14      & 0.00      & 24.806    & 24.806    & -0.08     & 66.6       \\
04034276+0516322 & 3272889569179614464      & -16.2     & 0.14      & 0.00      & -13.406   & -13.406   & -0.05     & 22.3       \\
04051129-3610404 & 4857845781166112384      & 29.1      & 0.14      & 0.00      & 32.299    & 32.299    & -0.08     & 42.2       \\
04062658-1417389 & 5110102993011576192      & -53.2     & 1.45      & 0.04      & 7.586     & 7.586     & -0.96     & 272.1      \\
04064080-2822221 & 4889098510129080064      & 5.8       & 0.41      & 0.01      & -5.041    & -5.041    & -0.27     & 22.0       \\
04065230-1132234 & 3190316692611552000      & 53.6      & 0.23      & 0.00      & 43.919    & 43.919    & -0.13     & 71.7       \\
04065870-5405560 & 4779874227616110592      & 95.5      & 2.14      & 0.05      & 5.793     & 5.793     & -1.50     & 151.8      \\
04071847-3844270 & 4844183765074837760      & 11.3      & 0.16      & 0.00      & -29.704   & -29.704   & -0.09     & 47.3       \\
04073220-1508180 & 5097968885766682240      & 11.8      & 0.18      & 0.00      & 0.633     & 0.633     & -0.10     & 12.7       \\
04081065-4723248 & 4831180463825371776      & 13.2      & $\dots$ & $\dots$ & $\dots$ & $\dots$ & 0.03      & 13.2       \\
04082208-8054055 & 4622225700669724160      & $\dots$ & 4.33      & 0.21      & 7.381     & 7.381     & -2.32     & 117.8      \\
04082291-3306502 & 4882442375971513216      & 9.9       & 0.17      & 0.00      & -30.636   & -30.636   & -0.10     & 25.1       \\
04095634-2018250 & 5091033814957326464      & $\dots$ & 0.64      & 0.00      & 10.401    & 10.401    & -0.43     & 30.2       \\
04123785-0354082 & 3203733925629461376      & 17.1      & 0.74      & 0.01      & 10.202    & 10.202    & -0.42     & 47.9       \\
04133760-2855548 & 4885822480873873408      & 181.0     & 3.08      & 0.10      & 6.087     & 6.087     & -2.18     & 237.2      \\
04144546-4431586 & 4837831066064068480      & $\dots$ & 0.23      & 0.01      & -5.567    & -5.567    & -0.14     & 59.6       \\
04152012-4554089 & 4837327760319848576      & 9.0       & 0.17      & 0.00      & 3.381     & 3.381     & -0.10     & 28.2       \\
04161576-0521188 & 3202575628785925888      & -16.4     & 0.14      & 0.00      & 20.966    & 20.966    & -0.06     & 21.7       \\
04162853-6636540 & 4668867224438266368      & 28.5      & 3.44      & 0.12      & 7.803     & 7.803     & -2.18     & 75.9       \\
04163240-0602269 & 3202394930922308096      & 90.2      & 0.24      & 0.02      & 107.285   & 107.285   & -0.12     & 155.1      \\
04174265-5558407 & 4778645523371812480      & 11.7      & 0.23      & 0.00      & 29.465    & 29.465    & -0.13     & 40.3       \\
04211598-4852031 & 4782730209069106432      & -4.5      & 3.11      & 0.10      & 16.139    & 16.139    & -2.15     & 208.5      \\
04212925-5219577 & 4780985799511960576      & 100.1     & 6.77      & 0.50      & 2.069     & 2.069     & -4.66     & 219.4      \\
04213031-2030287 & 5091573542023760384      & 22.5      & 0.18      & 0.00      & -14.980   & -14.980   & -0.10     & 30.5       \\
04215801-2739310 & 4892329974803162752      & $\dots$ & 0.10      & 0.00      & 13.945    & 13.945    & -0.04     & 32.8       \\
04225741-8308401 & 4615741777521531136      & 29.0      & 0.26      & 0.01      & 2.949     & 2.949     & -0.11     & 38.4       \\
04242725-8157493 & 4621912305496245248      & 206.1     & 1.17      & 0.02      & 6.986     & 6.986     & -0.59     & 206.9      \\
04251520-6213209 & 4675852078212908416      & 281.6     & 5.61      & 0.36      & 6.295     & 6.295     & -3.62     & 307.9      \\
04262201-3615167 & 4869018507227798400      & -16.4     & 1.87      & 0.05      & 20.637    & 20.637    & -1.27     & 278.6      \\
04282895-3353452 & 4871041608622321664      & 16.4      & 0.13      & 0.00      & -12.051   & -12.051   & -0.06     & 18.5       \\
04291257-4921466 & 4787721991859465728      & $\dots$ & 0.72      & 0.01      & 5.411     & 5.411     & -0.47     & 12.9       \\
04293837-5448372 & 4776030816001572736      & 45.2      & 0.08      & 0.00      & 88.079    & 88.079    & -0.03     & 61.9       \\
04311275-2258353 & 4898098833139598464      & $\dots$ & 7.85      & 0.66      & 2.604     & 2.604     & -5.07     & 116.2      \\
04313335-7337168 & 4652567991051879168      & 135.6     & 1.43      & 0.02      & 22.810    & 22.810    & -0.81     & 289.8      \\
04325046-3205240 & 4871721965802188160      & -7.8      & 0.11      & 0.00      & -2.312    & -2.312    & -0.05     & 11.0       \\
04330582-1605256 & 3172371116657963008      & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & 0.03      & 0.0        \\
04332408+7049217 & 500082940861162240       & 9.3       & 0.18      & 0.00      & 4.847     & 4.847     & 0.07      & 18.0       \\
04332826-0431033 & 3201331222141772928      & -159.3    & 3.76      & 0.34      & 1.850     & 1.850     & -2.00     & 262.1      \\
04334315+8752515 & 575291322904958208       & -31.6     & 0.18      & 0.01      & -17.597   & -17.597   & 0.11      & 66.8       \\
04354147-4750031 & 4788319503413123200      & -24.0     & 0.31      & 0.00      & 29.006    & 29.006    & -0.18     & 104.8      \\
04354314-5355093 & 4777636927611794432      & 121.4     & 4.86      & 0.25      & 3.034     & 3.034     & -3.19     & 288.4      \\
04363802+7949143 & 556538739776801664       & $\dots$ & 0.27      & 0.00      & -12.261   & -12.261   & 0.12      & 16.6       \\
04391892-3404504 & 4868176796716806272      & $\dots$ & 0.55      & 0.00      & 8.944     & 8.944     & -0.34     & 79.4       \\
04392332-2434534 & 4894484605277323648      & 215.7     & 0.33      & 0.00      & 8.493     & 8.493     & -0.18     & 252.9      \\
04392855-3957548 & 4816386358778340608      & 14.3      & 0.17      & 0.01      & -11.547   & -11.547   & -0.09     & 16.6       \\
04400253-1922270 & 2978208560171576448      & $\dots$ & 0.73      & 0.02      & 11.086    & 11.086    & -0.42     & 40.2       \\
04404386-2741005 & 4879633570439853440      & 90.5      & 1.87      & 0.05      & 4.293     & 4.293     & -1.17     & 98.8       \\
04404847-4214219 & 4814898930000598272      & 289.9     & 4.79      & 0.21      & 1.374     & 1.374     & -3.14     & 297.2      \\
04404877-3530531 & 4867833886528092288      & 287.9     & 3.51      & 0.16      & 9.361     & 9.361     & -2.28     & 323.2      \\
04414545-1703252 & 2980627661847718016      & 2.1       & 0.20      & 0.00      & -7.033    & -7.033    & -0.09     & 21.7       \\
04452944-4656234 & 4786751256234998272      & 19.4      & 0.92      & 0.01      & 3.694     & 3.694     & -0.57     & 49.3       \\
04455221+8238074 & 569892445935443200       & -74.6     & 0.14      & 0.00      & 41.570    & 41.570    & 0.08      & 76.4       \\
04460040-5244239 & 4777958977143271936      & 18.1      & 0.15      & 0.00      & -6.810    & -6.810    & -0.07     & 19.6       \\
04460379-4440454 & 4790350855440186752      & 195.6     & 4.07      & 0.20      & 11.452    & 11.452    & -2.62     & 257.4      \\
04480413-5133186 & 4784117101252301056      & 27.9      & 0.12      & 0.00      & 3.070     & 3.070     & -0.05     & 37.1       \\
04481274-3428106 & 4873248568978164608      & 10.4      & 0.12      & 0.00      & -24.481   & -24.481   & -0.05     & 22.7       \\
04482945-5127292 & 4784118686097335808      & 6.3       & 0.82      & 0.01      & -7.365    & -7.365    & -0.50     & 49.4       \\
04504247-4831497 & 4786320148893885568      & 19.5      & 0.16      & 0.00      & 1.990     & 1.990     & -0.08     & 45.4       \\
04505386+1803498 & 3406732187621193600      & $\dots$ & 0.97      & 0.02      & 5.936     & 5.936     & -0.25     & 52.5       \\
04514248-3210438 & 4874664052759778304      & 118.8     & 3.89      & 0.15      & 9.143     & 9.143     & -2.38     & 257.5      \\
04520803-2837181 & 4879979504285453184      & $\dots$ & 0.17      & 0.00      & 47.758    & 47.758    & -0.08     & 34.7       \\
04522717-3451392 & 4873001625538322688      & 19.3      & 0.09      & 0.00      & 14.682    & 14.682    & -0.03     & 50.5       \\
04525913-4008568 & 4816836269489019904      & 116.9     & 5.77      & 0.34      & 2.151     & 2.151     & -3.61     & 213.8      \\
04542625-4241431 & 4811990171989821824      & -20.0     & 5.48      & 0.29      & -1.754    & -1.754    & -3.42     & 153.2      \\
04562421-3124177 & 4874779806424378496      & 39.4      & 0.13      & 0.00      & 91.251    & 91.251    & -0.05     & 105.1      \\
04563790-5602511 & 4776246457719437440      & 112.5     & 6.78      & 0.59      & 5.697     & 5.697     & -4.16     & 190.8      \\
04582722-4611154 & 4810231400062085504      & 30.3      & 0.46      & 0.00      & -2.133    & -2.133    & -0.26     & 31.2       \\
04583735-0449416 & 3212422747548345216      & $\dots$ & 0.17      & 0.00      & 13.169    & 13.169    & -0.05     & 15.1       \\
05000638+0109473 & 3228880619846899712      & 25.2      & 0.16      & 0.00      & 7.232     & 7.232     & -0.04     & 35.7       \\
05011881+0803047 & 3290174403068832640      & 31.0      & 0.09      & 0.00      & 6.945     & 6.945     & -0.01     & 31.1       \\
05015088-4139079 & 4813429157832439168      & $\dots$ & 0.10      & 0.00      & 31.560    & 31.560    & -0.04     & 12.1       \\
05015244+6745243 & 483790308838071424       & $\dots$ & 0.32      & 0.00      & -11.716   & -11.716   & 0.11      & 11.6       \\
05021896-5152056 & 4783532062283301120      & 247.7     & 2.94      & 0.10      & 12.096    & 12.096    & -1.77     & 276.7      \\
05022161-4603414 & 4810297405118590592      & 78.8      & $\dots$ & $\dots$ & $\dots$ & $\dots$ & 0.03      & 78.8       \\
05024868+0053487 & 3228646389509963008      & 33.5      & 0.30      & 0.00      & 6.712     & 6.712     & -0.10     & 35.0       \\
05025851-3909387 & 4814331680783356800      & 76.6      & 0.36      & 0.00      & 21.490    & 21.490    & -0.19     & 81.7       \\
05042173-6614399 & 4662031938654411008      & 27.6      & 0.08      & 0.00      & -83.523   & -83.523   & -0.02     & 72.5       \\
05043110+0151252 & 3229000397895064960      & $\dots$ & 0.31      & 0.00      & -6.371    & -6.371    & -0.10     & 19.5       \\
05065541-1056146 & 3181964218172190464      & -20.7     & 0.06      & 0.00      & -55.515   & -55.515   & -0.01     & 37.3       \\
05070417-0543063 & 3211326195154437760      & 11.4      & 0.13      & 0.00      & -4.919    & -4.919    & -0.03     & 14.5       \\
05071155+3428162 & 184903053675527552       & -5.4      & 4.48      & 0.40      & 1.349     & 1.349     & -0.26     & 26.4       \\
05071933+0950093 & 3290839985560775552      & $\dots$ & 0.41      & 0.03      & 2.439     & 2.439     & -0.10     & 20.8       \\
05071949+2233222 & 3415364831369329024      & $\dots$ & 0.34      & 0.03      & 1.365     & 1.365     & -0.04     & 9.6        \\
05085713+0345040 & 3238657198066863616      & 28.8      & 0.33      & 0.01      & 2.745     & 2.745     & -0.09     & 30.0       \\
05090948+0758512 & 3242001298259483776      & 347.2     & 3.02      & 0.15      & 10.447    & 10.447    & -0.93     & 420.9      \\
05104812-0827001 & 3206923024747054080      & 11.4      & 0.27      & 0.00      & 1.309     & 1.309     & -0.10     & 11.9       \\
05115864-0512205 & 3211775654892063360      & 5.6       & 0.33      & 0.00      & 1.101     & 1.101     & -0.11     & 5.9        \\
05120490+0354513 & 3235687077858885248      & -173.9    & 2.14      & 0.10      & 15.144    & 15.144    & -0.71     & 360.1      \\
05124167-4059465 & 4818944995352554496      & 97.8      & 0.12      & 0.00      & 32.779    & 32.779    & -0.05     & 175.8      \\
05130026-2540113 & 2956447060393795200      & 12.3      & 0.16      & 0.00      & -37.367   & -37.367   & -0.06     & 34.4       \\
05134078-0629405 & 3208349473581491968      & 331.2     & 3.78      & 0.47      & 8.440     & 8.440     & -1.55     & 374.2      \\
05144882+7604501 & 503757371280728448       & -7.7      & 0.82      & 0.01      & -10.662   & -10.662   & 0.32      & 22.8       \\
05145383+3147370 & 180592968094361472       & -6.3      & 0.53      & 0.01      & -5.895    & -5.895    & -0.01     & 30.0       \\
05160558-1418474 & 2985144932353707264      & 101.4     & 0.16      & 0.00      & 32.774    & 32.774    & -0.05     & 111.0      \\
05161882-0759103 & 3207022255670687488      & 8.0       & 0.22      & 0.00      & 0.519     & 0.519     & -0.07     & 8.4        \\
05163919-0740502 & 3207049193707252992      & 7.0       & 0.24      & 0.01      & 3.754     & 3.754     & -0.08     & 14.2       \\
05165318-1711429 & 2982252980551829760      & 177.1     & 4.57      & 0.39      & 4.684     & 4.684     & -2.15     & 202.0      \\
05170982+0306456 & 3235326060087791232      & 86.3      & 3.55      & 0.21      & 2.123     & 2.123     & -1.15     & 150.4      \\
05171185+7649087 & 551880864924665088       & -15.1     & 0.16      & 0.00      & 92.861    & 92.861    & 0.08      & 42.9       \\
05172978-4253358 & 4800721449115828352      & $\dots$ & 4.27      & 0.24      & 8.119     & 8.119     & -2.41     & 168.6      \\
05175177-1441274 & 2985070199923468416      & 18.2      & 0.08      & 0.00      & -81.537   & -81.537   & -0.01     & 36.9       \\
05180022-2418191 & 2958140484397025792      & 186.0     & 4.64      & 0.26      & 9.156     & 9.156     & -2.34     & 263.3      \\
05181193+1750335 & 3395305135071832448      & 10.8      & 0.64      & 0.01      & 7.126     & 7.126     & -0.10     & 23.9       \\
05181299-0356513 & 3213469349475577472      & 31.4      & 0.33      & 0.00      & 1.152     & 1.152     & -0.10     & 31.5       \\
05183018-4217511 & 4806766701483968640      & 5.2       & 0.77      & 0.01      & 7.157     & 7.157     & -0.41     & 47.5       \\
05183839-0208303 & 3214278143356960256      & $\dots$ & 0.39      & 0.00      & 1.470     & 1.470     & -0.12     & 2.8        \\
05191853-0625013 & 3207648530621533056      & 142.5     & 0.20      & 0.00      & 91.397    & 91.397    & -0.06     & 167.6      \\
05202360-2522274 & 2957773415014463872      & 416.1     & 0.10      & 0.00      & 141.588   & 141.588   & -0.03     & 429.2      \\
05204433-0757598 & 3207154098284136064      & 8.0       & 0.35      & 0.03      & 3.304     & 3.304     & -0.12     & 12.2       \\
05211432-1032144 & 3014044878233010304      & -49.7     & 0.17      & 0.00      & 2.270     & 2.270     & -0.05     & 57.7       \\
05221674+1850154 & 3401393307050179968      & 11.6      & 0.30      & 0.01      & 0.391     & 0.391     & -0.03     & 13.7       \\
05224909-0008545 & 3221372600399707520      & $\dots$ & 0.34      & 0.00      & 1.455     & 1.455     & -0.09     & 2.7        \\
05232882+6904581 & 485426657021670784       & $\dots$ & 0.83      & 0.01      & -4.104    & -4.104    & 0.28      & 5.7        \\
05234159+0001547 & 3221399469715891712      & 19.6      & 0.34      & 0.00      & 1.415     & 1.415     & -0.09     & 19.8       \\
05234178+0140465 & 3222180191690519296      & 24.8      & 0.35      & 0.00      & 1.425     & 1.425     & -0.09     & 24.9       \\
05240221+0037377 & 3221857420604615040      & $\dots$ & 0.61      & 0.01      & 4.713     & 4.713     & -0.18     & 28.0       \\
05240835-0847159 & 3014887683958579840      & 45.4      & 0.18      & 0.00      & 9.030     & 9.030     & -0.05     & 46.4       \\
05244855+3052198 & 3447044445721668096      & $\dots$ & 1.35      & 0.02      & 0.403     & 0.403     & -0.04     & 9.9        \\
05250902-4636237 & 4798948177378743680      & 43.9      & 0.18      & 0.00      & 42.407    & 42.407    & -0.07     & 50.3       \\
05251415-6236322 & 4757456177662951296      & 24.5      & 0.11      & 0.00      & 66.624    & 66.624    & -0.03     & 58.1       \\
05254247-2935153 & 2906535455902590464      & $\dots$ & 0.69      & 0.01      & -4.702    & -4.702    & -0.33     & 13.5       \\
05255980-1225415 & 2985857656406840832      & 7.1       & 0.28      & 0.00      & -0.086    & -0.086    & -0.09     & 7.3        \\
05261364-0409463 & 3210609210495286016      & $\dots$ & 0.32      & 0.00      & -1.147    & -1.147    & -0.09     & 8.6        \\
05261736+0054216 & 3221894563481860352      & 14.6      & 0.32      & 0.00      & 1.373     & 1.373     & -0.08     & 14.8       \\
05263189+5101299 & 261986133108337024       & 27.3      & 0.50      & 0.01      & 3.646     & 3.646     & 0.10      & 48.5       \\
05270704+0208344 & 3222306291931030912      & $\dots$ & 0.31      & 0.01      & 2.733     & 2.733     & -0.07     & 4.5        \\
05271660-1148112 & 3009915249997569024      & 68.1      & 0.10      & 0.00      & -75.260   & -75.260   & -0.02     & 83.3       \\
05272500-3754396 & 4821159308691479424      & -38.8     & 0.08      & 0.00      & 5.204     & 5.204     & -0.02     & 55.0       \\
05284287-0020406 & 3220938052789255552      & $\dots$ & 0.41      & 0.01      & -0.233    & -0.233    & -0.11     & 0.5        \\
05284445+0105281 & 3221936173125954432      & 16.7      & 0.13      & 0.00      & -3.106    & -3.106    & -0.01     & 17.3       \\
05291238-3538496 & 4822053555242274688      & 85.7      & 1.43      & 0.03      & 16.487    & 16.487    & -0.72     & 186.3      \\
05293906-0037377 & 3220726675974365184      & 19.2      & 0.34      & 0.00      & 1.454     & 1.454     & -0.08     & 19.4       \\
05310644+1002437 & 3338225775622947584      & 29.5      & 0.35      & 0.04      & -1.073    & -1.073    & -0.05     & 29.6       \\
05310938-0734569 & 3016409408052028416      & 76.5      & 2.14      & 0.08      & 7.267     & 7.267     & -0.75     & 352.9      \\
05311096+0119175 & 3221955960038003968      & 24.4      & 0.35      & 0.00      & 1.745     & 1.745     & -0.08     & 24.6       \\
05313358-5942455 & 4759644931651720064      & 217.5     & 4.20      & 0.24      & 3.859     & 3.859     & -2.27     & 245.3      \\
05314665-7729338 & 4623987049577991808      & $\dots$ & 0.77      & 0.01      & -7.724    & -7.724    & -0.37     & 26.4       \\
05315984-0724275 & 3016418655117200896      & 31.6      & 0.36      & 0.00      & 2.853     & 2.853     & -0.10     & 31.9       \\
05322358+0426172 & 3236515250632113536      & 54.1      & 0.19      & 0.00      & 11.655    & 11.655    & -0.03     & 55.5       \\
05323333+5054220 & 215399069525282304       & $\dots$ & 0.13      & 0.00      & -16.380   & -16.380   & 0.05      & 7.8        \\
05323416-3555512 & 4821789049679265536      & $\dots$ & 0.38      & 0.00      & -0.635    & -0.635    & -0.17     & 7.4        \\
05330330+3425560 & 3449578029750593408      & -22.6     & 2.53      & 0.13      & -0.066    & -0.066    & 0.05      & 32.7       \\
05331754-0208154 & 3216941882074480000      & 26.8      & 0.41      & 0.02      & -0.649    & -0.649    & -0.10     & 26.8       \\
05332244-5030257 & 4793470921547465856      & 287.3     & 2.93      & 0.08      & -0.437    & -0.437    & -1.56     & 325.2      \\
05333204-2332171 & 2963722876730308224      & 60.3      & 0.25      & 0.02      & -14.510   & -14.510   & -0.09     & 72.2       \\
05341283-0120379 & 3217572555072525056      & 33.5      & 0.41      & 0.00      & 1.195     & 1.195     & -0.10     & 33.6       \\
05343131+0352284 & 3224421859677408384      & 152.0     & 2.95      & 0.15      & -2.794    & -2.794    & -0.75     & 363.8      \\
05344241-0015449 & 3220804015449200384      & $\dots$ & 0.39      & 0.01      & -1.034    & -1.034    & -0.09     & 3.3        \\
05355964-3116059 & 2902351985957543552      & 40.6      & 0.62      & 0.14      & 0.547     & 0.547     & -0.27     & 46.5       \\
05363390+0511260 & 3332736468116552192      & $\dots$ & 0.37      & 0.01      & -1.820    & -1.820    & -0.07     & 3.3        \\
05365678-4350228 & 4802513236454812160      & $\dots$ & 0.71      & 0.00      & 0.318     & 0.318     & -0.34     & 68.5       \\
05365967+0411503 & 3224519505758364160      & 30.4      & 0.40      & 0.01      & -0.612    & -0.612    & -0.08     & 30.4       \\
05370169-5105089 & 4793302318311314176      & 2.2       & 0.25      & 0.00      & -2.475    & -2.475    & -0.11     & 17.8       \\
05374341+5648268 & 268483082894179072       & -23.8     & 0.26      & 0.00      & -3.257    & -3.257    & 0.08      & 34.8       \\
05382360+7011135 & 485911644728122624       & -26.8     & 0.26      & 0.00      & 4.291     & 4.291     & 0.11      & 27.6       \\
05384334-5147228 & 4793246488033004160      & $\dots$ & 3.24      & 0.11      & 13.252    & 13.252    & -1.69     & 135.7      \\
05391044-2345290 & 2963434353708776320      & 44.0      & 0.43      & 0.00      & 1.582     & 1.582     & -0.16     & 61.0       \\
05404660-1040257 & 3010342513344338688      & 66.6      & 0.14      & 0.00      & 12.838    & 12.838    & -0.02     & 68.3       \\
05415000+1525054 & 3347851759405013248      & 24.4      & 0.21      & 0.01      & 10.654    & 10.654    & 0.00      & 32.9       \\
05423307-5913398 & 4759918400809516416      & 222.9     & 1.49      & 0.03      & 19.782    & 19.782    & -0.76     & 235.0      \\
05431543+7808008 & 552468274714043392       & -45.4     & 0.15      & 0.00      & 16.266    & 16.266    & 0.08      & 57.9       \\
05434309+5012096 & 214379311147693312       & $\dots$ & 0.27      & 0.00      & 3.577     & 3.577     & 0.07      & 30.2       \\
05434572-2151551 & 2964356642107544192      & 191.1     & 0.10      & 0.00      & 100.852   & 100.852   & -0.02     & 197.0      \\
05434805-2538412 & 2914965720791328896      & -14.9     & 1.64      & 0.03      & 16.642    & 16.642    & -0.68     & 372.9      \\
05440311-6050523 & 4758589400489342080      & 25.8      & 0.85      & 0.11      & 3.792     & 3.792     & -0.42     & 27.3       \\
05440932-3820149 & 4808589176366959360      & 107.5     & 1.95      & 0.03      & 11.620    & 11.620    & -0.92     & 152.3      \\
05450050-2105418 & 2965923995930380160      & 39.2      & 0.10      & 0.00      & 14.388    & 14.388    & -0.01     & 40.1       \\
05455248-2556383 & 2914192523598690048      & 294.7     & 2.52      & 0.07      & 27.407    & 27.407    & -1.05     & 423.8      \\
05463023+4210063 & 192794656646602880       & 41.5      & 0.12      & 0.00      & 3.161     & 3.161     & 0.04      & 50.5       \\
05463758-4103031 & 4804867874965676032      & 14.3      & 0.17      & 0.00      & 31.083    & 31.083    & -0.06     & 78.5       \\
05464200-1802448 & 2967658131925635968      & 16.3      & 0.09      & 0.00      & -29.518   & -29.518   & -0.01     & 20.6       \\
05472677-5432402 & 4767980226222674944      & 192.8     & 3.82      & 0.13      & 2.635     & 2.635     & -1.94     & 235.3      \\
05483017-5835567 & 4765250138851402112      & 113.9     & 0.64      & 0.00      & -7.970    & -7.970    & -0.30     & 118.3      \\
05483336-2434285 & 2915518908282121472      & -43.2     & 0.19      & 0.00      & 29.060    & 29.060    & -0.05     & 60.8       \\
05483820+3148424 & 3445140602679798400      & $\dots$ & 2.23      & 0.08      & -0.069    & -0.069    & 0.10      & 39.7       \\
05505657-2008418 & 2966088402979538944      & 245.1     & 2.34      & 0.07      & 13.501    & 13.501    & -0.85     & 284.0      \\
05511133-0653111 & 3018944989240573056      & 31.0      & 0.35      & 0.00      & 2.574     & 2.574     & -0.08     & 31.5       \\
05521578-3953184 & 4805034691496015104      & 103.8     & 2.36      & 0.07      & 4.519     & 4.519     & -1.08     & 137.4      \\
05530383-2007355 & 2966268035692065280      & $\dots$ & 0.85      & 0.01      & 1.914     & 1.914     & -0.29     & 8.9        \\
05531036-4113596 & 4804147870945271168      & -15.0     & 0.94      & 0.01      & -4.486    & -4.486    & -0.42     & 21.9       \\
05542509+1632212 & 3349664785359713280      & $\dots$ & 0.27      & 0.02      & 8.105     & 8.105     & 0.00      & 23.5       \\
05544693-8301197 & 4620849386990258560      & 168.4     & 4.56      & 0.24      & 5.693     & 5.693     & -2.16     & 176.5      \\
05545543+5131242 & 214916074682985856       & -9.2      & 2.87      & 0.10      & 0.297     & 0.297     & 0.66      & 9.6        \\
05583688-2438574 & 2914576528036091136      & 12.0      & 0.22      & 0.01      & 3.727     & 3.727     & -0.06     & 17.8       \\
05583844-3434436 & 2889188186073231104      & $\dots$ & 0.81      & 0.01      & 2.500     & 2.500     & -0.32     & 24.8       \\
05584204+5040146 & 211594935389482240       & 55.4      & 0.19      & 0.00      & -6.961    & -6.961    & 0.07      & 73.6       \\
05592533-7744016 & 4647752959052853632      & $\dots$ & 3.55      & 0.17      & 7.200     & 7.200     & -1.71     & 204.2      \\
05594737-2708140 & 2911019229961694208      & 15.1      & 6.26      & 0.39      & 2.083     & 2.083     & -2.39     & 206.4      \\
06000654-3034592 & 2891276807192892800      & 15.4      & 0.23      & 0.00      & -3.437    & -3.437    & -0.07     & 19.7       \\
06000928+6830331 & 1105490157831460352      & $\dots$ & 0.85      & 0.01      & -0.343    & -0.343    & 0.32      & 9.5        \\
06010912-2251504 & 2916542798424334208      & 72.4      & 0.12      & 0.00      & 25.477    & 25.477    & -0.02     & 76.8       \\
06013941-3304567 & 2889974641827298048      & -13.8     & 0.15      & 0.00      & -44.143   & -44.143   & -0.04     & 30.5       \\
06023445-3332108 & 2889528175684527104      & $\dots$ & 0.50      & 0.00      & -2.054    & -2.054    & -0.18     & 5.2        \\
06032005-7531388 & 5261685578730080000      & 36.6      & 0.53      & 0.00      & -3.028    & -3.028    & -0.23     & 50.0       \\
06032024-2059364 & 2917926946123381248      & $\dots$ & 2.81      & 0.10      & 8.565     & 8.565     & -0.92     & 244.8      \\
06035878-3445341 & 2886205760783047808      & $\dots$ & 0.15      & 0.00      & 62.687    & 62.687    & -0.04     & 61.1       \\
06040505-3922438 & 2882964602365617408      & -2.4      & 0.15      & 0.00      & -13.304   & -13.304   & -0.04     & 18.4       \\
06043058-3232288 & 2889972447101620480      & 26.0      & 0.59      & 0.01      & -2.492    & -2.492    & -0.21     & 27.3       \\
06050821-3625551 & 2885764135065967488      & $\dots$ & 0.21      & 0.02      & -15.244   & -15.244   & -0.06     & 19.3       \\
06050851+6114505 & 1005911306711125632      & 27.4      & 0.12      & 0.00      & 168.401   & 168.401   & 0.06      & 85.7       \\
06050978+6654472 & 1105001321832556800      & -19.2     & 0.26      & 0.00      & 1.992     & 1.992     & 0.12      & 23.5       \\
06052881-4438188 & 5567973273001201152      & $\dots$ & 0.67      & 0.00      & 39.707    & 39.707    & -0.28     & 94.1       \\
06055284-3537284 & 2885916589224697088      & 181.2     & 0.98      & 0.01      & 3.061     & 3.061     & -0.38     & 214.7      \\
06055999-6907423 & 5279730523050938624      & 193.5     & 2.84      & 0.09      & 7.405     & 7.405     & -1.36     & 228.0      \\
06063114-1605358 & 2991490626275600640      & 17.8      & 0.29      & 0.00      & -5.445    & -5.445    & -0.06     & 20.9       \\
06063142-5032308 & 5549982410912756992      & $\dots$ & 0.39      & 0.00      & -5.561    & -5.561    & -0.15     & 14.6       \\
06074714-3724498 & 2884863016567274240      & -2.0      & 0.60      & 0.00      & -3.097    & -3.097    & -0.22     & 14.6       \\
06085789-3536279 & 2885882774945629824      & 6.8       & 0.17      & 0.00      & -1.292    & -1.292    & -0.04     & 68.4       \\
06090353-7122260 & 5278332292157596160      & 190.5     & 2.98      & 0.11      & 19.498    & 19.498    & -1.42     & 256.5      \\
06120579-3152561 & 2895882146005313152      & 1.1       & 0.15      & 0.00      & 4.804     & 4.804     & -0.03     & 17.6       \\
06134289-6937017 & 5279560687166096896      & 212.2     & 1.92      & 0.05      & 18.928    & 18.928    & -0.89     & 223.8      \\
06135706-3555284 & 2885428298685730816      & 3.1       & 0.22      & 0.01      & 34.066    & 34.066    & -0.06     & 75.4       \\
06155680-7459448 & 5261728773219036800      & 136.6     & 2.15      & 0.05      & -2.711    & -2.711    & -1.00     & 195.8      \\
06171171-7328560 & 5265153816361777920      & $\dots$ & 0.21      & 0.00      & -8.263    & -8.263    & -0.08     & 118.8      \\
06181310-0348135 & 3116844057174980864      & $\dots$ & 0.13      & 0.00      & 23.051    & 23.051    & 0.00      & 26.5       \\
06183086-2506582 & 2912205186393737472      & 17.7      & 0.12      & 0.00      & 27.244    & 27.244    & -0.01     & 23.1       \\
06192867-8743048 & 5189368469885240832      & 200.9     & 1.61      & 0.03      & 3.383     & 3.383     & -0.71     & 327.4      \\
06194462-2030436 & 2938430256702303360      & -93.9     & 3.88      & 0.19      & -5.437    & -5.437    & -1.04     & 142.8      \\
06200929-5719169 & 5495322423720756352      & 39.5      & 0.10      & 0.00      & 210.836   & 210.836   & -0.02     & 84.9       \\
06220380-2155289 & 2937664962250734592      & 59.1      & 0.29      & 0.00      & -1.694    & -1.694    & -0.06     & 59.9       \\
06234993-5946248 & 5482612241102802304      & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & 0.03      & 0.0        \\
06244840+7752154 & 1140661709439350528      & -12.0     & 0.14      & 0.00      & -67.044   & -67.044   & 0.09      & 24.6       \\
06250234-4659051 & 5553993768631973120      & -4.9      & 0.74      & 0.01      & 3.564     & 3.564     & -0.28     & 27.7       \\
06290787-6709523 & 5283390938997970176      & $\dots$ & 4.67      & 0.27      & 5.013     & 5.013     & -2.09     & 112.0      \\
06325088+6530326 & 1103660291306745856      & -35.5     & 0.52      & 0.00      & -0.116    & -0.116    & 0.23      & 51.4       \\
06325555-4214034 & 5569242345641089408      & 22.8      & 0.16      & 0.00      & 8.484     & 8.484     & -0.03     & 24.9       \\
06332771-3519240 & 5581669477032806912      & 186.7     & 0.69      & 0.01      & 47.709    & 47.709    & -0.20     & 358.2      \\
06345221-4425441 & 5556592090703647744      & 29.7      & 0.10      & 0.00      & -1.477    & -1.477    & -0.01     & 30.0       \\
06363111-2255559 & 2924798167948814208      & $\dots$ & 0.27      & 0.00      & -5.327    & -5.327    & -0.04     & 14.0       \\
06382886-8309319 & 5206227036859558272      & 123.9     & 3.05      & 0.10      & 2.605     & 2.605     & -1.38     & 141.6      \\
06393860-3406395 & 5583340111934906112      & 6.0       & 0.17      & 0.00      & 29.810    & 29.810    & -0.02     & 46.5       \\
06421665-5008385 & 5503130777344639488      & 27.8      & 0.19      & 0.00      & 8.378     & 8.378     & -0.05     & 39.5       \\
06425079+7014409 & 1112486380380023040      & $\dots$ & 1.82      & 0.08      & -1.467    & -1.467    & 0.79      & 12.9       \\
06451421-3217294 & 5583930313459131008      & 105.2     & 2.23      & 0.05      & 1.053     & 1.053     & -0.56     & 188.9      \\
06451920-0857165 & 3098535676741247744      & 5.7       & 0.22      & 0.01      & -11.052   & -11.052   & 0.00      & 12.9       \\
06460710-4155202 & 5563430395897276032      & 38.7      & 0.47      & 0.00      & -20.460   & -20.460   & -0.13     & 53.6       \\
06464646-4440364 & 5556009212103193472      & 32.6      & 0.19      & 0.01      & -4.807    & -4.807    & -0.04     & 32.9       \\
06484021+1625173 & 3358091992230790656      & $\dots$ & 1.35      & 0.03      & 0.195     & 0.195     & 0.19      & 12.2       \\
06484979-2428341 & 2922058189267952384      & 101.5     & 1.42      & 0.03      & 2.385     & 2.385     & -0.26     & 105.4      \\
06510773+0943416 & 3158574272957723776      & -47.5     & 0.14      & 0.00      & 30.653    & 30.653    & 0.04      & 54.7       \\
06523842+1513163 & 3354530639711957376      & $\dots$ & 0.31      & 0.00      & -9.853    & -9.853    & 0.06      & 18.8       \\
06525096+2440261 & 3381304160163213056      & -98.0     & 6.36      & 0.74      & 2.166     & 2.166     & 1.27      & 318.0      \\
06525451+1446083 & 3354323111187785216      & -26.3     & 0.95      & 0.01      & 3.742     & 3.742     & 0.14      & 39.8       \\
06533075+1226225 & 3351515542604966912      & $\dots$ & 2.75      & 0.13      & 0.052     & 0.052     & 0.32      & 1.5        \\
06533083+6836050 & 1103319172123035136      & -199.6    & 3.12      & 0.11      & 5.701     & 5.701     & 1.36      & 243.6      \\
06554143-4313578 & 5562195201959849984      & 123.0     & 4.69      & 0.19      & 1.482     & 1.482     & -1.38     & 201.8      \\
06560363+2846500 & 887636359876055424       & 38.5      & 0.23      & 0.00      & -3.176    & -3.176    & 0.08      & 44.2       \\
06570150-6751413 & 5280814817608368000      & 127.5     & 1.25      & 0.02      & -9.128    & -9.128    & -0.49     & 133.0      \\
06571276-5526234 & 5485259315346971136      & 35.1      & 0.26      & 0.00      & -15.893   & -15.893   & -0.07     & 45.9       \\
06580901-8334199 & 5194228654877524096      & 198.7     & 3.34      & 0.13      & 5.771     & 5.771     & -1.48     & 209.5      \\
06585640+0850479 & 3157301205994883840      & 75.5      & 3.47      & 0.17      & 1.262     & 1.262     & 0.37      & 79.1       \\
06593152-5853177 & 5480647173305937280      & 165.3     & 4.26      & 0.16      & 2.651     & 2.651     & -1.57     & 181.3      \\
06593924+2056439 & 3366133201801121536      & 88.5      & 1.72      & 0.04      & 7.248     & 7.248     & 0.36      & 222.8      \\
07001955-3637535 & 5578346443656712960      & 29.2      & 0.15      & 0.00      & -2.484    & -2.484    & -0.01     & 29.8       \\
07003916+2701430 & 884148846432586240       & -42.4     & 0.80      & 0.01      & 0.778     & 0.778     & 0.22      & 47.8       \\
07004613+2933178 & 887873162895952768       & 5.1       & 0.26      & 0.02      & -5.985    & -5.985    & 0.09      & 8.2        \\
07012363+1813452 & 3364377384810729088      & 162.5     & 1.78      & 0.05      & -1.782    & -1.782    & 0.34      & 195.7      \\
07013933-5842103 & 5480743208774977024      & 469.0     & 3.63      & 0.13      & 1.891     & 1.891     & -1.32     & 526.4      \\
07023862+0659243 & 3153768440772179584      & $\dots$ & 0.72      & 0.01      & 3.649     & 3.649     & 0.10      & 14.0       \\
07030318+4006286 & 947804380629842816       & 21.4      & 1.55      & 0.04      & -0.683    & -0.683    & 0.53      & 53.4       \\
07033238+2225136 & 3368024709696717824      & 223.8     & 4.14      & 0.24      & 0.741     & 0.741     & 0.92      & 238.4      \\
07035093+1955164 & 3365212055873231104      & $\dots$ & 3.56      & 4.19      & -6.860    & -6.860    & 0.74      & 114.9      \\
07041471+1901123 & 3364898931280232448      & 70.7      & 0.14      & 0.00      & 47.252    & 47.252    & 0.05      & 82.3       \\
07041738-1908113 & 2932674107172462592      & 51.9      & 2.05      & 0.07      & -3.733    & -3.733    & -0.18     & 75.1       \\
07041880+0246488 & 3115642187883221632      & $\dots$ & 2.09      & 0.08      & -4.119    & -4.119    & 0.18      & 47.4       \\
07041957+2340564 & 3368538353422137344      & 40.7      & 0.58      & 0.06      & -4.305    & -4.305    & 0.16      & 42.5       \\
07054097+1733350 & 3361464812868710144      & -119.9    & 2.37      & 0.07      & 18.373    & 18.373    & 0.48      & 355.9      \\
07070364+2657035 & 883254423785454080       & 95.2      & 2.58      & 0.11      & 17.608    & 17.608    & 0.70      & 306.1      \\
07073503+2356476 & 3368586663216905984      & 33.9      & 0.14      & 0.00      & -19.877   & -19.877   & 0.06      & 42.3       \\
07081426-3557115 & 5566430245872289408      & 11.2      & 1.48      & 0.03      & -1.781    & -1.781    & -0.29     & 39.6       \\
07083867-4621128 & 5510018805377253632      & 24.2      & 0.92      & 0.04      & 8.756     & 8.756     & -0.24     & 36.7       \\
07085997-5424564 & 5491233099459990528      & 145.3     & 2.84      & 0.09      & 2.822     & 2.822     & -0.91     & 172.4      \\
07090577+2142312 & 3367308652748446464      & $\dots$ & 0.29      & 0.00      & -2.868    & -2.868    & 0.09      & 7.1        \\
07093534+2210136 & 3367373077257509120      & 10.6      & 0.29      & 0.00      & -6.868    & -6.868    & 0.09      & 20.1       \\
07093868-0419118 & 3107527762016884096      & 85.4      & 2.77      & 0.33      & -0.848    & -0.848    & 0.13      & 86.8       \\
07101117-2219008 & 2928210850185413120      & $\dots$ & 1.99      & 0.05      & -3.363    & -3.363    & -0.19     & 43.2       \\
07102845+1245411 & 3161108024483929600      & $\dots$ & 5.36      & 0.49      & -8.364    & -8.364    & 0.95      & 316.7      \\
07103372-0244311 & 3108335765621350656      & $\dots$ & 0.89      & 0.01      & -7.763    & -7.763    & 0.07      & 32.9       \\
07104970+0826444 & 3154409902728232320      & 86.8      & 7.07      & 0.77      & -9.655    & -9.655    & 1.02      & 443.1      \\
07110190-6301262 & 5285981079149837184      & 95.5      & 0.13      & 0.00      & 51.459    & 51.459    & -0.02     & 135.3      \\
07113988+8541053 & 1150345383223043712      & 4.5       & 0.74      & 0.01      & 1.777     & 1.777     & 0.37      & 41.7       \\
07121704+1402591 & 3167279926849037568      & 186.1     & 5.55      & 0.46      & 3.506     & 3.506     & 1.08      & 263.8      \\
07122036+4221574 & 949584631690298368       & 21.9      & 0.19      & 0.00      & -15.315   & -15.315   & 0.10      & 44.4       \\
07122182-8422429 & 5193956796331371264      & 1.4       & 0.22      & 0.00      & -17.776   & -17.776   & -0.07     & 30.5       \\
07122917+2231366 & 3367505087372386944      & -6.6      & 0.07      & 0.00      & -51.921   & -51.921   & 0.04      & 19.7       \\
07122989-0700106 & 3052191643892060672      & $\dots$ & 3.95      & 0.28      & -0.807    & -0.807    & 0.13      & 27.6       \\
07123398-4814049 & 5508686643961355648      & 352.6     & 3.46      & 0.15      & 6.957     & 6.957     & -0.96     & 368.7      \\
07123461+3153463 & 890055835212749696       & $\dots$ & 0.23      & 0.00      & 23.621    & 23.621    & 0.10      & 21.7       \\
07130783-7052481 & 5267185649427578496      & -0.5      & 0.18      & 0.00      & -22.414   & -22.414   & -0.05     & 39.6       \\
07150401+2714015 & 883489998448405504       & $\dots$ & 0.25      & 0.00      & 12.475    & 12.475    & 0.10      & 39.1       \\
07151852-5252051 & 5491893184393739776      & 230.3     & 3.18      & 0.09      & 9.504     & 9.504     & -0.95     & 283.6      \\
07152806-4111161 & 5561098267315218048      & 9.2       & 0.16      & 0.01      & -17.602   & -17.602   & -0.01     & 18.6       \\
07160059+5240188 & 986603229693072128       & $\dots$ & 1.15      & 0.02      & -2.867    & -2.867    & 0.51      & 29.1       \\
07170438+2402438 & 869715076257527808       & 22.9      & 0.93      & 0.02      & -3.041    & -3.041    & 0.28      & 26.2       \\
07174600+1259027 & 3166159975473025280      & $\dots$ & 0.86      & 0.01      & -11.119   & -11.119   & 0.20      & 47.6       \\
07174929-0924096 & 3048017378051885056      & 30.3      & 0.20      & 0.01      & -6.129    & -6.129    & 0.03      & 30.9       \\
07175677-2704124 & 5616006675420673664      & $\dots$ & 0.27      & 0.00      & -12.715   & -12.715   & -0.01     & 18.5       \\
07181152+4406479 & 973981901357263104       & $\dots$ & 0.23      & 0.00      & 9.699     & 9.699     & 0.11      & 23.4       \\
07194881-5748087 & 5485933071160480768      & $\dots$ & 0.15      & 0.00      & -11.550   & -11.550   & -0.03     & 4.9        \\
07203081-6240451 & 5291814602512817024      & 205.8     & 3.36      & 0.15      & 5.240     & 5.240     & -1.16     & 227.1      \\
07204786-7623393 & 5214066868299703040      & -16.1     & 0.23      & 0.00      & -54.501   & -54.501   & -0.07     & 128.1      \\
07213106+2755248 & 872994571549210240       & $\dots$ & 0.39      & 0.00      & -25.934   & -25.934   & 0.15      & 42.2       \\
07220367+0253575 & 3136142616543571456      & $\dots$ & 5.64      & 0.69      & 4.212     & 4.212     & 0.82      & 234.8      \\
07224055+3618087 & 897278351003895424       & $\dots$ & 0.26      & 0.01      & -15.579   & -15.579   & 0.12      & 18.9       \\
07224582-2959375 & 5605629995767584000      & $\dots$ & 0.32      & 0.01      & -8.563    & -8.563    & -0.01     & 13.9       \\
07233679+1412112 & 3166723543901552000      & 5.8       & 0.76      & 0.01      & 5.331     & 5.331     & 0.20      & 19.8       \\
07234039-2959296 & 5605624738733670912      & $\dots$ & 9.44      & 2.44      & -0.901    & -0.901    & -1.11     & 128.0      \\
07234262+1516310 & 3167138884419576064      & $\dots$ & 0.71      & 0.01      & -1.336    & -1.336    & 0.20      & 31.6       \\
07242428+5822232 & 989627947524580864       & 1.6       & 0.05      & 0.00      & 1.892     & 1.892     & 0.05      & 1.6        \\
07254156+4948144 & 977051149410569344       & $\dots$ & 0.31      & 0.00      & -3.254    & -3.254    & 0.16      & 5.4        \\
07254769-3453506 & 5590014289255060480      & $\dots$ & 0.40      & 0.00      & -5.124    & -5.124    & -0.04     & 22.0       \\
07260648-4637077 & 5510340717467331456      & 43.5      & 0.15      & 0.00      & -36.597   & -36.597   & -0.01     & 48.8       \\
07270798+4352580 & 973215713552094848       & -4.6      & 0.18      & 0.00      & -0.914    & -0.914    & 0.10      & 5.0        \\
07273288+3819555 & 899749713837935872       & -10.8     & 0.18      & 0.00      & 59.225    & 59.225    & 0.09      & 45.9       \\
07280531+1637140 & 3169561074176213376      & 46.3      & 0.17      & 0.00      & -21.420   & -21.420   & 0.07      & 53.2       \\
07281913-8333342 & 5194416392190823040      & 179.5     & 0.81      & 0.01      & -21.358   & -21.358   & -0.33     & 336.0      \\
07282428-3705347 & 5586496638018390784      & 59.9      & 0.17      & 0.00      & 22.135    & 22.135    & 0.00      & 81.9       \\
07284694+8149439 & 1142689281896442880      & -19.5     & 2.05      & 0.05      & 0.901     & 0.901     & 0.99      & 140.7      \\
07295359-6910360 & 5267963068571164928      & 6.9       & 0.15      & 0.00      & -6.256    & -6.256    & -0.03     & 9.3        \\
07304303+4111480 & 900640730573598976       & 30.9      & 0.13      & 0.00      & -41.388   & -41.388   & 0.08      & 41.6       \\
07310602-2742595 & 5611975414810555264      & 33.1      & 0.11      & 0.00      & -14.729   & -14.729   & 0.02      & 54.1       \\
07311836-6659351 & 5269135942537559680      & -21.1     & 0.09      & 0.00      & -81.454   & -81.454   & -0.01     & 25.8       \\
07314455+5553592 & 988736827710024704       & -39.2     & 0.24      & 0.02      & 5.851     & 5.851     & 0.14      & 40.5       \\
07314605-3324217 & 5591704921522389888      & $\dots$ & 3.06      & 0.10      & -2.223    & -2.223    & -0.34     & 74.5       \\
07321280+1523588 & 3168444240942341248      & 27.6      & 0.24      & 0.00      & -6.270    & -6.270    & 0.09      & 35.8       \\
07321479-1300309 & 3033439198205025024      & 306.4     & 4.40      & 0.31      & 7.346     & 7.346     & 0.25      & 400.0      \\
07325519+3655267 & 898637038134266752       & $\dots$ & 8.26      & 0.88      & -2.478    & -2.478    & 3.34      & 489.2      \\
07331792+0531033 & 3141404295078246400      & 45.3      & 0.17      & 0.00      & 2.006     & 2.006     & 0.06      & 45.9       \\
07333190+5310203 & 983909666723291392       & $\dots$ & 1.29      & 0.04      & 0.861     & 0.861     & 0.62      & 7.3        \\
07334024+4425362 & 973487288627865728       & 28.1      & 0.19      & 0.00      & -10.097   & -10.097   & 0.11      & 34.2       \\
07345045+0736494 & 3142272222070528384      & 29.6      & 0.12      & 0.00      & -24.337   & -24.337   & 0.05      & 32.7       \\
07350484-0004500 & 3086417752932494848      & 36.4      & 0.10      & 0.00      & -34.819   & -34.819   & 0.04      & 40.1       \\
07351435+2626331 & 872041539782121984       & 59.6      & 0.52      & 0.01      & -11.724   & -11.724   & 0.21      & 99.7       \\
07351699-4815064 & 5506540186806281728      & 18.9      & 0.30      & 0.01      & -9.939    & -9.939    & -0.04     & 22.8       \\
07353628+1938556 & 672591122640513280       & $\dots$ & 0.29      & 0.00      & -27.725   & -27.725   & 0.12      & 36.6       \\
07354551+0455028 & 3138308624388237568      & $\dots$ & 0.90      & 0.01      & -2.557    & -2.557    & 0.21      & 15.2       \\
07354757-5036104 & 5493916801186715648      & $\dots$ & 0.26      & 0.01      & -8.396    & -8.396    & -0.04     & 12.9       \\
07363720+1126504 & 3162146822454143360      & -11.6     & 0.47      & 0.01      & -17.589   & -17.589   & 0.15      & 40.4       \\
07363729+4034177 & 924375132168707200       & 3.9       & 0.12      & 0.00      & -40.912   & -40.912   & 0.08      & 26.8       \\
07364486+4508331 & 926998601271917184       & $\dots$ & 0.51      & 0.00      & -5.058    & -5.058    & 0.25      & 41.4       \\
07365679+5950385 & 1086214756921278976      & 5.4       & 0.10      & 0.00      & -18.690   & -18.690   & 0.07      & 30.4       \\
07374300-5630568 & 5487737374038584704      & 173.6     & 1.46      & 0.02      & 18.477    & 18.477    & -0.39     & 188.7      \\
07380041-2129196 & 5619082589253324544      & $\dots$ & 1.86      & 0.07      & -3.326    & -3.326    & 0.03      & 38.4       \\
07384500-0331557 & 3057721981216813568      & -46.3     & 1.98      & 0.07      & 11.815    & 11.815    & 0.33      & 125.5      \\
07393047-1530275 & 3029020260970100736      & $\dots$ & 0.41      & 0.00      & 4.746     & 4.746     & 0.05      & 13.4       \\
07395820+1311537 & 3164103029736387200      & 297.1     & 2.91      & 0.16      & -4.003    & -4.003    & 0.86      & 346.5      \\
07400327-0740587 & 3042138568557247360      & 166.4     & 1.77      & 0.05      & -6.393    & -6.393    & 0.25      & 178.7      \\
07403555+5352561 & 985231550281510144       & 70.4      & 0.09      & 0.00      & -188.395  & -188.395  & 0.07      & 105.3      \\
07404482+1243437 & 3163865500863822592      & -8.5      & 0.11      & 0.00      & -27.391   & -27.391   & 0.06      & 26.0       \\
07410359-6714551 & 5274884459907753344      & 146.2     & 3.84      & 0.16      & 1.126     & 1.126     & -1.31     & 249.2      \\
07410851-5943543 & 5292748779377543168      & $\dots$ & 0.22      & 0.00      & -22.644   & -22.644   & -0.04     & 49.1       \\
07412077-2900201 & 5599777230966529024      & 129.7     & 2.38      & 0.06      & 11.590    & 11.590    & -0.10     & 175.0      \\
07414196-0741080 & 3042148704679838336      & 39.2      & 0.28      & 0.00      & -27.894   & -27.894   & 0.06      & 59.7       \\
07435834+1341353 & 3164056506649463040      & $\dots$ & 0.97      & 0.01      & -7.498    & -7.498    & 0.32      & 54.1       \\
07440179+0312226 & 3136905750633082624      & 57.0      & 0.57      & 0.00      & 19.335    & 19.335    & 0.16      & 83.5       \\
07441635+5322545 & 984534979601381120       & 22.6      & 0.12      & 0.00      & -31.675   & -31.675   & 0.08      & 45.1       \\
07443402+0742591 & 3145150125036773760      & -0.2      & 1.10      & 0.02      & 4.613     & 4.613     & 0.32      & 36.9       \\
07443970-4425135 & 5532006972050819584      & 155.8     & 1.91      & 0.04      & -24.993   & -24.993   & -0.31     & 224.7      \\
07445367-4653249 & 5530553525058225152      & 20.4      & 0.37      & 0.02      & -3.264    & -3.264    & -0.05     & 25.1       \\
07450351+0956148 & 3148979071201226880      & 20.7      & 3.96      & 0.25      & 7.369     & 7.369     & 1.14      & 256.7      \\
07450424-7231255 & 5263155252116820608      & $\dots$ & 1.21      & 0.02      & -3.792    & -3.792    & -0.43     & 47.3       \\
07451488+1000107 & 3149076244837702784      & 13.4      & 0.77      & 0.01      & -5.782    & -5.782    & 0.24      & 84.4       \\
07452477+2524147 & 868026810512553856       & 66.5      & 0.23      & 0.01      & -21.954   & -21.954   & 0.11      & 70.2       \\
07455398+0103107 & 3086833647505226752      & -17.0     & 0.80      & 0.01      & 0.872     & 0.872     & 0.20      & 17.7       \\
07461952+3903325 & 920303430156012160       & -36.6     & 4.57      & 0.33      & 8.956     & 8.956     & 2.09      & 307.6      \\
07464924-4313456 & 5532490211705643904      & $\dots$ & 0.18      & 0.00      & -22.130   & -22.130   & 0.00      & 20.1       \\
07480156-4924040 & 5518045893097566976      & 84.7      & 2.86      & 0.08      & 5.674     & 5.674     & -0.56     & 176.8      \\
07485521+5623334 & 1082018707015827584      & 18.6      & 0.68      & 0.01      & -14.878   & -14.878   & 0.37      & 47.6       \\
07494258+6938239 & 1098142705736502528      & -1.1      & 0.52      & 0.00      & -16.294   & -16.294   & 0.29      & 123.6      \\
07503801+1119098 & 3150778696857500928      & 6.3       & 0.18      & 0.00      & -1.057    & -1.057    & 0.08      & 17.9       \\
07504673+0558247 & 3143849888115383040      & 371.1     & 1.76      & 0.05      & -9.594    & -9.594    & 0.51      & 401.2      \\
07533988+4933361 & 934072756004889216       & $\dots$ & 0.97      & 0.01      & 17.279    & 17.279    & 0.51      & 271.0      \\
07545950+6639532 & 1095319709633456000      & 48.9      & 0.22      & 0.01      & -13.826   & -13.826   & 0.14      & 49.2       \\
07551255+1944081 & 670305998176686720       & -48.9     & 3.84      & 0.19      & 14.512    & 14.512    & 1.50      & 298.1      \\
07552395+3520063 & 906645575890268416       & 19.6      & 0.13      & 0.00      & 34.856    & 34.856    & 0.09      & 47.9       \\
07555507+8148305 & 1148451100783017984      & -82.1     & 0.16      & 0.00      & 24.326    & 24.326    & 0.11      & 83.6       \\
07575895+4035155 & 922132399029177088       & -2.1      & 0.21      & 0.00      & 29.874    & 29.874    & 0.13      & 22.4       \\
07580568+3504110 & 906456700407472512       & 15.5      & 0.35      & 0.01      & -5.773    & -5.773    & 0.19      & 20.0       \\
07584532+4211214 & 922545677962459904       & -49.5     & 0.63      & 0.01      & 2.269     & 2.269     & 0.34      & 55.2       \\
07590580+4748300 & 933111228791082240       & $\dots$ & 0.16      & 0.00      & 49.371    & 49.371    & 0.11      & 36.3       \\
08005431+3135329 & 878032675562889728       & $\dots$ & 0.33      & 0.00      & -22.213   & -22.213   & 0.18      & 32.0       \\
08005634+1633254 & 667243544758539136       & 23.3      & 0.20      & 0.01      & -12.290   & -12.290   & 0.10      & 26.2       \\
08011676+6358383 & 1094412028423846144      & -97.6     & 0.15      & 0.00      & -25.176   & -25.176   & 0.10      & 123.7      \\
08021251-2821568 & 5597762543400727680      & $\dots$ & 3.79      & 0.58      & -3.165    & -3.165    & 0.11      & 79.9       \\
08022771-4804247 & 5517895294366243968      & 26.5      & 0.35      & 0.00      & -8.273    & -8.273    & -0.03     & 31.6       \\
08024574-4803573 & 5517708957205335168      & 18.5      & 0.34      & 0.01      & -6.100    & -6.100    & -0.03     & 24.2       \\
08042788-6440110 & 5275614368128678528      & 97.1      & 0.88      & 0.01      & -3.929    & -3.929    & -0.23     & 135.2      \\
08045600+3310059 & 905235555306335104       & 37.5      & 0.19      & 0.00      & -44.030   & -44.030   & 0.12      & 59.5       \\
08050775+2604105 & 681971846610387712       & 49.3      & 1.41      & 0.03      & -2.544    & -2.544    & 0.67      & 52.1       \\
08052894-6502132 & 5275590007074529152      & 176.6     & 2.41      & 0.06      & 0.136     & 0.136     & -0.68     & 179.6      \\
08053267-6119242 & 5289953163686735232      & 28.0      & 0.21      & 0.00      & -16.357   & -16.357   & -0.03     & 30.1       \\
08074491-5257227 & 5512588600272046848      & 24.0      & 0.16      & 0.00      & -6.065    & -6.065    & -0.01     & 26.0       \\
08080715+5915114 & 1083546379639153664      & -15.0     & 0.14      & 0.00      & -8.307    & -8.307    & 0.10      & 15.3       \\
08085268-6128294 & 5289751265864064128      & 172.8     & 1.35      & 0.02      & -20.164   & -20.164   & -0.32     & 257.0      \\
08090031+2850085 & 876519232166668800       & -10.8     & 2.23      & 0.10      & 15.811    & 15.811    & 1.09      & 267.3      \\
08092156+2521288 & 681134774663802496       & -18.4     & 0.22      & 0.00      & 18.719    & 18.719    & 0.13      & 35.4       \\
08100860-7523572 & 5213699150380190720      & 117.6     & 4.35      & 0.19      & 0.660     & 0.660     & -1.57     & 120.9      \\
08102898+4020333 & 909546843477733504       & -43.5     & 0.98      & 0.01      & 1.062     & 1.062     & 0.54      & 45.6       \\
08111719+4456352 & 929054103899434752       & 0.8       & 0.19      & 0.00      & -48.812   & -48.812   & 0.13      & 34.2       \\
08125962-7004235 & 5270057397705227904      & 19.9      & 0.17      & 0.00      & -5.517    & -5.517    & -0.03     & 20.2       \\
08130864+3925564 & 909255575975553920       & 67.3      & 3.91      & 0.24      & -8.775    & -8.775    & 2.09      & 220.5      \\
08135674+5113349 & 935284722760688384       & -35.7     & 0.72      & 0.01      & -0.456    & -0.456    & 0.42      & 35.7       \\
08140229+3940332 & 909264917528317952       & $\dots$ & 0.12      & 0.00      & -8.485    & -8.485    & 0.09      & 43.7       \\
08152203+3827587 & 908032124475412224       & $\dots$ & 0.25      & 0.00      & -22.591   & -22.591   & 0.16      & 36.6       \\
08153796+6531162 & 1092014470303207552      & 20.2      & 0.13      & 0.00      & -5.352    & -5.352    & 0.10      & 26.0       \\
08162824-4611151 & 5519745360123251200      & 20.4      & 0.34      & 0.00      & -6.608    & -6.608    & -0.01     & 26.8       \\
08173327-2728418 & 5693425380770623616      & 32.0      & 0.94      & 0.01      & -14.050   & -14.050   & 0.10      & 64.2       \\
08182058+5923087 & 1083715257753356800      & 10.2      & 0.51      & 0.00      & -8.735    & -8.735    & 0.31      & 43.0       \\
08202927-2458369 & 5696053561463700992      & 21.0      & 0.16      & 0.00      & -20.854   & -20.854   & 0.04      & 27.2       \\
08204593-7457097 & 5219742375524510720      & -9.1      & 0.93      & 0.01      & -2.510    & -2.510    & -0.30     & 14.8       \\
08225420+6259266 & 1090362836337748864      & 13.5      & 6.09      & 0.37      & 8.063     & 8.063     & 3.46      & 139.7      \\
08242044-1026147 & 5751499802540091776      & 32.2      & 0.21      & 0.00      & -20.188   & -20.188   & 0.08      & 37.8       \\
08244155-6859542 & 5270209581283002240      & $\dots$ & 0.45      & 0.00      & -17.370   & -17.370   & -0.11     & 16.1       \\
08255445+7726501 & 1137625614237615232      & -13.3     & 0.24      & 0.00      & -11.439   & -11.439   & 0.15      & 16.4       \\
08282505-2119200 & 5706111756390126080      & 6.0       & 0.33      & 0.03      & -0.040    & -0.040    & 0.08      & 60.2       \\
08284828-2858468 & 5644860540592289536      & $\dots$ & 1.17      & 0.02      & -6.186    & -6.186    & 0.14      & 39.0       \\
08295142-2428117 & 5695713503130206848      & 26.1      & 0.92      & 0.02      & -8.666    & -8.666    & 0.16      & 43.3       \\
08295611-1354544 & 5722897519371974272      & -5.9      & 0.15      & 0.01      & 0.560     & 0.560     & 0.06      & 19.7       \\
08302532-6949046 & 5221888519143226240      & -11.5     & 0.13      & 0.00      & -83.753   & -83.753   & -0.01     & 63.5       \\
08312114-2126535 & 5703185367534835584      & 40.9      & 2.56      & 0.10      & -1.806    & -1.806    & 0.49      & 52.8       \\
08315869+6949533 & 1121420775645432320      & -14.9     & 0.31      & 0.00      & 11.472    & 11.472    & 0.20      & 29.9       \\
08322899-2137273 & 5703121870736546304      & 11.8      & 1.00      & 0.01      & -5.252    & -5.252    & 0.21      & 34.4       \\
08331960-1350331 & 5722870096004958208      & $\dots$ & 0.78      & 0.01      & -14.429   & -14.429   & 0.23      & 51.6       \\
08343393+7518493 & 1125113279289236096      & -12.5     & 0.49      & 0.00      & 7.102     & 7.102     & 0.29      & 24.6       \\
08350584+4839306 & 1026860572337001088      & 93.2      & 3.38      & 0.15      & -7.498    & -7.498    & 2.05      & 228.7      \\
08355055-2033433 & 5703594458875614848      & -32.4     & 0.05      & 0.00      & -177.252  & -177.252  & 0.04      & 62.6       \\
08355851-0839549 & 5753641990492978816      & 200.0     & 5.77      & 0.59      & -3.172    & -3.172    & 1.86      & 217.6      \\
08360617-0450149 & 3065446698936865152      & $\dots$ & 0.13      & 0.00      & -45.393   & -45.393   & 0.07      & 47.0       \\
08364858+7742308 & 1137832945195154560      & -10.4     & 2.81      & 0.08      & -0.338    & -0.338    & 1.51      & 465.2      \\
08370406+7830159 & 1138150772775117312      & $\dots$ & 2.73      & 0.08      & -4.247    & -4.247    & 1.46      & 126.9      \\
08400533-4428341 & 5522379549464634752      & 37.2      & 1.32      & 0.02      & -8.119    & -8.119    & -0.01     & 74.7       \\
08401347+4216411 & 913518485634602112       & 32.2      & 0.10      & 0.00      & -124.428  & -124.428  & 0.09      & 55.6       \\
08413166-0629117 & 5754432023955507712      & $\dots$ & 0.75      & 0.01      & -4.612    & -4.612    & 0.29      & 26.7       \\
08422928-0849161 & 5750516216373911680      & 103.6     & 0.11      & 0.00      & -169.313  & -169.313  & 0.06      & 139.2      \\
08430958+6038165 & 1041278571391227392      & $\dots$ & 0.21      & 0.00      & 3.206     & 3.206     & 0.15      & 12.6       \\
08433739+6717034 & 1093203940022382720      & 9.8       & 0.10      & 0.00      & -83.104   & -83.104   & 0.08      & 29.7       \\
08434698-1812314 & 5705872333433002880      & 5.7       & 0.13      & 0.00      & -28.791   & -28.791   & 0.06      & 41.8       \\
08441851+0346257 & 581348807340055424       & -18.6     & 0.10      & 0.00      & 85.815    & 85.815    & 0.07      & 69.3       \\
08443695-7241450 & $\dots$ & 59.2      & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$  \\
08444676-2845157 & 5642803457417047552      & $\dots$ & 0.96      & 0.01      & -9.639    & -9.639    & 0.17      & 46.5       \\
08445228-7438443 & 5216771215930182912      & 7.8       & 0.30      & 0.00      & -2.961    & -2.961    & -0.07     & 19.9       \\
08454426-2141380 & 5702387126388268160      & 276.6     & 0.82      & 0.01      & 21.625    & 21.625    & 0.21      & 339.3      \\
08460663-0426024 & 5761503056249343360      & $\dots$ & 0.51      & 0.01      & -10.877   & -10.877   & 0.22      & 29.0       \\
08472137+5830138 & 1040480914362286592      & -241.2    & 3.13      & 0.15      & 0.296     & 0.296     & 1.94      & 277.0      \\
08473213+0548147 & 582973163970364416       & 213.8     & 1.25      & 0.04      & -10.678   & -10.678   & 0.62      & 359.4      \\
08490347-6323398 & 5297691668265349120      & -4.1      & 0.50      & 0.00      & -12.005   & -12.005   & -0.08     & 18.0       \\
08490462-6853235 & 5223489373715006976      & 37.6      & 0.17      & 0.00      & -1.905    & -1.905    & -0.02     & 40.3       \\
08494240-3836003 & 5621994959343177856      & $\dots$ & 0.81      & 0.01      & -16.178   & -16.178   & 0.07      & 70.7       \\
08501165+4242063 & 913730107265419136       & -1.4      & 0.13      & 0.00      & -37.648   & -37.648   & 0.11      & 19.0       \\
08511780-2736072 & 5648942030830217344      & 50.7      & 0.62      & 0.01      & -14.853   & -14.853   & 0.14      & 81.1       \\
08514213+1250467 & 608133907024045952       & 30.7      & $\dots$ & $\dots$ & $\dots$ & $\dots$ & 0.03      & 30.7       \\
08515469+5402598 & 1029765967389921408      & 31.1      & 0.32      & 0.00      & -21.917   & -21.917   & 0.23      & 46.6       \\
08523133-0804579 & 5750792365590211328      & 21.3      & 0.14      & 0.00      & -33.560   & -33.560   & 0.08      & 30.7       \\
08524186+6924318 & 1118241228535948672      & -7.9      & 0.23      & 0.00      & -4.064    & -4.064    & 0.16      & 17.4       \\
08525722+6423125 & 1044196095432573952      & 20.5      & 0.56      & 0.01      & 6.630     & 6.630     & 0.37      & 80.2       \\
08533398+1644112 & 611494731817426560       & $\dots$ & 0.23      & 0.00      & -19.564   & -19.564   & 0.15      & 20.2       \\
08543649-4744205 & 5328756032854574592      & $\dots$ & 5.31      & 0.37      & -3.141    & -3.141    & -0.14     & 105.0      \\
08544986-1159089 & 5736694942894396672      & $\dots$ & 1.21      & 0.02      & -6.811    & -6.811    & 0.45      & 44.0       \\
08554225-6955045 & 5222449162695490432      & 204.0     & 2.98      & 0.08      & -4.211    & -4.211    & -0.78     & 209.2      \\
08565578-7603590 & 5215675105917524608      & $\dots$ & 0.53      & 0.00      & 13.626    & 13.626    & -0.15     & 17.8       \\
08571123+0040261 & 576743880843785088       & -25.0     & 0.09      & 0.00      & 72.471    & 72.471    & 0.07      & 48.0       \\
08571600-6556117 & 5296305287178801280      & -5.4      & 1.42      & 0.02      & 4.943     & 4.943     & -0.30     & 297.9      \\
09002061-2220490 & 5654811563195280512      & 1.5       & 0.28      & 0.01      & -22.666   & -22.666   & 0.10      & 27.9       \\
09002174-3342353 & 5627698985144472448      & 42.3      & 1.21      & 0.02      & -5.904    & -5.904    & 0.20      & 55.6       \\
09012132-7055369 & 5222157448519411584      & 10.2      & 0.19      & 0.00      & 17.163    & 17.163    & -0.03     & 29.8       \\
09023125-0810363 & 5755853112670730112      & 81.8      & 0.11      & 0.00      & -89.341   & -89.341   & 0.07      & 106.6      \\
09030506-2047415 & 5656156368995636608      & 196.6     & 1.08      & 0.02      & -16.814   & -16.814   & 0.34      & 213.1      \\
09030861-0427115 & 5759379998080221824      & 12.7      & 1.18      & 0.04      & -5.644    & -5.644    & 0.55      & 34.0       \\
09040262-0523492 & 5759068836288541696      & 301.6     & 2.89      & 0.22      & -6.489    & -6.489    & 1.30      & 320.5      \\
09043992+0733498 & 584226980887837824       & 193.3     & 2.61      & 0.17      & -1.153    & -1.153    & 1.44      & 245.5      \\
09050894-2050426 & 5656143484093610368      & $\dots$ & 0.50      & 0.00      & -9.391    & -9.391    & 0.17      & 27.6       \\
09065688+5836407 & 1036942720302654080      & 1.9       & 0.27      & 0.00      & -16.136   & -16.136   & 0.20      & 22.1       \\
09073395-0340147 & 5759902820154063744      & $\dots$ & 0.18      & 0.00      & -93.185   & -93.185   & 0.11      & 79.0       \\
09090697-0324211 & 5759936900718820864      & 52.3      & 3.08      & 0.14      & -2.041    & -2.041    & 1.49      & 149.6      \\
09093944-2006527 & 5679552155368264704      & 29.4      & 0.25      & 0.00      & -22.073   & -22.073   & 0.11      & 39.1       \\
09102690+6033156 & 1039441978952648064      & -65.3     & 0.71      & 0.01      & -14.631   & -14.631   & 0.48      & 71.4       \\
09103058+6419220 & 1043675820274039040      & -58.4     & 3.45      & 0.12      & 4.295     & 4.295     & 2.20      & 180.1      \\
09104309-1444185 & 5731383034718059520      & 199.7     & 5.04      & 0.48      & -3.637    & -3.637    & 1.92      & 216.6      \\
09110582-2014595 & 5679493090978018304      & 14.7      & 0.12      & 0.00      & -20.584   & -20.584   & 0.06      & 20.5       \\
09110758+0217287 & 3843821216808928512      & 30.5      & 0.31      & 0.01      & -2.467    & -2.467    & 0.19      & 52.4       \\
09114163+1017524 & 591768294919763072       & -140.8    & 3.10      & 0.14      & -0.048    & -0.048    & 1.84      & 281.2      \\
09122631-0037340 & 3842047846288227712      & $\dots$ & 0.13      & 0.00      & 7.049     & 7.049     & 0.09      & 19.3       \\
09123863+6218061 & 1040178033268005504      & -91.2     & 0.24      & 0.01      & -7.310    & -7.310    & 0.18      & 125.9      \\
09131573-1716172 & 5682721055254568576      & $\dots$ & 2.75      & 0.16      & -1.754    & -1.754    & 1.01      & 44.7       \\
09152673-0018170 & 3842238950857112064      & $\dots$ & 0.48      & 0.01      & 20.346    & 20.346    & 0.28      & 72.5       \\
09155397+1212314 & 593696288558989312       & $\dots$ & 0.75      & 0.01      & -3.461    & -3.461    & 0.48      & 41.2       \\
09161100+0140496 & 3845027557158758144      & 5.2       & 0.06      & 0.00      & 81.129    & 81.129    & 0.06      & 23.8       \\
09164357-0512382 & 5758526021141799552      & 21.2      & 4.57      & 0.28      & 3.774     & 3.774     & 2.23      & 227.8      \\
09171078-6147067 & 5298830659236242688      & 269.2     & 1.24      & 0.02      & 0.769     & 0.769     & -0.16     & 269.2      \\
09172903-1021252 & 5742681753643854464      & -9.5      & 0.07      & 0.00      & -9.311    & -9.311    & 0.06      & 11.4       \\
09180855-0852126 & 5743138252832504576      & 234.2     & 2.75      & 0.15      & 11.681    & 11.681    & 1.28      & 327.4      \\
09184848+0713360 & 586821454667385344       & 112.2     & 4.34      & 0.28      & -0.045    & -0.045    & 2.57      & 234.6      \\
09185431+1211488 & 593613206711676800       & -30.0     & 0.15      & 0.00      & 18.174    & 18.174    & 0.12      & 43.0       \\
09201726-0554052 & 5746372328846303360      & -18.1     & 0.17      & 0.00      & 12.317    & 12.317    & 0.11      & 36.3       \\
09205040+1820344 & 632540488180370176       & $\dots$ & 0.88      & 0.02      & 0.485     & 0.485     & 0.60      & 59.2       \\
09214717+6219538 & 1040038326571016704      & -237.5    & 2.84      & 0.13      & 3.527     & 3.527     & 1.89      & 307.8      \\
09220002+0957599 & 592248296169483264       & $\dots$ & 0.16      & 0.00      & -34.364   & -34.364   & 0.12      & 25.9       \\
09221426+5824580 & 1038229698662764160      & 303.8     & 1.75      & 0.03      & -16.804   & -16.804   & 1.21      & 390.7      \\
09221563-7701423 & 5203340376458000128      & 16.8      & 1.00      & 0.01      & 6.305     & 6.305     & -0.30     & 21.0       \\
09222115-4317486 & 5424356193758211456      & -28.2     & 0.79      & 0.01      & -7.417    & -7.417    & 0.09      & 35.4       \\
09230164+5819465 & 1026218874158310272      & 2.6       & 0.15      & 0.01      & 1.540     & 1.540     & 0.13      & 7.1        \\
09270301+4204494 & 814375831397158144       & 32.1      & 3.65      & 0.18      & -2.996    & -2.996    & 2.65      & 251.9      \\
09270844+1544438 & 630694854833847168       & 11.5      & 2.75      & 0.15      & 6.147     & 6.147     & 1.84      & 310.1      \\
09282183-3930462 & 5429709754532474880      & 60.6      & 0.70      & 0.01      & -18.313   & -18.313   & 0.13      & 80.3       \\
09285510+1543302 & 619055111209080832       & 4.7       & 0.26      & 0.01      & -24.829   & -24.829   & 0.20      & 33.5       \\
09290292+3549540 & 798505274404072832       & 24.7      & 0.77      & 0.01      & 0.407     & 0.407     & 0.58      & 33.5       \\
09291542-1847544 & 5678392273680123520      & 88.8      & 0.63      & 0.01      & -20.350   & -20.350   & 0.27      & 108.5      \\
09301030+0243320 & 3844656021013252992      & 96.3      & 4.22      & 0.27      & 1.377     & 1.377     & 2.51      & 196.8      \\
09304755-3932097 & 5426696130598924416      & 98.5      & 0.09      & 0.00      & -95.259   & -95.259   & 0.04      & 105.5      \\
09304964+8016095 & 1144494542550685824      & -1.6      & 0.08      & 0.00      & -22.045   & -22.045   & 0.07      & 11.3       \\
09313142+7905121 & 1132002131953311232      & 38.5      & 0.15      & 0.00      & -61.481   & -61.481   & 0.11      & 45.4       \\
09315651+2335316 & 644413044801144064       & -41.8     & 0.16      & 0.00      & 58.193    & 58.193    & 0.14      & 63.2       \\
09325648+1823093 & 633101995024420480       & 154.2     & 1.90      & 0.06      & -7.231    & -7.231    & 1.34      & 190.3      \\
09341289-8700397 & 5189077198087438208      & $\dots$ & 0.15      & 0.00      & -1.853    & -1.853    & -0.04     & 21.9       \\
09343649+1036027 & 589530578303563648       & 124.3     & 1.74      & 0.04      & -4.731    & -4.731    & 1.17      & 182.0      \\
09344298+0353574 & 3851012229012923264      & 41.7      & 6.51      & 0.67      & -0.482    & -0.482    & 4.01      & 154.7      \\
09345116+1214576 & 614001725703023488       & -6.8      & $\dots$ & $\dots$ & $\dots$ & $\dots$ & 0.03      & 6.8        \\
09372216+0925058 & 588581463545772928       & 24.4      & 0.34      & 0.00      & -0.455    & -0.455    & 0.25      & 34.0       \\
09375748+2559307 & 645906319030740864       & -39.4     & 0.17      & 0.00      & -50.272   & -50.272   & 0.15      & 72.2       \\
09382460+4205266 & 813812915803635712       & 53.6      & 1.78      & 0.05      & -4.143    & -4.143    & 1.35      & 82.8       \\
09383941+1227080 & 614063912534411136       & $\dots$ & 2.25      & 0.10      & -16.659   & -16.659   & 1.55      & 208.4      \\
09384661+7833575 & 1131785214629423488      & -26.7     & 2.26      & 0.05      & -5.970    & -5.970    & 1.30      & 196.5      \\
09391251+3445386 & 797731523158972416       & $\dots$ & 0.55      & 0.01      & 1.077     & 1.077     & 0.43      & 24.1       \\
09403979+2921557 & 696431047286005632       & 29.9      & 0.19      & 0.00      & -45.512   & -45.512   & 0.17      & 61.1       \\
09455700+2135550 & 640001361769756032       & $\dots$ & 0.22      & 0.01      & 73.681    & 73.681    & 0.19      & 73.2       \\
09472261+3354159 & 794484841418902912       & 57.8      & 0.26      & 0.00      & -21.031   & -21.031   & 0.23      & 62.5       \\
09473545-2638039 & 5658256784099611008      & $\dots$ & 0.57      & 0.02      & -13.656   & -13.656   & 0.22      & 40.3       \\
09474496-7045530 & 5242578991517893120      & 319.6     & 1.89      & 0.04      & -7.380    & -7.380    & -0.40     & 374.2      \\
09485248+1837465 & 627201117981349888       & $\dots$ & 3.34      & 0.23      & -2.521    & -2.521    & 2.48      & 185.3      \\
09485477-3811139 & 5432401118477539456      & 20.7      & 0.85      & 0.02      & -12.405   & -12.405   & 0.20      & 55.3       \\
09491888+3201060 & 793274382192849664       & 194.7     & 8.06      & 0.95      & 1.350     & 1.350     & 6.23      & 285.4      \\
09501353-7925417 & 5202088268933375232      & 428.3     & 3.26      & 0.09      & 2.083     & 2.083     & -1.06     & 436.9      \\
09502173+3716070 & 799953365577763712       & 22.0      & 1.10      & 0.08      & -3.136    & -3.136    & 0.88      & 26.1       \\
09502215-6930058 & 5243501550494934400      & $\dots$ & 0.28      & 0.00      & -27.062   & -27.062   & -0.03     & 26.4       \\
09513068-3848520 & 5432133353036744448      & 30.4      & 0.37      & 0.00      & -16.205   & -16.205   & 0.10      & 41.3       \\
09513210+3330203 & 793674978087183616       & -4.2      & 0.13      & 0.00      & -4.097    & -4.097    & 0.12      & 16.8       \\
09532759-2717101 & 5657259969431486336      & 40.0      & 0.21      & 0.00      & -3.430    & -3.430    & 0.10      & 40.6       \\
09535089+3329284 & 794978139884594560       & 99.4      & 4.21      & 0.32      & 0.165     & 0.165     & 3.32      & 241.0      \\
09541478+2735210 & 647086477259746176       & $\dots$ & 0.21      & 0.00      & -19.516   & -19.516   & 0.19      & 30.3       \\
09545564+6756128 & 1069803755602231168      & -99.4     & 1.75      & 0.04      & 16.958    & 16.958    & 1.18      & 173.4      \\
09553934+4319179 & 808168980883073792       & $\dots$ & 0.74      & 0.01      & -0.826    & -0.826    & 0.60      & 20.7       \\
09555639-2403072 & 5660496214405409152      & $\dots$ & 0.29      & 0.00      & -57.350   & -57.350   & 0.14      & 74.3       \\
09560894-5924282 & 5257538328273646336      & 16.3      & 0.15      & 0.00      & -18.431   & -18.431   & 0.02      & 18.2       \\
09574469+1400136 & 615228711960558464       & -18.6     & 0.18      & 0.00      & 3.786     & 3.786     & 0.16      & 27.3       \\
09580008-4318227 & 5418253457547492096      & 43.9      & 0.60      & 0.00      & -14.662   & -14.662   & 0.12      & 68.7       \\
09580109+2933087 & 743582087319504640       & 15.5      & 0.21      & 0.00      & -46.308   & -46.308   & 0.19      & 48.3       \\
09593411+3708378 & 796772718958610304       & -2.1      & 0.11      & 0.00      & -40.613   & -40.613   & 0.11      & 30.1       \\
09594843+7246373 & 1125921282896321792      & -129.6    & 2.64      & 0.09      & -5.372    & -5.372    & 1.69      & 235.8      \\
10003325-2537597 & 5658983939239396352      & 14.9      & 0.16      & 0.00      & -65.373   & -65.373   & 0.09      & 49.0       \\
10020621-1554291 & 5673966327061493760      & $\dots$ & 0.09      & 0.00      & -37.953   & -37.953   & 0.07      & 16.0       \\
10030615+7054115 & 1071492949060164992      & -265.3    & 3.08      & 0.11      & 9.403     & 9.403     & 2.02      & 275.2      \\
10033379-2329108 & 5665883610926876672      & 36.2      & 0.18      & 0.00      & -45.496   & -45.496   & 0.10      & 67.5       \\
10045623-4228179 & 5418445670219076224      & 26.8      & 1.14      & 0.01      & -25.537   & -25.537   & 0.23      & 109.8      \\
10052247+3945408 & 803621576887555840       & -188.2    & 3.71      & 0.17      & 2.800     & 2.800     & 3.01      & 292.2      \\
10053264-1827501 & 5672581221584085504      & -18.3     & 0.18      & 0.00      & -58.691   & -58.691   & 0.11      & 56.7       \\
10063882+2403476 & 630450488374469120       & $\dots$ & 4.99      & 0.37      & -6.915    & -6.915    & 4.00      & 196.3      \\
10075999-2736413 & 5465659970825328896      & $\dots$ & 0.12      & 0.00      & -65.183   & -65.183   & 0.07      & 44.5       \\
10085157-3236041 & 5459310600414841856      & 12.5      & 0.15      & 0.00      & -45.986   & -45.986   & 0.07      & 29.8       \\
10100365+2227088 & 629233049829242368       & -16.9     & 0.14      & 0.00      & -1.856    & -1.856    & 0.14      & 16.9       \\
10111521-6620282 & 5245373292941453952      & 16.0      & 0.22      & 0.00      & -23.962   & -23.962   & -0.01     & 22.4       \\
10115056-4309343 & 5415268253418659200      & 23.9      & 0.53      & 0.00      & -6.423    & -6.423    & 0.12      & 29.0       \\
10115917+5502205 & 852773418843119616       & 1.0       & 0.15      & 0.00      & 6.192     & 6.192     & 0.14      & 13.5       \\
10121964-3221347 & 5459373341297312384      & 365.5     & 3.19      & 0.13      & -9.952    & -9.952    & 1.09      & 388.7      \\
10124027-2249482 & 5666123373181152000      & -38.0     & 0.15      & 0.00      & -33.996   & -33.996   & 0.09      & 45.8       \\
10124666+4624575 & 810408381126766592       & $\dots$ & 3.03      & 0.13      & 6.681     & 6.681     & 2.46      & 287.5      \\
10143521+2324515 & 725459455633859840       & $\dots$ & 0.40      & 0.00      & 12.694    & 12.694    & 0.35      & 252.3      \\
10151784+5551061 & 853205526912187264       & -15.3     & 0.16      & 0.00      & -16.823   & -16.823   & 0.14      & 16.8       \\
10152469-1057352 & 3767574556484311424      & 126.2     & 6.68      & 0.82      & 0.685     & 0.685     & 3.98      & 145.1      \\
10152705+6456284 & 1053650967717923072      & 0.3       & 0.13      & 0.00      & -37.775   & -37.775   & 0.11      & 23.3       \\
10160573+6533551 & 1065697491989952896      & 20.0      & $\dots$ & $\dots$ & 8.128     & 8.128     & 0.03      & 20.0       \\
10171294+4654224 & 810350480671638784       & -29.0     & 0.18      & 0.00      & 13.861    & 13.861    & 0.17      & 31.6       \\
10193367+7257464 & 1077961238527864704      & 15.6      & 0.17      & 0.01      & -10.908   & -10.908   & 0.14      & 15.9       \\
10203763+7221398 & 1077708213414112128      & 16.9      & 0.56      & 0.00      & -17.091   & -17.091   & 0.39      & 53.4       \\
10211155+4557314 & 809444964126986240       & 13.7      & 0.14      & 0.00      & -63.114   & -63.114   & 0.14      & 37.5       \\
10213675+7058455 & 1076692848785487104      & -37.3     & 0.16      & 0.00      & 93.688    & 93.688    & 0.13      & 53.2       \\
10221281-4123416 & 5416543996142159488      & 118.1     & 3.97      & 0.19      & -9.056    & -9.056    & 0.94      & 351.7      \\
10244576-7355423 & 5229049672736749184      & 19.1      & 0.15      & 0.00      & -33.353   & -33.353   & -0.01     & 21.1       \\
10250250+7723238 & 1128041244394048000      & -18.6     & 0.25      & 0.01      & 10.640    & 10.640    & 0.17      & 18.8       \\
10263327-2231158 & 5475397761196528896      & 244.6     & 3.96      & 0.25      & -13.606   & -13.606   & 1.96      & 364.6      \\
10280894+4658364 & 833602269677094272       & 201.6     & 6.65      & 0.59      & -4.237    & -4.237    & 5.52      & 299.1      \\
10281330-2946530 & 5461386169127203200      & 23.1      & 0.35      & 0.00      & -9.639    & -9.639    & 0.16      & 38.0       \\
10295444-0801026 & 3774466329726812672      & 76.9      & 4.55      & 0.33      & -8.071    & -8.071    & 3.01      & 188.8      \\
10340832-7354406 & 5229004382300835840      & 18.4      & 0.12      & 0.00      & -43.013   & -43.013   & 0.00      & 19.7       \\
10350987-1416284 & 3750801231724757760      & 187.0     & 2.12      & 0.12      & -7.360    & -7.360    & 1.30      & 204.7      \\
10352666+4804049 & 834056058741414400       & 187.8     & 0.79      & 0.01      & -55.523   & -55.523   & 0.69      & 499.1      \\
10363889-1917043 & 3554709655102839552      & -39.3     & 0.61      & 0.06      & 10.326    & 10.326    & 0.36      & 48.4       \\
10371075-1056303 & 3760861312146553216      & $\dots$ & 0.16      & 0.00      & 17.853    & 17.853    & 0.13      & 52.2       \\
10375744+4851237 & 834186007272278016       & -58.6     & 0.23      & 0.02      & -31.223   & -31.223   & 0.22      & 65.5       \\
10382409-5248250 & 5354554767533822336      & 171.4     & 1.53      & 0.03      & -53.742   & -53.742   & 0.16      & 359.7      \\
10383538+4953297 & 835062146240700160       & -24.1     & 3.79      & 0.29      & -12.147   & -12.147   & 3.16      & 347.2      \\
10385482-0518037 & 3776786466765131520      & 103.8     & 3.55      & 0.16      & -9.024    & -9.024    & 2.51      & 225.1      \\
10391495+7348283 & 1078279478424242432      & -81.9     & 0.27      & 0.00      & -12.129   & -12.129   & 0.20      & 95.4       \\
10391566+7340387 & 1078266108189870592      & 18.8      & 0.26      & 0.00      & -33.484   & -33.484   & 0.19      & 22.1       \\
10394895+3459288 & 750368410525129728       & 58.9      & 4.33      & 0.45      & -6.616    & -6.616    & 3.81      & 271.7      \\
10420484+0246381 & 3857349504797962496      & 162.8     & 3.22      & 0.14      & -14.480   & -14.480   & 2.51      & 287.7      \\
10425611-6355510 & 5239913019452422784      & 17.3      & 0.15      & 0.00      & -17.242   & -17.242   & 0.01      & 20.0       \\
10430163-0230226 & 3802519784793984000      & $\dots$ & 0.18      & 0.00      & -47.126   & -47.126   & 0.16      & 40.7       \\
10430365-0643033 & 3776307354572694272      & 36.5      & 0.37      & 0.00      & -7.424    & -7.424    & 0.28      & 90.0       \\
10432543+7515589 & 1126646406518426752      & -14.8     & 0.11      & 0.00      & 37.015    & 37.015    & 0.10      & 30.3       \\
10440416+7616213 & 1128438924005715456      & -22.5     & 0.26      & 0.00      & 11.976    & 11.976    & 0.19      & 33.8       \\
10440597-0853008 & 3762337131628855680      & $\dots$ & 0.22      & 0.00      & 10.072    & 10.072    & 0.17      & 24.9       \\
10453280+0345108 & 3857542022411847040      & 131.9     & 5.77      & 0.56      & -8.333    & -8.333    & 4.57      & 331.5      \\
10493965-1719329 & 3556866862556915072      & -19.7     & 2.60      & 0.10      & 10.412    & 10.412    & 1.58      & 329.6      \\
10502726-2300446 & 3549234430794364160      & 71.5      & 0.94      & 0.01      & -2.033    & -2.033    & 0.52      & 92.0       \\
10511274-0817026 & 3763102327298064128      & -7.7      & 0.08      & 0.00      & -45.229   & -45.229   & 0.08      & 18.4       \\
10521859+0528265 & 3864195618243548032      & 18.3      & 0.14      & 0.00      & -23.355   & -23.355   & 0.14      & 38.1       \\
10530608-2253102 & 3549276036141218176      & 127.4     & 5.45      & 0.44      & 4.828     & 4.828     & 2.94      & 227.0      \\
10531802-0055302 & 3803159838000339200      & 213.2     & 3.53      & 0.39      & -1.828    & -1.828    & 2.73      & 256.5      \\
10540939-5233263 & 5359711992455305344      & $\dots$ & 0.16      & 0.00      & -3.128    & -3.128    & 0.04      & 7.5        \\
10541225+0549178 & 3864303022490267136      & 67.8      & 2.08      & 0.08      & 10.787    & 10.787    & 1.73      & 331.8      \\
10543311+0528128 & 3864140775805950208      & 82.6      & 4.06      & 0.22      & -8.674    & -8.674    & 3.34      & 201.6      \\
10554570-1654038 & 3556496876894238464      & 257.2     & 1.88      & 0.05      & -5.156    & -5.156    & 1.17      & 362.7      \\
10563216-0555480 & 3764649748179457280      & $\dots$ & 0.21      & 0.00      & -28.513   & -28.513   & 0.18      & 30.5       \\
10570875-5207081 & 5359563558390131968      & -11.4     & 0.09      & 0.00      & -88.328   & -88.328   & 0.04      & 36.0       \\
10582963+0011130 & 3804842056430901120      & 172.0     & 2.59      & 0.12      & -15.700   & -15.700   & 2.06      & 348.8      \\
10590836-6924479 & 5231719699295439488      & 0.7       & 0.33      & 0.00      & -15.665   & -15.665   & -0.02     & 19.6       \\
11000776+4630029 & 783425712959288576       & -79.1     & 4.42      & 0.23      & -1.640    & -1.640    & 3.88      & 246.0      \\
11004069-1102492 & 3758563126686411776      & 259.6     & 4.90      & 0.36      & -7.759    & -7.759    & 3.39      & 531.4      \\
11010971+1310060 & 3967986487953405312      & 126.9     & 2.93      & 0.13      & -9.905    & -9.905    & 2.58      & 210.7      \\
11023256-0636095 & 3787611983373749120      & 11.5      & 0.11      & 0.00      & -87.308   & -87.308   & 0.11      & 48.1       \\
11023598+0102539 & 3805298933576500480      & $\dots$ & 3.13      & 0.16      & -10.293   & -10.293   & 2.53      & 344.1      \\
11051574-4752557 & 5362354531210538624      & -11.9     & 0.55      & 0.00      & -9.000    & -9.000    & 0.13      & 22.7       \\
11051929-1329347 & 3564247918473953792      & 19.8      & 0.13      & 0.00      & -67.626   & -67.626   & 0.11      & 52.9       \\
11064962-5323068 & 5347385401964090240      & $\dots$ & 1.47      & 0.03      & -9.625    & -9.625    & 0.19      & 41.6       \\
11065789-4643237 & 5386525267120422912      & 8.6       & 0.19      & 0.00      & -37.028   & -37.028   & 0.07      & 24.4       \\
11065939-4920517 & 5362109546275295872      & $\dots$ & 0.88      & 0.03      & -6.340    & -6.340    & 0.18      & 17.5       \\
11090121+0754418 & 3818459160048340352      & -98.6     & 6.42      & 0.62      & 2.075     & 2.075     & 5.53      & 297.3      \\
11092807-0242021 & 3791025112280181248      & 33.9      & 0.18      & 0.01      & -56.563   & -56.563   & 0.16      & 91.5       \\
11093391+2327348 & 3995259156621469440      & 25.2      & 0.14      & 0.00      & -6.728    & -6.728    & 0.15      & 26.8       \\
11112337+6943386 & 1074121743923049344      & 27.4      & 0.10      & 0.00      & -111.598  & -111.598  & 0.10      & 34.2       \\
11132240-0910000 & 3783099076553128064      & -1.2      & 0.22      & 0.00      & -4.014    & -4.014    & 0.19      & 14.6       \\
11133490+1015249 & 3963264914441096320      & 375.4     & 3.64      & 0.18      & -13.509   & -13.509   & 3.22      & 603.1      \\
11144345-1133225 & 3566319673258222208      & 328.5     & 3.26      & 0.18      & -10.373   & -10.373   & 2.32      & 364.4      \\
11172319-5030507 & 5349769001420934784      & 300.3     & 2.88      & 0.09      & -4.224    & -4.224    & 0.51      & 305.8      \\
11213850+3100109 & 4023379441379492096      & $\dots$ & 0.33      & 0.00      & -21.924   & -21.924   & 0.33      & 45.7       \\
11215118-4555200 & 5376213596097250176      & 25.4      & 0.18      & 0.00      & -81.924   & -81.924   & 0.07      & 91.1       \\
11232110+6118098 & 862722319742958592       & -67.9     & 2.65      & 0.09      & -6.653    & -6.653    & 2.13      & 112.0      \\
11235327+0025363 & 3797935886458318336      & 36.9      & 3.97      & 0.23      & 5.630     & 5.630     & 3.32      & 363.2      \\
11242364-0642128 & 3785352182036872320      & 71.6      & 4.70      & 0.39      & 4.023     & 4.023     & 3.64      & 177.5      \\
11245109-0118132 & 3796858154608999424      & 139.6     & 5.49      & 0.58      & -1.147    & -1.147    & 4.51      & 262.8      \\
11245186+8132096 & 1133615145575572992      & 50.8      & 1.06      & 0.01      & -3.797    & -3.797    & 0.63      & 89.2       \\
11251752+4810412 & 789033325338645888       & 15.5      & 0.24      & 0.00      & -114.356  & -114.356  & 0.24      & 89.7       \\
11252946-0035203 & 3797041055791986048      & 39.8      & 0.22      & 0.00      & -112.094  & -112.094  & 0.20      & 123.9      \\
11255206+5922341 & 859132616140394880       & 57.4      & 0.84      & 0.01      & -22.077   & -22.077   & 0.71      & 73.0       \\
11260849-0718091 & 3591618782978505472      & $\dots$ & 0.75      & 0.01      & -13.115   & -13.115   & 0.60      & 75.4       \\
11264720+2321085 & 3992675231281619584      & $\dots$ & 0.19      & 0.00      & -11.646   & -11.646   & 0.20      & 9.4        \\
11284462+1159546 & 3917369061419260928      & 26.9      & 0.16      & 0.00      & -58.467   & -58.467   & 0.17      & 53.2       \\
11293922+6718355 & 1057741219692489856      & -13.3     & 0.17      & 0.00      & 48.576    & 48.576    & 0.15      & 28.5       \\
11320178+4540156 & 784645621097082624       & 51.6      & 3.51      & 0.18      & -9.471    & -9.471    & 3.23      & 206.7      \\
11322424+7217439 & 1075031310621259776      & -17.3     & 0.14      & 0.00      & 12.530    & 12.530    & 0.12      & 28.7       \\
11332470+1251440 & 3917497017084939776      & 221.2     & 6.29      & 0.52      & -16.401   & -16.401   & 5.81      & 674.7      \\
11343570+1932184 & 3977488952772409856      & $\dots$ & 0.20      & 0.00      & -16.705   & -16.705   & 0.21      & 18.4       \\
11344124+5314269 & 841082728317714048       & -153.4    & 2.63      & 0.09      & -20.068   & -20.068   & 2.31      & 251.7      \\
11351928-3430096 & 3477077051780069632      & -18.7     & 0.19      & 0.00      & -20.516   & -20.516   & 0.11      & 47.2       \\
11364104+3220057 & 4024512758694334336      & 19.2      & 0.08      & 0.00      & -43.519   & -43.519   & 0.11      & 52.8       \\
11372004+1845309 & 3974320228980706816      & 178.7     & 5.29      & 0.46      & -13.067   & -13.067   & 5.03      & 380.1      \\
11373800-5202251 & 5345681227653768064      & 300.8     & 1.18      & 0.02      & 2.068     & 2.068     & 0.21      & 331.5      \\
11381456+1534117 & 3972403604119095808      & 6.7       & 0.31      & 0.00      & 11.753    & 11.753    & 0.32      & 18.7       \\
11403298+6340440 & 864134573709331584       & -0.7      & 0.21      & 0.00      & -40.038   & -40.038   & 0.19      & 20.3       \\
11415054+5035361 & 790901636102569472       & -7.3      & 0.10      & 0.00      & -45.556   & -45.556   & 0.12      & 15.7       \\
11423344+0800282 & 3910233647567741056      & -216.2    & 2.83      & 0.12      & 0.589     & 0.589     & 2.59      & 220.2      \\
11444533-4644384 & 5372404612941931392      & 5.3       & 0.28      & 0.01      & 9.102     & 9.102     & 0.09      & 46.1       \\
11465844+4835156 & 787263141676539648       & -20.6     & 0.44      & 0.01      & -25.923   & -25.923   & 0.42      & 47.9       \\
11471027+0341265 & 3895958344506982784      & 241.6     & 3.79      & 0.24      & -22.995   & -22.995   & 3.37      & 580.0      \\
11483814+1952557 & 3976143459777843968      & 51.2      & 4.90      & 0.59      & -2.567    & -2.567    & 4.74      & 178.0      \\
11492027+3132066 & 4021576517188258688      & $\dots$ & 0.17      & 0.00      & 43.539    & 43.539    & 0.19      & 42.6       \\
11505337-8036338 & 5199459645869304704      & -14.3     & 0.22      & 0.00      & 7.342     & 7.342     & -0.04     & 26.6       \\
11515346+8151152 & 1133680021057772544      & -112.7    & 3.05      & 0.09      & -11.602   & -11.602   & 1.77      & 199.7      \\
11515556-4738558 & 5371554866553160960      & 401.9     & 2.27      & 0.10      & 9.679     & 9.679     & 0.58      & 408.7      \\
11524486-4709547 & 5377584485241041408      & 165.2     & 2.17      & 0.08      & -16.820   & -16.820   & 0.57      & 209.6      \\
11541040-5208317 & 5368942804889403520      & 21.9      & 0.21      & 0.00      & -64.998   & -64.998   & 0.06      & 44.9       \\
11543955+7023508 & 1061694681253422336      & -12.9     & 0.76      & 0.01      & -15.647   & -15.647   & 0.57      & 50.1       \\
11545004+4749009 & 786606630149557248       & $\dots$ & 0.34      & 0.00      & -23.789   & -23.789   & 0.34      & 66.1       \\
11564526+3145522 & 4026626810316850048      & -71.0     & 0.22      & 0.00      & 7.749     & 7.749     & 0.24      & 76.7       \\
11593802+2922115 & 4008146360612154112      & 14.5      & 6.40      & 0.62      & -5.114    & -5.114    & 6.30      & 332.5      \\
11595151-3905280 & 3459312659023799552      & 22.4      & 0.18      & 0.00      & -53.545   & -53.545   & 0.10      & 45.0       \\
12001449+1641370 & 3925430066494830336      & -23.9     & 0.19      & 0.01      & -38.839   & -38.839   & 0.20      & 41.5       \\
12004306+2949116 & 4008186046109996672      & -97.7     & 3.84      & 0.23      & -10.467   & -10.467   & 3.79      & 346.3      \\
12005811-3929233 & 3459242084121356288      & 16.1      & 0.07      & 0.00      & 63.913    & 63.913    & 0.05      & 22.8       \\
12022430+6255274 & 1582997852929561600      & -32.5     & 0.46      & 0.00      & -26.675   & -26.675   & 0.39      & 51.7       \\
12034594+3035029 & 4014343925404883328      & -1.4      & 0.14      & 0.00      & -35.593   & -35.593   & 0.16      & 29.5       \\
12052554-4408587 & 6147464275054037120      & 89.3      & 0.23      & 0.00      & 81.846    & 81.846    & 0.10      & 111.6      \\
12055188+1735548 & 3925930962760630656      & -57.7     & 0.24      & 0.00      & -76.045   & -76.045   & 0.26      & 108.4      \\
12070423-5345229 & 6076898344653529344      & 193.5     & 2.51      & 0.07      & -19.384   & -19.384   & 0.40      & 239.5      \\
12070444+7600223 & 1692730414755815552      & 13.2      & 0.15      & 0.00      & -2.544    & -2.544    & 0.12      & 17.0       \\
12074090+3519591 & 4029760766348866944      & $\dots$ & 0.76      & 0.01      & 10.270    & 10.270    & 0.77      & 46.1       \\
12083074+3954084 & 1536035581002935424      & 88.6      & 5.68      & 0.50      & 3.950     & 3.950     & 5.50      & 232.2      \\
12094665+6450371 & 1585030811273958400      & -167.4    & 6.57      & 0.50      & -3.115    & -3.115    & 5.18      & 237.1      \\
12100140+4520564 & 1539687570219614080      & $\dots$ & 4.56      & 0.30      & -8.271    & -8.271    & 4.31      & 229.3      \\
12104009+7032545 & 1684079324125218944      & 20.5      & 0.23      & 0.00      & -108.526  & -108.526  & 0.19      & 58.0       \\
12111339+2220415 & 4001468785978496768      & -6.4      & 0.17      & 0.00      & -132.130  & -132.130  & 0.19      & 104.7      \\
12132563-3800203 & 3461061226110222080      & 39.5      & 0.12      & 0.00      & -101.804  & -101.804  & 0.07      & 88.1       \\
12143659-1517191 & 3569366385619378432      & -26.9     & 0.09      & 0.00      & -77.101   & -77.101   & 0.09      & 42.6       \\
12155841-3547529 & 3461905891557813248      & -9.2      & 0.34      & 0.01      & -24.300   & -24.300   & 0.18      & 33.4       \\
12161019+4524243 & 1538985944361745536      & 12.5      & 0.13      & 0.00      & -24.820   & -24.820   & 0.15      & 26.9       \\
12181234-3721065 & 6151711177372668928      & $\dots$ & 8.69      & 1.83      & -4.497    & -4.497    & 3.70      & 165.4      \\
12214951+4244520 & 1538031641283723008      & 15.6      & 7.03      & 0.72      & -5.250    & -5.250    & 6.75      & 129.4      \\
12221869-3853368 & 6150224495918526848      & 342.6     & 2.29      & 0.07      & -5.940    & -5.940    & 0.94      & 376.4      \\
12240228-7202466 & 5842561802238077952      & $\dots$ & 0.31      & 0.01      & 11.928    & 11.928    & -0.03     & 12.2       \\
12245683+7007242 & 1683832243246834304      & -22.8     & 0.67      & 0.00      & 5.926     & 5.926     & 0.52      & 46.3       \\
12261008+3926273 & 1532300402563759360      & $\dots$ & 0.55      & 0.02      & -21.132   & -21.132   & 0.56      & 43.7       \\
12280652-3319179 & 3468446817511036160      & 232.0     & 3.91      & 0.28      & -0.223    & -0.223    & 1.94      & 265.0      \\
12284069+1942295 & 3948963287525544576      & -30.8     & 4.44      & 0.31      & 5.104     & 5.104     & 4.41      & 322.6      \\
12293447-3233073 & 3468579201286803200      & 243.4     & 4.20      & 0.30      & -13.894   & -13.894   & 2.13      & 339.7      \\
12334194+1952177 & 3949121587136124160      & 69.9      & 17.39     & 5.11      & 0.705     & 0.705     & 17.23     & 413.7      \\
12335935-3246361 & 6160173770478603520      & -11.6     & 0.64      & 0.01      & -55.534   & -55.534   & 0.35      & 147.7      \\
12335980-2944042 & 3471719754389184384      & 67.9      & 2.03      & 0.09      & -25.346   & -25.346   & 1.13      & 226.2      \\
12340964-3453438 & 6158168604865990016      & 85.6      & 4.10      & 0.35      & -19.584   & -19.584   & 1.94      & 437.6      \\
12342913+4826025 & 1543862488889757568      & -177.7    & 4.03      & 0.20      & -2.067    & -2.067    & 3.77      & 268.9      \\
12353682+4854057 & 1544253571429564800      & 16.6      & 0.14      & 0.00      & -84.074   & -84.074   & 0.15      & 39.6       \\
12353793-4301524 & 6145744883683553408      & 60.1      & 0.31      & 0.00      & -53.060   & -53.060   & 0.13      & 83.3       \\
12360829-7040522 & 5843251466600455808      & -7.0      & 0.26      & 0.00      & -40.566   & -40.566   & -0.01     & 21.0       \\
12363406+4334497 & 1540600409684268032      & -24.2     & 0.24      & 0.00      & -34.298   & -34.298   & 0.26      & 55.7       \\
12382743-3400315 & 6158315870705750912      & -67.6     & 3.84      & 0.22      & 0.544     & 0.544     & 1.87      & 89.4       \\
12383506+2039384 & 3949279882451077888      & -102.6    & $\dots$ & $\dots$ & $\dots$ & $\dots$ & 0.03      & 102.6      \\
12392838+5038459 & 1568524878294905088      & 32.3      & 0.17      & 0.00      & -19.761   & -19.761   & 0.18      & 36.2       \\
12395834-3131208 & 6160731124090635520      & -16.1     & 0.12      & 0.00      & -51.828   & -51.828   & 0.09      & 31.2       \\
12401578-7012252 & 5843372485918189440      & 59.4      & 0.21      & 0.00      & -25.660   & -25.660   & 0.00      & 60.6       \\
12413756-5412247 & 6074478212169867904      & -25.7     & 0.16      & 0.00      & -25.894   & -25.894   & 0.05      & 60.0       \\
12432213-5955445 & 6056631317380990208      & 18.4      & $\dots$ & $\dots$ & $\dots$ & $\dots$ & 0.03      & 18.4       \\
12433114-8753309 & 5765813554148627328      & 3.6       & 0.87      & 0.02      & -0.675    & -0.675    & -0.34     & 4.0        \\
12433200-2408376 & 3501624164266183552      & 197.9     & 2.07      & 0.10      & -11.797   & -11.797   & 1.32      & 305.6      \\
12435927+7222303 & 1689741705929430016      & -75.0     & 0.58      & 0.00      & -59.320   & -59.320   & 0.43      & 141.9      \\
12450496-1907283 & 3521841434322113152      & $\dots$ & 3.52      & 0.19      & -6.236    & -6.236    & 2.46      & 236.9      \\
12493821+6415038 & 1676938094886271104      & -4.0      & 0.15      & 0.00      & 35.080    & 35.080    & 0.14      & 21.7       \\
12503487+4033500 & 1527854729160394496      & -9.1      & 0.20      & 0.00      & -1.243    & -1.243    & 0.22      & 31.1       \\
12505600+5649548 & 1576792896497757440      & $\dots$ & 0.13      & 0.00      & -90.373   & -90.373   & 0.13      & 48.3       \\
12510042-1942157 & 3509552399017285632      & -25.8     & 0.14      & 0.00      & 34.753    & 34.753    & 0.12      & 49.9       \\
12511944+6940558 & 1688859141689049984      & $\dots$ & 1.20      & 0.02      & -63.881   & -63.881   & 0.91      & 251.3      \\
12534156+4512260 & 1530523729214664192      & 19.8      & 0.14      & 0.00      & -28.915   & -28.915   & 0.16      & 45.1       \\
12540492-1445540 & 3525348811990850560      & -38.7     & 0.08      & 0.00      & -56.364   & -56.364   & 0.09      & 46.7       \\
12541483-6940177 & 5844853661205358208      & $\dots$ & 0.96      & 0.08      & -18.522   & -18.522   & -0.09     & 36.1       \\
12550382+4640597 & 1530993770436582784      & -16.9     & 4.64      & 0.35      & -14.226   & -14.226   & 4.39      & 312.7      \\
12552381-8428164 & 5770402155472131712      & 185.6     & 4.79      & 0.24      & -8.690    & -8.690    & -1.74     & 205.2      \\
12553388+6801121 & 1679621251151114624      & -81.4     & 0.25      & 0.00      & 28.530    & 28.530    & 0.22      & 93.0       \\
12572833-5125217 & 6081346139752486784      & 41.3      & 2.49      & 0.12      & -10.486   & -10.486   & 0.52      & 90.2       \\
12592188+5338040 & 1558199669539397376      & -10.8     & 0.27      & 0.00      & -1.367    & -1.367    & 0.27      & 24.3       \\
12595962-0829171 & 3627268897025456000      & $\dots$ & 0.47      & 0.00      & -28.012   & -28.012   & 0.41      & 63.5       \\
13003028+6135085 & 1579614380772959104      & -129.7    & 0.93      & 0.01      & -69.293   & -69.293   & 0.79      & 325.8      \\
13022750+5836042 & 1578633165428231552      & $\dots$ & 0.63      & 0.00      & -13.387   & -13.387   & 0.57      & 26.8       \\
13031323+4812574 & 1555059567409267328      & 24.7      & 0.15      & 0.00      & 46.783    & 46.783    & 0.17      & 51.6       \\
13044809-8623048 & 5769157650045097984      & 6.5       & 3.14      & 0.10      & 1.228     & 1.228     & -1.23     & 150.2      \\
13070832-5007271 & 6081477913650691456      & 8.1       & 0.41      & 0.00      & -25.849   & -25.849   & 0.11      & 33.1       \\
13073032+4948349 & 1556370498804511360      & -65.5     & 4.07      & 0.17      & -10.343   & -10.343   & 3.77      & 174.5      \\
13091593+4640598 & 1553980847721855616      & -0.9      & 0.12      & 0.00      & -136.326  & -136.326  & 0.14      & 61.1       \\
13091772+4524279 & 1529793344255574016      & $\dots$ & 0.14      & 0.00      & 1.640     & 1.640     & 0.16      & 30.0       \\
13123590+7259464 & 1688176585486569600      & -1.1      & 0.16      & 0.00      & -117.941  & -117.941  & 0.14      & 39.5       \\
13133130-6138303 & 5863379783621954944      & -27.5     & 2.00      & 0.06      & -4.561    & -4.561    & 0.06      & 34.3       \\
13134248+3405127 & 1473046861950780032      & $\dots$ & 5.26      & 0.33      & 3.928     & 3.928     & 5.23      & 333.9      \\
13140302-0929340 & 3624508096342874240      & -7.1      & 0.27      & 0.00      & -41.343   & -41.343   & 0.24      & 52.1       \\
13145513+3825569 & 1522993032339838848      & 156.6     & 4.11      & 0.21      & -10.615   & -10.615   & 4.04      & 229.2      \\
13151765+5708386 & 1566249645139278720      & -8.5      & 0.29      & 0.01      & -1.676    & -1.676    & 0.28      & 22.4       \\
13175280+3411307 & 1473007485690704128      & -135.9    & 2.69      & 0.10      & 3.018     & 3.018     & 2.68      & 383.7      \\
13222653+7020284 & 1685430349037732864      & -41.8     & 0.19      & 0.00      & 26.324    & 26.324    & 0.16      & 42.8       \\
13222932+3936562 & 1476579283573419264      & -0.5      & 0.43      & 0.12      & -5.065    & -5.065    & 0.45      & 17.1       \\
13230288-1704404 & 3604328999956748032      & 15.1      & 2.68      & 0.13      & -14.892   & -14.892   & 1.92      & 217.2      \\
13231009-0531428 & 3635041726974665600      & $\dots$ & 0.43      & 0.00      & -6.447    & -6.447    & 0.38      & 25.6       \\
13231283+4320557 & 1549603412755666944      & 102.0     & 4.11      & 0.22      & -15.365   & -15.365   & 3.95      & 252.3      \\
13240005-1748099 & 3604036456848334720      & 278.3     & 2.05      & 0.07      & 9.740     & 9.740     & 1.46      & 343.2      \\
13241831+4610307 & 1551088548024093952      & -5.8      & 8.08      & 0.67      & -12.800   & -12.800   & 7.62      & 376.2      \\
13242995-4551146 & 6087082811610225536      & 3.5       & 0.18      & 0.00      & -26.912   & -26.912   & 0.08      & 17.2       \\
13244275-1607008 & 3604537731071348992      & 265.5     & 3.41      & 0.20      & -0.330    & -0.330    & 2.48      & 328.7      \\
13253853-1412517 & 3608192335923918208      & 168.2     & 4.74      & 0.40      & 2.178     & 2.178     & 3.54      & 309.7      \\
13282335+7427122 & 1712581998412032768      & 2.4       & 0.63      & 0.00      & -3.652    & -3.652    & 0.45      & 6.9        \\
13294999+0115237 & 3711389512304903168      & 34.2      & 3.63      & 0.21      & -7.893    & -7.893    & 3.24      & 272.5      \\
13303726-4125545 & 6160938171579414016      & $\dots$ & 0.28      & 0.00      & 23.031    & 23.031    & 0.12      & 27.7       \\
13351401-0110524 & 3638534188221336960      & 104.4     & 4.92      & 0.66      & 4.925     & 4.925     & 4.28      & 288.5      \\
13360938-4408536 & 6111481627465700352      & 181.9     & 1.89      & 0.05      & -8.089    & -8.089    & 0.61      & 255.7      \\
13373017-7717500 & 5789490093947866624      & 299.9     & 2.48      & 0.06      & -27.405   & -27.405   & -0.60     & 314.1      \\
13373672+5902017 & 1662055552169232896      & 21.7      & 0.17      & 0.00      & -20.338   & -20.338   & 0.16      & 56.7       \\
13375051+4742311 & 1552172322891498240      & 93.0      & 2.85      & 0.12      & -12.538   & -12.538   & 2.66      & 170.8      \\
13394721+6824054 & 1672939136736222464      & -85.1     & 0.17      & 0.00      & -2.554    & -2.554    & 0.15      & 86.9       \\
13401321+7237543 & 1687511071713939712      & -117.7    & 4.10      & 0.23      & -1.218    & -1.218    & 2.87      & 149.3      \\
13404811+0717285 & 3724481569055443712      & -34.1     & 0.20      & 0.00      & 44.519    & 44.519    & 0.21      & 81.6       \\
13425404-0717005 & 3620124270467822848      & 149.7     & 7.06      & 0.74      & 2.545     & 2.545     & 5.69      & 191.3      \\
13433867+4844266 & 1558284370590734336      & $\dots$ & 0.88      & 0.01      & 0.434     & 0.434     & 0.83      & 183.4      \\
13434635-0806060 & 3618345883425109632      & -30.2     & 0.79      & 0.01      & -9.786    & -9.786    & 0.65      & 48.4       \\
13443166+1523410 & 3742083100949072640      & -2.4      & 0.12      & 0.00      & -94.515   & -94.515   & 0.14      & 53.0       \\
13443667-4143163 & 6112289699794699264      & -22.1     & 0.87      & 0.01      & -39.979   & -39.979   & 0.32      & 142.5      \\
13452111-0730545 & 3619873547457548160      & 177.0     & 6.36      & 0.62      & -4.550    & -4.550    & 5.10      & 223.3      \\
13454247-7355568 & 5791382177358811264      & -27.7     & 0.12      & 0.00      & 12.516    & 12.516    & 0.00      & 33.9       \\
13455046+0513062 & 3714276142644562432      & 27.9      & 6.11      & 0.65      & -4.399    & -4.399    & 5.54      & 270.6      \\
13455076+1426436 & 3741132710585731840      & -7.0      & 0.18      & 0.00      & -29.815   & -29.815   & 0.19      & 30.4       \\
13460278-6854556 & 5850193237592455552      & $\dots$ & 1.18      & 0.02      & -8.218    & -8.218    & -0.11     & 28.8       \\
13461713-4155246 & 6112273791235652352      & $\dots$ & 2.02      & 0.11      & -23.549   & -23.549   & 0.71      & 350.3      \\
13465223-4334387 & 6108883889504179072      & 213.7     & 5.91      & 0.54      & -12.875   & -12.875   & 1.87      & 354.0      \\
13481581-7052139 & 5840796639405915648      & -8.2      & 0.16      & 0.00      & -113.938  & -113.938  & 0.00      & 60.3       \\
13510697+5853470 & 1659341789968532736      & 48.9      & 0.21      & 0.00      & -12.227   & -12.227   & 0.20      & 49.4       \\
13512378+0741110 & 3721736844435125760      & -39.2     & 0.15      & 0.00      & -64.142   & -64.142   & 0.16      & 62.5       \\
13521659-3554258 & 6115884072018761728      & $\dots$ & 4.20      & 0.38      & -16.688   & -16.688   & 1.82      & 283.5      \\
13533557+7552137 & 1712349073745277056      & -33.0     & 0.22      & 0.00      & 39.657    & 39.657    & 0.17      & 43.2       \\
13550687+1707259 & 1243948839616012160      & 45.0      & 0.07      & 0.00      & 137.007   & 137.007   & 0.10      & 72.2       \\
13580646+1002348 & 3723801761632006784      & 46.9      & 0.08      & 0.00      & 61.416    & 61.416    & 0.10      & 56.0       \\
13584157-3151091 & 6171032134996732416      & -9.0      & 0.13      & 0.00      & -106.555  & -106.555  & 0.09      & 81.5       \\
13592706+1141130 & 3727361838547995648      & 12.6      & 2.24      & 0.12      & -14.679   & -14.679   & 2.10      & 276.3      \\
14002121+5538479 & 1657538212943126400      & -30.6     & 0.25      & 0.02      & 30.009    & 30.009    & 0.24      & 86.3       \\
14004596+1215235 & 3727546045400955136      & -9.9      & 2.91      & 0.13      & -12.503   & -12.503   & 2.72      & 405.2      \\
14012934+1126361 & 3724429582771428352      & 28.3      & 4.71      & 0.36      & -2.166    & -2.166    & 4.37      & 133.4      \\
14020262-6530100 & 5851263646573358848      & 12.0      & 0.66      & 0.01      & -5.396    & -5.396    & -0.02     & 21.4       \\
14043744+1255144 & 1229600350311933952      & 113.2     & 7.75      & 1.32      & -5.369    & -5.369    & 7.19      & 246.1      \\
14053819+7503388 & 1712061237921283456      & -6.5      & 0.12      & 0.00      & 19.022    & 19.022    & 0.11      & 7.3        \\
14063229+4115356 & 1498298211635183744      & $\dots$ & 0.22      & 0.00      & -81.394   & -81.394   & 0.23      & 63.5       \\
14070810+6936102 & 1674781746425953792      & -162.4    & 3.98      & 0.16      & -6.147    & -6.147    & 2.89      & 199.1      \\
14071697+1212488 & 1226501033191248640      & -36.8     & 0.15      & 0.00      & -128.472  & -128.472  & 0.16      & 102.3      \\
14095514-2844258 & 6269381255374610176      & 290.5     & 2.40      & 0.13      & -19.832   & -19.832   & 1.26      & 359.3      \\
14103285-2816339 & 6270148611411493888      & 91.3      & 4.98      & 0.32      & -5.713    & -5.713    & 2.62      & 181.0      \\
14164140+6136563 & 1666637942972460672      & -10.5     & 0.11      & 0.00      & -65.361   & -65.361   & 0.12      & 34.7       \\
14173352-2745144 & 6269861295279466752      & 5.4       & 0.97      & 0.01      & -7.807    & -7.807    & 0.53      & 38.7       \\
14192484-2307370 & 6275972209107871872      & 8.7       & 0.20      & 0.01      & -17.466   & -17.466   & 0.14      & 19.2       \\
14193074+4035121 & 1491839749053036160      & -71.6     & 0.13      & 0.00      & -27.457   & -27.457   & 0.15      & 73.3       \\
14200302+5936293 & 1660185630782829952      & -41.0     & 0.11      & 0.00      & -61.812   & -61.812   & 0.12      & 65.1       \\
14203031-2729455 & 6269707565513913088      & -38.0     & 0.67      & 0.01      & 12.039    & 12.039    & 0.37      & 118.1      \\
14211081-5015172 & 6091186773125289728      & 6.0       & 0.26      & 0.00      & -11.834   & -11.834   & 0.07      & 38.2       \\
14223584+4045568 & 1491104691170130944      & -268.4    & 3.15      & 0.10      & -8.333    & -8.333    & 2.92      & 402.2      \\
14243397+5624475 & 1610452860137779584      & -300.5    & 2.10      & 0.05      & -17.544   & -17.544   & 1.77      & 342.9      \\
14255416+2648176 & 1256475262057930112      & 15.1      & 0.15      & 0.00      & 2.565     & 2.565     & 0.17      & 31.6       \\
14261661+8102449 & 1721820606208706176      & -119.1    & 5.35      & 0.29      & -7.813    & -7.813    & 3.12      & 125.3      \\
14280573-1353174 & 6300021547768039808      & -11.0     & 3.46      & 0.17      & -10.934   & -10.934   & 2.37      & 182.8      \\
14294135+6525010 & 1669746193625166976      & -78.1     & 0.65      & 0.01      & -4.787    & -4.787    & 0.51      & 80.7       \\
14295841+4502025 & 1494491496221024512      & -76.5     & 4.26      & 0.21      & -7.376    & -7.376    & 3.84      & 244.2      \\
14324019+3238042 & 1287120579569866496      & 68.2      & 8.08      & 1.23      & -3.410    & -3.410    & 7.48      & 213.8      \\
14341379-6707026 & 5848443708440147072      & 11.6      & 0.11      & 0.00      & 14.967    & 14.967    & 0.01      & 15.1       \\
14364248-0715099 & 6331121238455373696      & 38.0      & 0.14      & 0.00      & 46.381    & 46.381    & 0.13      & 55.5       \\
14385266+3937037 & 1487940434144428416      & -80.9     & 6.93      & 0.45      & -6.953    & -6.953    & 6.27      & 198.5      \\
14402612+0655539 & 1171807334801223808      & -122.4    & 3.43      & 0.19      & -20.152   & -20.152   & 2.91      & 430.7      \\
14410823+4223420 & 1490063071404892544      & -63.4     & 0.57      & 0.01      & 7.850     & 7.850     & 0.53      & 84.2       \\
14411830+1044242 & 1177885611173494016      & -115.2    & 5.82      & 0.46      & -3.934    & -3.934    & 5.03      & 257.7      \\
14421990+5654506 & 1607745454489656960      & -23.5     & 0.13      & 0.00      & 6.728     & 6.728     & 0.13      & 29.4       \\
14431485-0206178 & 3648915222959836800      & 2.8       & 0.10      & 0.00      & -48.546   & -48.546   & 0.11      & 29.1       \\
14442119+4758464 & 1591067649802389632      & -101.6    & 4.60      & 0.21      & -11.429   & -11.429   & 4.00      & 198.2      \\
14443681+3939231 & 1487238292890443776      & -17.6     & 0.13      & 0.00      & -41.719   & -41.719   & 0.14      & 43.9       \\
14444228+4247368 & 1490052389822427648      & 53.7      & 0.12      & 0.00      & -4.924    & -4.924    & 0.14      & 61.4       \\
14453096-0214079 & 3648730612380753664      & $\dots$ & 0.55      & 0.02      & -6.476    & -6.476    & 0.44      & 68.0       \\
14455563+5838081 & 1616958709094540672      & $\dots$ & 0.14      & 0.00      & 19.115    & 19.115    & 0.14      & 7.0        \\
14460403-7303141 & 5796756182184708096      & 275.6     & 3.48      & 0.13      & -6.152    & -6.152    & -0.70     & 292.2      \\
14473151+0306259 & 1157525159792413440      & $\dots$ & 0.55      & 0.00      & -13.317   & -13.317   & 0.47      & 62.0       \\
14504173+6652564 & 1669581885356163456      & -62.7     & 3.04      & 0.08      & -8.800    & -8.800    & 2.22      & 129.5      \\
14512223+0339397 & 1157672906667474432      & $\dots$ & 0.14      & 0.00      & -176.503  & -176.503  & 0.14      & 123.7      \\
14520851+7234433 & 1698671492693440512      & -17.8     & 0.20      & 0.00      & -15.775   & -15.775   & 0.16      & 31.4       \\
14535190-4724035 & 5905262548019849856      & $\dots$ & 0.13      & 0.00      & -20.242   & -20.242   & 0.05      & 16.2       \\
14550996+1452303 & 1185448189587672960      & -37.5     & 0.11      & 0.00      & -52.056   & -52.056   & 0.12      & 46.4       \\
14561630+4534315 & 1586671424357440000      & -61.3     & 0.49      & 0.00      & -24.932   & -24.932   & 0.45      & 161.6      \\
14561931+0829491 & 1161734987952738176      & -155.8    & 2.32      & 0.11      & -4.153    & -4.153    & 1.92      & 349.1      \\
14572828+3910442 & 1296184266229998976      & -26.3     & 0.15      & 0.00      & -21.091   & -21.091   & 0.15      & 37.9       \\
14572980+5047347 & 1593299585391391232      & $\dots$ & 0.12      & 0.00      & -39.634   & -39.634   & 0.12      & 19.8       \\
14584270+6055051 & 1619069599620600576      & 5.3       & 0.12      & 0.00      & 42.045    & 42.045    & 0.12      & 13.2       \\
14584982+4500407 & 1586583807024523520      & 11.4      & 0.14      & 0.00      & 21.138    & 21.138    & 0.15      & 23.7       \\
14590313+0544031 & 1159807818946952064      & 18.1      & 0.16      & 0.01      & -40.819   & -40.819   & 0.16      & 49.8       \\
14591786+4755555 & 1587515844991289600      & 0.2       & 0.28      & 0.00      & -0.265    & -0.265    & 0.26      & 27.7       \\
15002374+1131178 & 1180473277429900288      & -13.8     & 0.22      & 0.00      & -72.241   & -72.241   & 0.20      & 73.7       \\
15010054+5654074 & 1612825747965425152      & -40.4     & $\dots$ & $\dots$ & $\dots$ & $\dots$ & 0.03      & 40.4       \\
15010753+1708495 & 1187645868519130240      & -64.5     & 3.39      & 0.18      & -0.459    & -0.459    & 2.91      & 150.6      \\
15012803+3616594 & 1294826884765960192      & -124.6    & 0.91      & 0.01      & -37.896   & -37.896   & 0.82      & 274.9      \\
15015996-2613494 & 6225828809526332416      & -77.1     & 1.35      & 0.03      & -55.922   & -55.922   & 0.66      & 331.0      \\
15021465+3507093 & 1291694234403435648      & -39.3     & 0.21      & 0.00      & -7.918    & -7.918    & 0.21      & 55.3       \\
15023312+0549057 & 1159849256791308160      & -11.0     & 0.41      & 0.00      & -5.138    & -5.138    & 0.35      & 47.8       \\
15023572+0940189 & 1167946644533913728      & -44.9     & 4.42      & 0.31      & -9.672    & -9.672    & 3.62      & 213.0      \\
15023742-2442191 & 6227668258118329088      & -54.4     & 0.54      & 0.01      & -5.267    & -5.267    & 0.29      & 55.7       \\
15025030+1345255 & 1181911644797448832      & -76.9     & 0.09      & 0.00      & -142.077  & -142.077  & 0.10      & 101.2      \\
15025884+4539160 & 1586250517562417024      & -89.7     & 5.87      & 0.34      & -8.430    & -8.430    & 5.00      & 187.3      \\
15031286+0602157 & 1159876916380773120      & 100.6     & 1.61      & 0.05      & 13.809    & 13.809    & 1.30      & 209.4      \\
15040464+5927327 & 1614255147440846720      & -22.6     & 0.26      & 0.00      & 4.828     & 4.828     & 0.22      & 28.7       \\
15043325+0441214 & 1156620193003216256      & -29.6     & 3.74      & 0.20      & -12.647   & -12.647   & 2.94      & 324.1      \\
15050841+0701547 & 1160377499113263360      & -2.6      & 4.18      & 0.29      & -3.422    & -3.422    & 3.34      & 255.3      \\
15060136-2508317 & 6227460583562691968      & 15.3      & 0.18      & 0.00      & -10.256   & -10.256   & 0.11      & 24.9       \\
15060189+0444205 & 1156532506951177472      & 24.4      & 4.42      & 0.26      & -18.957   & -18.957   & 3.46      & 399.8      \\
15065236-2547072 & 6226609772026895104      & -18.2     & $\dots$ & $\dots$ & $\dots$ & $\dots$ & 0.03      & 18.2       \\
15071495+5704053 & 1612981535018964224      & -2.2      & 0.17      & 0.00      & -24.518   & -24.518   & 0.16      & 29.9       \\
15085620-7020101 & 5799023787486633984      & 2.1       & 0.20      & 0.00      & -29.786   & -29.786   & -0.01     & 19.6       \\
15092359+3623180 & 1292060685309150336      & -16.9     & 0.16      & 0.00      & -106.501  & -106.501  & 0.17      & 71.8       \\
15094309-2025300 & 6255898665838008960      & $\dots$ & 0.27      & 0.00      & 10.236    & 10.236    & 0.17      & 12.5       \\
15095381+7303555 & 1697243020930244608      & -48.4     & 0.17      & 0.00      & -51.675   & -51.675   & 0.14      & 51.8       \\
15102643+0809151 & 1166563287107603328      & 113.9     & 2.21      & 0.09      & 0.215     & 0.215     & 1.77      & 170.2      \\
15114226+2557063 & 1265182569515722880      & -64.7     & 2.80      & 0.11      & -14.797   & -14.797   & 2.42      & 194.4      \\
15122018-6551473 & 5824755211457838848      & -45.9     & 0.58      & 0.00      & -13.551   & -13.551   & -0.04     & 56.9       \\
15140783+1824326 & 1211721397891599872      & -35.0     & 1.92      & 0.06      & 5.503     & 5.503     & 1.62      & 263.7      \\
15142395+2613341 & 1265208133161061888      & -93.2     & 3.85      & 0.19      & -7.344    & -7.344    & 3.29      & 212.8      \\
15174310-6858306 & 5799218602888406272      & -17.5     & 0.69      & 0.01      & -10.793   & -10.793   & -0.09     & 75.9       \\
15185830+2620276 & 1270426797601163008      & 9.2       & 3.07      & 0.14      & -4.209    & -4.209    & 2.60      & 364.8      \\
15193496+4256501 & 1394164216985937152      & -27.4     & 0.21      & 0.00      & -22.629   & -22.629   & 0.20      & 35.6       \\
15193617+2304315 & 1215718152722386816      & 54.0      & 4.03      & 0.23      & -12.015   & -12.015   & 3.38      & 317.7      \\
15200891-6701472 & 5823675417983108096      & $\dots$ & 0.19      & 0.00      & -16.960   & -16.960   & 0.00      & 19.3       \\
15210142+7816076 & 1708318332837616256      & -152.5    & 5.39      & 0.30      & -10.865   & -10.865   & 3.21      & 252.7      \\
15243997-8015248 & 5772460033220024576      & -53.9     & 0.48      & 0.00      & -50.670   & -50.670   & -0.13     & 91.1       \\
15244942+6935080 & 1695610791623488128      & -7.9      & 0.25      & 0.00      & -7.182    & -7.182    & 0.20      & 45.9       \\
15252134+6351159 & 1640849688017226496      & -15.2     & 0.15      & 0.00      & -166.651  & -166.651  & 0.13      & 57.5       \\
15255933+5026270 & 1594780288252588032      & 9.4       & 0.11      & 0.00      & 51.652    & 51.652    & 0.11      & 50.3       \\
15264322-7017087 & 5796025453632860544      & -53.6     & 5.30      & 0.29      & -5.540    & -5.540    & -1.01     & 72.3       \\
15272716+2937502 & 1273518040182639872      & 29.3      & 0.60      & 0.00      & -7.566    & -7.566    & 0.52      & 38.2       \\
15282654+6737516 & 1645668263365914368      & -31.3     & 0.18      & 0.00      & -120.215  & -120.215  & 0.15      & 108.0      \\
15304031+2345045 & 1220893455176256512      & -32.7     & 3.62      & 0.30      & -8.340    & -8.340    & 2.96      & 138.9      \\
15312758+2528504 & 1222449092327405056      & -17.4     & 0.18      & 0.00      & -56.957   & -56.957   & 0.17      & 59.3       \\
15330912+8158562 & 1721465807550041856      & -16.0     & 0.16      & 0.00      & -33.533   & -33.533   & 0.11      & 21.5       \\
15345353+5610250 & 1601294344891081472      & -92.2     & 0.29      & 0.00      & -31.603   & -31.603   & 0.25      & 103.3      \\
15351593+0251226 & 4427077397649058944      & -69.6     & 4.68      & 0.34      & -10.210   & -10.210   & 3.27      & 280.4      \\
15352535+2843009 & 1272505179518285696      & 5.3       & 0.11      & 0.00      & 3.852     & 3.852     & 0.12      & 24.7       \\
15371627+3318345 & 1370624708124173312      & -19.8     & 3.72      & 0.18      & -5.305    & -5.305    & 3.03      & 93.1       \\
15381851+4804330 & 1401181854246440704      & -63.7     & 0.16      & 0.01      & -32.067   & -32.067   & 0.15      & 66.4       \\
15391788+5403318 & 1597864040410848896      & 12.7      & 0.20      & 0.01      & 31.283    & 31.283    & 0.17      & 36.1       \\
15392367+4037228 & 1389938076542244992      & -285.3    & 1.73      & 0.04      & -35.192   & -35.192   & 1.41      & 378.7      \\
15392783+5557319 & 1601593274615155712      & -26.1     & 0.22      & 0.02      & -17.235   & -17.235   & 0.19      & 27.9       \\
15393011+7252178 & 1696583898069432704      & -44.8     & 0.23      & 0.02      & 4.303     & 4.303     & 0.17      & 48.7       \\
15394006+4426174 & 1397344691808122624      & -80.2     & 4.38      & 0.20      & -10.900   & -10.900   & 3.49      & 180.7      \\
15414028+8245352 & 1723003508921638656      & -15.7     & 0.27      & 0.00      & -20.880   & -20.880   & 0.17      & 16.8       \\
15420239+0515389 & 4427879525740941056      & -1.2      & 1.77      & 0.04      & -17.168   & -17.168   & 1.25      & 238.1      \\
15431257+6424109 & 1641066429247008128      & 73.2      & 3.10      & 0.11      & -17.218   & -17.218   & 2.17      & 162.5      \\
15433525+3739578 & 1376344024013884800      & -6.3      & 0.16      & 0.00      & 18.650    & 18.650    & 0.15      & 36.3       \\
15441676+0459116 & 4429308311037974272      & -91.7     & 6.39      & 0.61      & -3.586    & -3.586    & 4.41      & 262.7      \\
15452566-4444040 & 5988917073480792704      & -6.6      & 1.11      & 0.02      & -34.347   & -34.347   & 0.18      & 148.9      \\
15460715+0559221 & 4429522058673688192      & -3.7      & 2.66      & 0.10      & -15.826   & -15.826   & 1.86      & 273.7      \\
15470901+0505149 & 4426320800506688384      & -6.4      & 0.22      & 0.00      & -24.205   & -24.205   & 0.18      & 50.6       \\
15471083-4404210 & 5989331898604674176      & $\dots$ & 0.27      & 0.01      & -14.486   & -14.486   & 0.06      & 29.4       \\
15475041+6321134 & 1640197196585984896      & -87.6     & 0.09      & 0.00      & -30.458   & -30.458   & 0.09      & 88.8       \\
15482592-3959257 & 6008057268799998848      & $\dots$ & 0.63      & 0.01      & -7.404    & -7.404    & 0.15      & 17.1       \\
15482651+1917200 & 1203885900077833984      & -245.2    & 6.97      & 0.78      & 4.213     & 4.213     & 5.27      & 319.5      \\
15484895+0949113 & 4455582481414836096      & -66.5     & 7.26      & 0.71      & -8.147    & -8.147    & 5.14      & 334.3      \\
15494232+5707537 & 1598759730070071808      & -38.4     & 0.14      & 0.00      & -132.733  & -132.733  & 0.13      & 73.2       \\
15495840-4306370 & 5989480401391030528      & 6.3       & 0.17      & 0.00      & -17.293   & -17.293   & 0.05      & 19.1       \\
15501637+3536243 & 1372799645203241856      & -100.2    & 0.74      & 0.01      & -28.525   & -28.525   & 0.60      & 157.8      \\
15511496+0734493 & 4430292717546018304      & -2.3      & 2.27      & 0.08      & -21.610   & -21.610   & 1.58      & 237.1      \\
15512062+0140120 & 4423150667969419264      & 31.7      & 0.19      & 0.00      & 4.097     & 4.097     & 0.15      & 42.7       \\
15514567-3935382 & 6008406329380234368      & -16.9     & 0.75      & 0.01      & 6.927     & 6.927     & 0.17      & 26.8       \\
15521212-3934227 & 6008407257093139456      & -1.9      & 0.61      & 0.01      & 3.418     & 3.418     & 0.14      & 18.7       \\
15525776+0136148 & 4411131043072307456      & -16.4     & 3.96      & 0.21      & -7.435    & -7.435    & 2.55      & 157.8      \\
15533843+0145539 & 4411228560308157184      & 123.0     & 3.09      & 0.14      & -6.501    & -6.501    & 1.99      & 352.8      \\
15541062-3255166 & 6015313976817734784      & 121.1     & 4.91      & 0.45      & -4.846    & -4.846    & 1.37      & 429.0      \\
15542259-3341566 & 6012240773099364992      & -27.7     & 0.36      & 0.00      & -15.817   & -15.817   & 0.12      & 43.1       \\
15542887-3332103 & 6012255341628535680      & -148.4    & 2.64      & 0.09      & -26.231   & -26.231   & 0.73      & 315.7      \\
15545039-4652323 & 5987712279288235648      & -18.7     & 0.09      & 0.00      & 36.536    & 36.536    & 0.03      & 24.5       \\
15555135+1256054 & 1191328721374511744      & 43.2      & 4.71      & 0.31      & -7.990    & -7.990    & 3.34      & 363.4      \\
15563950+0754021 & 4454167994065860352      & -37.4     & 6.96      & 0.67      & -4.627    & -4.627    & 4.70      & 197.4      \\
15570603+0757417 & 4454127621373692032      & 0.7       & 0.12      & 0.00      & -25.364   & -25.364   & 0.10      & 17.1       \\
15583081+1505320 & 1192938543835309952      & -18.8     & 0.17      & 0.00      & 10.871    & 10.871    & 0.15      & 105.8      \\
15583757-3734113 & 6010214613689309056      & $\dots$ & 0.24      & 0.00      & -8.879    & -8.879    & 0.07      & 13.8       \\
15584850-3603371 & 6010918747795620480      & -6.8      & 0.23      & 0.00      & -10.204   & -10.204   & 0.08      & 11.3       \\
15591458+0507554 & 4425763554271082112      & -3.1      & 5.13      & 0.43      & -4.285    & -4.285    & 3.34      & 297.5      \\
15592133-3416261 & 6011940778224281856      & -37.6     & 0.37      & 0.00      & -9.480    & -9.480    & 0.12      & 40.6       \\
15592229-3853560 & 5997979351379581312      & -47.4     & 0.79      & 0.01      & -11.796   & -11.796   & 0.17      & 65.1       \\
15592785+0314441 & 4424940775976241664      & -15.6     & 0.53      & 0.00      & -56.624   & -56.624   & 0.36      & 222.6      \\
15593606-3220592 & 6036353337976099840      & -2.9      & 0.79      & 0.01      & -0.405    & -0.405    & 0.24      & 8.3        \\
15593767+1613419 & 1199172465527378176      & -25.0     & 4.32      & 0.25      & -17.575   & -17.575   & 3.09      & 359.1      \\
15595245-3207381 & 6036461468074424448      & $\dots$ & 0.50      & 0.01      & -110.204  & -110.204  & 0.16      & 265.3      \\
16001273+2435560 & 1219123340233877376      & 39.5      & 0.16      & 0.00      & 21.409    & 21.409    & 0.14      & 52.6       \\
16004212+1105313 & 4457460855293872128      & -104.8    & 0.11      & 0.00      & -121.326  & -121.326  & 0.10      & 122.5      \\
16005880-3307564 & 6036077979033846528      & 19.9      & 0.59      & 0.00      & 0.125     & 0.125     & 0.18      & 20.0       \\
16020475+0622249 & 4450709720758088192      & 20.2      & 0.08      & 0.00      & 36.802    & 36.802    & 0.08      & 66.6       \\
16025295+3733291 & 1379240098985809408      & -285.7    & 4.52      & 0.18      & -2.446    & -2.446    & 3.42      & 355.6      \\
16025382-8226516 & 5768895377865607808      & 86.9      & 3.45      & 0.13      & -7.547    & -7.547    & -1.26     & 88.8       \\
16025490+0102272 & 4411633352385123840      & -79.7     & 0.11      & 0.00      & -122.006  & -122.006  & 0.09      & 102.7      \\
16030891+1940229 & 1203268485640442880      & -158.0    & 3.13      & 0.13      & -19.409   & -19.409   & 2.26      & 377.5      \\
16032024+1641034 & 1199294713178394496      & -15.0     & 0.15      & 0.01      & 13.984    & 13.984    & 0.13      & 39.0       \\
16033629+3116414 & 1322162667977621632      & -48.7     & 0.26      & 0.00      & -7.563    & -7.563    & 0.22      & 61.8       \\
16034976+0832565 & 4451626679096707456      & -24.9     & 0.15      & 0.00      & -0.702    & -0.702    & 0.12      & 25.8       \\
16040396+1841499 & 1200065646925933056      & 15.3      & 0.13      & 0.00      & -63.390   & -63.390   & 0.11      & 125.1      \\
16040780+4241470 & 1383653195061929728      & 22.2      & 0.26      & 0.01      & -37.358   & -37.358   & 0.22      & 58.8       \\
16042932-2253301 & 6242404084762732800      & -24.8     & 0.18      & 0.00      & -23.387   & -23.387   & 0.09      & 50.9       \\
16045324-2005064 & 6244194055324808576      & $\dots$ & 0.37      & 0.00      & -30.699   & -30.699   & 0.17      & 58.5       \\
16051879+1359570 & 1191908675099304704      & -9.4      & 0.32      & 0.01      & 7.060     & 7.060     & 0.24      & 24.4       \\
16052710+0024235 & 4409850528641208192      & 0.1       & 0.14      & 0.00      & -27.148   & -27.148   & 0.11      & 19.7       \\
16052946-2543348 & 6043663818991262208      & -3.0      & 0.10      & 0.00      & -18.640   & -18.640   & 0.06      & 17.6       \\
16053749+1843052 & 1200145322861774080      & -26.4     & 0.11      & 0.00      & 33.220    & 33.220    & 0.10      & 31.4       \\
16055339+1944171 & 1203234576873824384      & $\dots$ & 0.10      & 0.00      & -18.528   & -18.528   & 0.10      & 9.7        \\
16060454-3508190 & 6034898993336955008      & $\dots$ & 0.25      & 0.00      & -7.601    & -7.601    & 0.08      & 42.7       \\
16061119-3620355 & 5998751552140270976      & -27.0     & 0.85      & 0.01      & 6.182     & 6.182     & 0.20      & 33.6       \\
16061643-3237103 & 6036155219728437760      & 25.9      & 0.46      & 0.00      & 20.837    & 20.837    & 0.14      & 54.6       \\
16064542-3216179 & 6036585644175848576      & $\dots$ & 0.90      & 0.04      & -2.701    & -2.701    & 0.25      & 21.4       \\
16065604-3707315 & 5998563982328033920      & 14.8      & 0.30      & 0.00      & 12.598    & 12.598    & 0.08      & 21.2       \\
16073239-2250378 & 6242439784523836416      & -24.3     & 0.23      & 0.00      & -8.200    & -8.200    & 0.11      & 34.0       \\
16073532-3208471 & 6036547126907295616      & $\dots$ & 0.63      & 0.01      & -2.706    & -2.706    & 0.18      & 12.3       \\
16074138-3314575 & 6035358520474835456      & -13.2     & 0.23      & 0.00      & 4.261     & 4.261     & 0.08      & 14.2       \\
16074907+1420135 & 4458558752013944960      & -16.7     & 0.52      & 0.00      & -0.786    & -0.786    & 0.38      & 39.0       \\
16080889-2943209 & 6041589418507890688      & $\dots$ & 0.87      & 0.01      & 6.224     & 6.224     & 0.27      & 24.8       \\
16081391-2017182 & 6244117639267067008      & -34.6     & 0.33      & 0.00      & -11.290   & -11.290   & 0.15      & 39.9       \\
16083267-3438595 & 6034940156304474112      & $\dots$ & 0.79      & 0.01      & -0.076    & -0.076    & 0.20      & 19.9       \\
16084292-2820180 & 6041824610913270656      & 38.4      & 0.20      & 0.00      & 13.808    & 13.808    & 0.08      & 46.6       \\
16091164+3008425 & 1318809707269021184      & -264.4    & 4.80      & 0.33      & -0.854    & -0.854    & 3.53      & 306.1      \\
16101125-3446225 & 6034969392126840320      & -15.4     & 0.31      & 0.00      & 2.922     & 2.922     & 0.09      & 30.0       \\
16102112+0023264 & 4408313235288945024      & -43.2     & 2.97      & 0.11      & -8.139    & -8.139    & 1.74      & 219.1      \\
16102340+3952510 & 1379957603338177280      & -65.8     & 0.11      & 0.00      & 84.748    & 84.748    & 0.10      & 120.9      \\
16102544+1810108 & 1199821898940802944      & -34.9     & 3.54      & 0.21      & -7.497    & -7.497    & 2.47      & 135.3      \\
16103301+0031597 & 4408318943304571776      & 11.4      & 1.88      & 0.05      & -9.468    & -9.468    & 1.12      & 130.5      \\
16103970-2443561 & 6049772323329029632      & $\dots$ & 1.84      & 0.05      & -23.071   & -23.071   & 0.63      & 335.7      \\
16105877-2811435 & 6041842237458491520      & $\dots$ & 3.16      & 0.19      & -9.119    & -9.119    & 0.94      & 208.6      \\
16111495-3204491 & 6035900167382119808      & -9.1      & 0.30      & 0.00      & -3.163    & -3.163    & 0.10      & 33.8       \\
16113577-1909453 & 6245765566678852608      & -36.5     & 0.19      & 0.00      & -16.128   & -16.128   & 0.10      & 56.8       \\
16114668-2427053 & 6049806927886876928      & $\dots$ & 0.68      & 0.01      & -8.758    & -8.758    & 0.25      & 50.5       \\
16121101-2818128 & 6042164669240420864      & -0.9      & 0.13      & 0.00      & -13.891   & -13.891   & 0.06      & 17.7       \\
16123013+4456046 & 1385790890480677376      & -13.7     & 2.47      & 0.06      & -21.469   & -21.469   & 1.81      & 287.7      \\
16132830-2013405 & 6245397122905040000      & -41.4     & 0.29      & 0.00      & -19.293   & -19.293   & 0.13      & 48.1       \\
16134375-2517381 & 6049518065566679040      & 34.6      & 0.21      & 0.00      & 4.566     & 4.566     & 0.09      & 43.7       \\
16135700-2757099 & 6042198238705334144      & 7.9       & 0.27      & 0.00      & 2.697     & 2.697     & 0.10      & 18.2       \\
16141120-2033379 & 6244625270041451648      & -78.9     & 0.61      & 0.01      & -3.673    & -3.673    & 0.25      & 83.4       \\
16150157-2339354 & 6050327233103808768      & 34.8      & 0.41      & 0.02      & 9.618     & 9.618     & 0.16      & 42.5       \\
16150863-0734143 & 4348947961102169344      & 69.0      & 1.45      & 0.03      & 3.717     & 3.717     & 0.75      & 266.4      \\
16154084+3326445 & 1322837974275568384      & -150.8    & 2.45      & 0.06      & -17.553   & -17.553   & 1.79      & 253.4      \\
16154634-1423377 & 4329332948541070976      & 73.3      & 0.19      & 0.00      & 31.508    & 31.508    & 0.11      & 94.3       \\
16154808-2355376 & 6050304972294952064      & $\dots$ & 0.37      & 0.00      & -12.707   & -12.707   & 0.15      & 33.1       \\
16154986-0751166 & 4345832009572003840      & -86.5     & 5.55      & 0.44      & -8.273    & -8.273    & 2.75      & 291.0      \\
16163380+4615010 & 1386708295494907904      & -13.5     & 0.25      & 0.00      & -27.954   & -27.954   & 0.20      & 42.9       \\
16163935-3233268 & 6035641953958688896      & -156.2    & 2.91      & 0.14      & -3.452    & -3.452    & 0.68      & 163.9      \\
16164213-3256588 & 6035579999042793856      & -143.9    & 0.53      & 0.01      & -95.709   & -95.709   & 0.14      & 366.2      \\
16165205-2154235 & 6242759089572065920      & 76.9      & 0.17      & 0.00      & -23.252   & -23.252   & 0.08      & 80.4       \\
16171415+1832404 & 1200608324633174784      & -174.7    & 1.69      & 0.04      & -28.344   & -28.344   & 1.16      & 340.9      \\
16173056-1932253 & 6245550268557026432      & -17.3     & 0.20      & 0.00      & -24.152   & -24.152   & 0.10      & 39.6       \\
16173244+0248331 & 4436119304542479616      & -147.8    & 4.85      & 0.29      & -9.079    & -9.079    & 2.82      & 262.3      \\
16173704+3125396 & 1319323522796448512      & -148.8    & 5.02      & 0.28      & -0.774    & -0.774    & 3.59      & 154.6      \\
16175168-3344503 & 6023449568284510592      & 7.2       & 0.21      & 0.00      & -18.579   & -18.579   & 0.07      & 29.8       \\
16175506-2501165 & 6048881207813795456      & -47.9     & 0.34      & 0.00      & -8.452    & -8.452    & 0.13      & 51.4       \\
16180650-1903385 & 6245955610391354880      & -3.2      & 0.15      & 0.00      & 25.535    & 25.535    & 0.08      & 30.0       \\
16194310-0224311 & 4358730552275110272      & -226.0    & 1.15      & 0.02      & -15.097   & -15.097   & 0.63      & 276.1      \\
16195744+3711488 & 1330482668168550016      & -5.5      & 0.19      & 0.00      & -19.824   & -19.824   & 0.16      & 15.5       \\
16201273+8036085 & 1710329438388205824      & -104.9    & 2.05      & 0.04      & -8.357    & -8.357    & 1.13      & 107.6      \\
16201770+4208508 & 1382053238141320192      & -22.9     & 0.12      & 0.00      & 34.852    & 34.852    & 0.11      & 29.2       \\
16202566+0328284 & 4436260965440303232      & -15.8     & 0.10      & 0.00      & -35.910   & -35.910   & 0.08      & 29.6       \\
16203416+3132541 & 1319232263331506304      & 6.6       & 0.09      & 0.00      & -38.354   & -38.354   & 0.09      & 16.7       \\
16203444-2056578 & 6244454330343783936      & 46.7      & 0.30      & 0.00      & -7.170    & -7.170    & 0.13      & 47.8       \\
16204714-2606162 & 6048548399391137152      & $\dots$ & 1.15      & 0.03      & 1.219     & 1.219     & 0.36      & 11.7       \\
16204887+7014507 & 1652927273492300160      & $\dots$ & 0.17      & 0.00      & 30.019    & 30.019    & 0.13      & 33.2       \\
16211341+3512582 & 1329412882010974976      & -13.4     & 0.12      & 0.00      & 14.326    & 14.326    & 0.11      & 15.6       \\
16213044-7002350 & 5807311386428745984      & -57.6     & 1.05      & 0.01      & 3.205     & 3.205     & -0.23     & 59.1       \\
16213929-7135317 & 5806920991081963136      & $\dots$ & 8.71      & 0.71      & -1.159    & -1.159    & -2.26     & 154.9      \\
16220240+0700378 & 4439734017734002944      & -236.8    & 4.13      & 0.22      & -10.719   & -10.719   & 2.47      & 334.5      \\
16221768+1134274 & 4459979806371200512      & -1.3      & 3.49      & 0.21      & -6.206    & -6.206    & 2.18      & 122.9      \\
16224822+5100127 & 1423692705557972992      & -32.5     & 0.08      & 0.00      & -91.008   & -91.008   & 0.08      & 39.8       \\
16225698-3234118 & 6025040458531718016      & -7.8      & 0.23      & 0.00      & -3.548    & -3.548    & 0.07      & 9.3        \\
16231806-3110431 & 6037281562002354048      & $\dots$ & 1.21      & 0.03      & 3.160     & 3.160     & 0.29      & 16.5       \\
16232673+0535156 & 4437155113207686400      & -21.4     & $\dots$ & $\dots$ & $\dots$ & $\dots$ & 0.03      & 21.4       \\
16234350+2958278 & 1318193396641660544      & $\dots$ & 0.91      & 0.05      & -8.848    & -8.848    & 0.66      & 132.6      \\
16241901+0630059 & 4439457593640443392      & -88.4     & 6.60      & 0.72      & -11.848   & -11.848   & 3.86      & 428.9      \\
16243746+8055162 & 1710372289277885440      & 1.6       & 0.25      & 0.00      & -62.945   & -62.945   & 0.16      & 67.5       \\
16244834+1804359 & 4467003074331962880      & -136.6    & 1.41      & 0.03      & -3.775    & -3.775    & 0.94      & 148.7      \\
16251518+0520267 & 4437084641390808960      & -163.2    & 7.54      & 0.94      & -1.720    & -1.720    & 4.32      & 467.0      \\
16253573-0834395 & 4350830702966299648      & 33.8      & 2.14      & 0.08      & -6.353    & -6.353    & 1.00      & 162.9      \\
16254695-3354120 & 6023951392267153408      & 8.5       & 0.29      & 0.00      & -5.305    & -5.305    & 0.08      & 10.7       \\
16254871-1359117 & 4328986293140183680      & 124.6     & 1.91      & 0.07      & -29.107   & -29.107   & 0.79      & 435.6      \\
16260791-2025280 & 6052684487252718080      & $\dots$ & 0.97      & 0.02      & 7.601     & 7.601     & 0.35      & 37.7       \\
16260857+3126550 & 1324425389891741696      & -51.9     & 0.13      & 0.00      & -68.050   & -68.050   & 0.11      & 65.8       \\
16263668-0628581 & 4352076965036319872      & -21.6     & 0.12      & 0.00      & -28.798   & -28.798   & 0.08      & 35.4       \\
16270418+0322290 & 4433540296934619520      & -428.2    & 4.47      & 0.34      & -10.165   & -10.165   & 2.48      & 488.6      \\
16272230+3655279 & 1331122622592397568      & -240.2    & 3.28      & 0.11      & -14.621   & -14.621   & 2.30      & 323.5      \\
16272250-0848362 & 4350762533245253632      & 112.6     & 3.55      & 0.19      & 0.554     & 0.554     & 1.61      & 271.7      \\
16272730-1210551 & 4331507503365927680      & 31.7      & 0.17      & 0.00      & 11.653    & 11.653    & 0.09      & 34.1       \\
16272732+1123305 & 4459078580497051136      & -46.8     & 0.16      & 0.00      & -81.786   & -81.786   & 0.12      & 75.3       \\
16274702-3314031 & 6024841279438699008      & -24.3     & 1.10      & 0.03      & -1.465    & -1.465    & 0.23      & 26.1       \\
16283300+1722329 & 4467079971426476160      & 14.7      & 4.54      & 0.34      & -4.376    & -4.376    & 2.89      & 201.7      \\
16290198+1430507 & 4463821083383973760      & $\dots$ & 8.67      & 0.93      & -1.388    & -1.388    & 5.37      & 245.1      \\
16293666+0213503 & 4432101100636150400      & 8.7       & 0.19      & 0.00      & -15.748   & -15.748   & 0.13      & 21.3       \\
16300807+3459161 & 1326275047622823552      & 43.3      & 0.10      & 0.00      & -134.903  & -134.903  & 0.09      & 67.4       \\
16302614-3342496 & 6024015541893607808      & -22.4     & 0.54      & 0.02      & -11.408   & -11.408   & 0.12      & 43.6       \\
16303876+1329513 & 4460685211799513600      & -186.7    & 3.93      & 0.19      & -15.147   & -15.147   & 2.40      & 335.9      \\
16305318+4405187 & 1405543067118031488      & -91.1     & 0.14      & 0.00      & -22.423   & -22.423   & 0.12      & 93.4       \\
16312561+1408014 & 4460744722866525824      & -15.0     & 0.14      & 0.00      & -2.317    & -2.317    & 0.11      & 15.6       \\
16320549+0401083 & 4433503532014896512      & 7.5       & 1.06      & 0.01      & -8.858    & -8.858    & 0.60      & 161.1      \\
16322157+1615449 & 4465786018039320320      & -117.3    & 3.95      & 0.21      & 2.891     & 2.891     & 2.46      & 429.5      \\
16323169+1555079 & 4465571613272013440      & -189.4    & 3.18      & 0.11      & -13.931   & -13.931   & 1.97      & 371.4      \\
16325211-8327479 & 5768596864756350976      & -29.3     & 0.66      & 0.00      & 4.305     & 4.305     & -0.24     & 45.1       \\
16325439-7525259 & 5781162663455262080      & -50.2     & 0.58      & 0.00      & 7.247     & 7.247     & -0.16     & 81.2       \\
16333188+5906052 & 1623752935039977088      & -291.0    & 3.99      & 0.19      & 0.335     & 0.335     & 2.62      & 454.7      \\
16341169+4636439 & 1407185565691196672      & -11.6     & 0.10      & 0.00      & -3.054    & -3.054    & 0.09      & 14.0       \\
16342046+1157567 & 4459450868260931456      & -193.9    & 1.68      & 0.03      & -24.727   & -24.727   & 1.01      & 291.5      \\
16343097+0620345 & 4438931438666007296      & -107.0    & 7.03      & 0.66      & -5.367    & -5.367    & 3.88      & 301.0      \\
16344239+2231419 & 1298095453661818880      & 16.7      & 0.12      & 0.00      & 12.655    & 12.655    & 0.10      & 48.5       \\
16350481+1137192 & 4459250349123575808      & -258.9    & 6.61      & 1.02      & -1.455    & -1.455    & 3.86      & 273.7      \\
16352407-3359508 & 6024133674994546944      & $\dots$ & 0.39      & 0.00      & -1.773    & -1.773    & 0.09      & 3.0        \\
16353942+1442022 & 4462370655749089792      & -80.9     & 0.17      & 0.00      & -33.920   & -33.920   & 0.13      & 85.2       \\
16354720+1246210 & 4459657718184334720      & -42.8     & 0.18      & 0.00      & -24.072   & -24.072   & 0.13      & 66.4       \\
16360774+5058387 & 1411871031413851648      & 11.9      & 0.25      & 0.00      & 19.143    & 19.143    & 0.19      & 45.5       \\
16373418+3852001 & 1331616986212008192      & -65.0     & 3.02      & 0.08      & -5.035    & -5.035    & 2.04      & 332.7      \\
16374852+0734375 & 4439132546216071296      & -0.2      & 0.48      & 0.00      & -6.806    & -6.806    & 0.29      & 73.1       \\
16382363-6644037 & 5815570715927353216      & 4.5       & 0.20      & 0.00      & 5.385     & 5.385     & -0.02     & 17.2       \\
16383378+0540276 & 4435778760872577024      & 14.3      & 0.18      & 0.01      & -6.993    & -6.993    & 0.12      & 18.4       \\
16384693+1812116 & 4562485587504234880      & -110.4    & 3.37      & 0.12      & -2.475    & -2.475    & 2.06      & 287.3      \\
16385168+1723396 & 4466157103214240256      & 118.1     & 2.58      & 0.07      & -19.849   & -19.849   & 1.57      & 260.1      \\
16385848+3000087 & 1311872265637358336      & -49.7     & 0.15      & 0.00      & -13.715   & -13.715   & 0.12      & 52.2       \\
16391895+0338467 & 4434135338883534336      & $\dots$ & 0.16      & 0.00      & -11.506   & -11.506   & 0.11      & 33.0       \\
16393846+0740507 & 4445130901837683584      & -68.1     & 0.18      & 0.00      & -47.359   & -47.359   & 0.12      & 80.6       \\
16394169+4228154 & 1356989076015732864      & -181.8    & 5.45      & 0.24      & -1.084    & -1.084    & 3.65      & 184.9      \\
16394396+4249163 & 1357571404861995136      & $\dots$ & 5.85      & 0.30      & -4.892    & -4.892    & 3.91      & 256.8      \\
16402468+1550407 & 4462850115836027648      & -8.4      & 3.38      & 0.17      & -10.449   & -10.449   & 2.01      & 183.3      \\
16413086+2631045 & 1301433231662419840      & -85.8     & 3.55      & 0.13      & -2.411    & -2.411    & 2.27      & 238.9      \\
16414836+1216122 & 4460825777486994048      & 21.3      & 2.21      & 0.16      & -39.669   & -39.669   & 1.27      & 415.3      \\
16420651+2604225 & 1301214463209079040      & 44.5      & 0.11      & 0.01      & 56.501    & 56.501    & 0.09      & 52.2       \\
16421928+2344032 & 1299750291677336960      & $\dots$ & 4.68      & 0.24      & -5.704    & -5.704    & 2.92      & 224.7      \\
16423938-8306366 & 5768700008393198464      & $\dots$ & 2.32      & 0.06      & -12.141   & -12.141   & -0.89     & 63.4       \\
16430853+0426005 & 4434657430811775232      & $\dots$ & 0.18      & 0.00      & 30.653    & 30.653    & 0.11      & 26.1       \\
16432853+1024103 & 4446900634521443584      & 76.1      & 5.03      & 0.34      & -6.755    & -6.755    & 2.77      & 183.7      \\
16435657+3232386 & 1314234398867571072      & -85.4     & 4.15      & 0.16      & -8.464    & -8.464    & 2.68      & 183.6      \\
16440315+1154212 & 4448745095340450944      & 14.4      & 0.15      & 0.00      & -0.458    & -0.458    & 0.11      & 37.8       \\
16443996-7951474 & 5775442729091999616      & 299.9     & 3.99      & 0.16      & -16.199   & -16.199   & -1.44     & 352.1      \\
16461012+3554551 & 1327313154102801664      & -99.9     & 4.51      & 0.25      & -2.786    & -2.786    & 2.92      & 193.6      \\
16462075+1719330 & 4559215674287937536      & -39.1     & 0.18      & 0.00      & 9.798     & 9.798     & 0.13      & 40.7       \\
16462090+0333477 & 4433981853933019264      & $\dots$ & 3.75      & 0.25      & -18.988   & -18.988   & 1.86      & 338.5      \\
16464088+0311203 & 4385915672332609280      & 17.6      & 0.13      & 0.00      & -40.919   & -40.919   & 0.09      & 42.8       \\
16471020+5015587 & 1412373954904373760      & -114.0    & 2.31      & 0.06      & -10.385   & -10.385   & 1.51      & 136.4      \\
16472419+1507161 & 4461858837385161088      & -29.0     & 0.15      & 0.00      & -129.084  & -129.084  & 0.11      & 91.8       \\
16472795+2336019 & 1299862235704972928      & -236.6    & 2.35      & 0.05      & -6.087    & -6.087    & 1.44      & 293.4      \\
16474061+1340279 & 4461395668115705344      & -168.6    & 5.46      & 0.46      & -10.780   & -10.780   & 3.04      & 502.5      \\
16482585+4245290 & 1356678949313407360      & 16.5      & 1.10      & 0.01      & -5.920    & -5.920    & 0.73      & 28.7       \\
16483067+5232124 & 1413923647824211456      & $\dots$ & 1.01      & 0.01      & 3.562     & 3.562     & 0.67      & 14.0       \\
16485963+2050021 & 4564767112786411648      & -108.2    & 0.15      & 0.00      & -43.513   & -43.513   & 0.11      & 111.9      \\
16491646+1922215 & 4562883030895304960      & -39.7     & 1.48      & 0.05      & 2.845     & 2.845     & 0.88      & 434.0      \\
16492419+1810509 & 4559694756410004480      & -38.9     & 0.16      & 0.00      & 49.132    & 49.132    & 0.12      & 84.3       \\
16501693+3227048 & 1314079917484186880      & -240.6    & 5.36      & 0.27      & -7.607    & -7.607    & 3.36      & 292.5      \\
16501966+2135346 & 4565674033785572096      & -447.4    & 3.55      & 0.17      & -16.750   & -16.750   & 2.10      & 518.9      \\
16505552+5951110 & 1438058374730240256      & -225.9    & 6.78      & 0.56      & -12.560   & -12.560   & 4.22      & 372.9      \\
16510088+3648458 & 1351373148578890624      & 34.5      & 0.31      & 0.00      & 9.025     & 9.025     & 0.22      & 36.3       \\
16511460+5352298 & 1426065314211359488      & 23.9      & 3.19      & 0.12      & -12.507   & -12.507   & 2.04      & 249.0      \\
16514772+3844288 & 1352397519754683136      & -155.8    & 3.00      & 0.09      & -10.699   & -10.699   & 1.92      & 211.9      \\
16523005+0311543 & 4386055756985792640      & -110.2    & 5.39      & 0.49      & -6.969    & -6.969    & 2.54      & 309.7      \\
16534583+2531166 & 1306113268546500352      & 34.3      & 0.09      & 0.00      & 20.450    & 20.450    & 0.08      & 36.5       \\
16534773+3049290 & 1312862856894855040      & $\dots$ & 3.23      & 0.13      & -11.851   & -11.851   & 1.99      & 240.3      \\
16545744+2603567 & 1306294683667797248      & 0.2       & 0.11      & 0.00      & 78.702    & 78.702    & 0.09      & 67.2       \\
16553977-8810318 & 5765193738828393600      & 84.4      & 5.72      & 0.36      & -4.622    & -4.622    & -2.50     & 120.2      \\
16563138+3921373 & 1352143528272068864      & -286.0    & 3.94      & 0.15      & -5.390    & -5.390    & 2.47      & 312.2      \\
16563406+1516544 & 4545782356611145728      & -284.1    & 3.86      & 0.20      & -4.422    & -4.422    & 2.08      & 295.2      \\
16574714+4326284 & 1358072923898101120      & -22.8     & 0.09      & 0.00      & -53.204   & -53.204   & 0.08      & 30.0       \\
16581141+4516190 & 1359217446784103296      & -6.2      & 0.23      & 0.00      & -19.060   & -19.060   & 0.17      & 32.4       \\
16583722+0153432 & 4384878175734959744      & $\dots$ & 1.68      & 0.06      & -18.636   & -18.636   & 0.75      & 197.1      \\
16590140+2521558 & 4572761867992849920      & -85.5     & 3.60      & 0.13      & -11.653   & -11.653   & 2.09      & 236.1      \\
16591231-5353249 & 5935760874615991808      & $\dots$ & 0.10      & 0.00      & -22.899   & -22.899   & 0.01      & 40.1       \\
17001311-7651059 & 5777695868934489600      & $\dots$ & 0.68      & 0.01      & 3.600     & 3.600     & -0.21     & 51.3       \\
17024781+2559130 & 4573174150493770368      & -25.3     & 6.02      & 0.36      & -10.097   & -10.097   & 3.43      & 263.5      \\
17034238+4012376 & 1353472361090529536      & -4.3      & 0.19      & 0.00      & 18.856    & 18.856    & 0.14      & 26.8       \\
17034776+2709455 & 4573403428730280064      & -49.9     & 0.24      & 0.01      & -12.216   & -12.216   & 0.16      & 51.6       \\
17035954+4513186 & 1358789148349761152      & -420.9    & 1.96      & 0.04      & -7.745    & -7.745    & 1.21      & 445.2      \\
17041564+1932115 & 4560834812533156480      & 24.0      & 5.48      & 0.34      & -8.217    & -8.217    & 2.93      & 216.0      \\
17041979+6325224 & 1631229304871201024      & -211.5    & 5.29      & 0.28      & -5.158    & -5.158    & 3.13      & 224.0      \\
17042385+6726017 & 1636646151984790784      & -8.1      & 0.12      & 0.00      & -51.571   & -51.571   & 0.09      & 34.4       \\
17045983+1948039 & 4561595434057474304      & -132.4    & 5.11      & 0.38      & -8.488    & -8.488    & 2.73      & 268.0      \\
17054252-6742414 & 5814397399577566848      & -15.8     & 0.82      & 0.01      & 2.974     & 2.974     & -0.20     & 18.7       \\
17060632+6430248 & 1632107986461148928      & -182.5    & 3.58      & 0.14      & -3.431    & -3.431    & 2.11      & 257.4      \\
17095788+4825288 & 1414140487836898048      & -7.0      & 0.25      & 0.00      & -11.781   & -11.781   & 0.17      & 15.4       \\
17104782+4615401 & 1364943737701366144      & $\dots$ & 0.54      & 0.00      & -27.729   & -27.729   & 0.35      & 72.1       \\
17115737+4056337 & 1341931337289579648      & -35.2     & 0.21      & 0.00      & -14.968   & -14.968   & 0.15      & 45.4       \\
17125716-2214215 & 4115322081195173248      & -46.3     & 0.31      & 0.00      & -13.921   & -13.921   & 0.08      & 50.2       \\
17130596-3442468 & 5978819326162668288      & -4.8      & 2.23      & 1.37      & -3.436    & -3.436    & 0.12      & 30.3       \\
17130931+4245360 & 1354380420256070272      & $\dots$ & 0.29      & 0.00      & -11.431   & -11.431   & 0.19      & 14.1       \\
17133146+5029289 & 1414644171538142464      & -27.1     & 0.24      & 0.01      & -22.751   & -22.751   & 0.17      & 37.8       \\
17134640-2252270 & 4114531910303984896      & -7.7      & 0.71      & 0.01      & -2.636    & -2.636    & 0.14      & 26.5       \\
17134904+4643336 & 1364979746707350016      & -281.0    & 4.99      & 0.31      & -2.161    & -2.161    & 2.94      & 285.0      \\
17151412-2251434 & 4114489441664092160      & -33.8     & 0.26      & 0.00      & 6.676     & 6.676     & 0.07      & 40.3       \\
17154790-5232570 & 5925618184739644160      & -119.1    & 3.51      & 0.17      & -21.258   & -21.258   & -0.48     & 392.6      \\
17160251-2205199 & 4114972844488807680      & -73.4     & 0.15      & 0.00      & -40.277   & -40.277   & 0.05      & 84.3       \\
17162512+4249078 & 1360187452261689472      & -40.3     & 0.75      & 0.01      & -43.687   & -43.687   & 0.45      & 133.1      \\
17163270+4302287 & 1360381309905667840      & $\dots$ & 0.13      & 0.00      & -12.091   & -12.091   & 0.10      & 10.6       \\
17163966-8711235 & 5765345368353739392      & 47.9      & 1.58      & 0.03      & -25.556   & -25.556   & -0.67     & 244.0      \\
17174451+3653087 & 1339989290517076096      & $\dots$ & 2.31      & 0.07      & -8.774    & -8.774    & 1.31      & 83.5       \\
17185527+3839047 & 1340720740627444096      & -25.3     & 0.17      & 0.00      & -12.911   & -12.911   & 0.12      & 26.6       \\
17192865-6853306 & 5811209090730279680      & 24.7      & 0.40      & 0.00      & -21.319   & -21.319   & -0.09     & 53.6       \\
17194406+4515228 & 1361644549983238272      & -69.5     & 3.92      & 0.16      & -4.442    & -4.442    & 2.25      & 124.0      \\
17212704+5033288 & 1414790574087583360      & -137.6    & 7.86      & 0.66      & -6.514    & -6.514    & 4.49      & 304.4      \\
17215395-6411338 & 5814091284361742976      & 98.3      & 4.69      & 0.26      & -3.071    & -3.071    & -1.21     & 133.8      \\
17215498+1423078 & 4543224965582361984      & -106.9    & 3.72      & 0.16      & -7.078    & -7.078    & 1.67      & 279.5      \\
17224220+0353126 & 4389167576754184192      & -179.5    & 3.14      & 0.14      & -10.172   & -10.172   & 1.17      & 325.8      \\
17234737-5834124 & 5916061474500671232      & 117.6     & 2.55      & 0.15      & 17.354    & 17.354    & -0.52     & 212.0      \\
17240759+3635398 & 1337102866336482688      & $\dots$ & 3.52      & 0.14      & -8.225    & -8.225    & 1.92      & 256.6      \\
17251201-7832462 & 5776783519098670464      & 1.6       & 0.08      & 0.00      & 27.731    & 27.731    & 0.00      & 10.8       \\
17252775+5318307 & 1416272239020984576      & -225.4    & 2.84      & 0.09      & -6.598    & -6.598    & 1.62      & 300.1      \\
17254679-8513010 & 5767118193414597632      & $\dots$ & 0.81      & 0.01      & -8.340    & -8.340    & -0.32     & 99.5       \\
17255611+1556131 & 4543997853536251264      & -21.3     & 0.72      & 0.01      & -2.459    & -2.459    & 0.34      & 47.2       \\
17265179+3527349 & 1335862475484040064      & -30.2     & 4.22      & 0.18      & -4.771    & -4.771    & 2.25      & 268.5      \\
17272663+3847099 & 1343578233909298816      & $\dots$ & 0.40      & 0.01      & 15.982    & 15.982    & 0.24      & 96.5       \\
17283154-6945443 & 5810934625139045248      & -8.5      & 0.48      & 0.00      & -2.646    & -2.646    & -0.13     & 30.2       \\
17285162-6941036 & 5810941016050593536      & 225.5     & 2.30      & 0.10      & 2.581     & 2.581     & -0.71     & 291.5      \\
17285482-5720440 & 5919234390177666304      & -2.9      & 0.15      & 0.00      & -35.900   & -35.900   & -0.01     & 53.9       \\
17291858+7510248 & 1655949551783195520      & -173.9    & 7.86      & 0.57      & -3.397    & -3.397    & 4.12      & 199.2      \\
17292254+0305472 & 4388901086920961024      & -43.9     & 2.96      & 0.16      & -12.370   & -12.370   & 1.02      & 373.8      \\
17293008+5534560 & 1421238419509501568      & -282.0    & 3.19      & 0.11      & -4.169    & -4.169    & 1.79      & 319.8      \\
17303697+0421414 & 4389421362079616512      & -11.6     & 6.33      & 0.51      & -4.477    & -4.477    & 2.19      & 137.0      \\
17314553+2843156 & 4598739479466205568      & $\dots$ & 1.79      & 0.03      & -14.515   & -14.515   & 0.89      & 231.0      \\
17315874-5342306 & 5921618165752908928      & 135.3     & 1.79      & 0.06      & -14.685   & -14.685   & -0.31     & 222.1      \\
17330791+2548590 & 4594030404311114240      & -26.6     & 0.17      & 0.01      & -64.286   & -64.286   & 0.10      & 61.6       \\
17331311+1713463 & 4550007577936164864      & $\dots$ & 0.15      & 0.00      & -18.220   & -18.220   & 0.09      & 25.3       \\
17331323+3152308 & 4601590066440260096      & -165.3    & 4.35      & 0.19      & 0.838     & 0.838     & 2.17      & 235.8      \\
17332654+2633432 & 4594840366419966208      & 42.1      & 1.72      & 0.03      & -2.762    & -2.762    & 0.83      & 47.1       \\
17333170+5456025 & 1420926742322768640      & -13.0     & 0.12      & 0.00      & -1.866    & -1.866    & 0.09      & 17.1       \\
17333194-5022586 & 5946394938738915584      & -150.3    & 2.37      & 0.08      & -4.026    & -4.026    & -0.36     & 382.1      \\
17334423+1911331 & 4553866722012938496      & -2.1      & 0.21      & 0.00      & -0.653    & -0.653    & 0.11      & 2.2        \\
17334679-6744028 & 5813027335062608384      & -11.3     & 0.60      & 0.00      & -5.799    & -5.799    & -0.16     & 39.5       \\
17335350+1815568 & 4550692088345948672      & -279.7    & 3.57      & 0.15      & -5.097    & -5.097    & 1.53      & 458.1      \\
17335522+1719221 & 4550032381370693376      & -2.8      & 0.10      & 0.00      & -0.847    & -0.847    & 0.07      & 4.4        \\
17355093+1411487 & 4542596697766095232      & $\dots$ & 0.25      & 0.00      & -2.973    & -2.973    & 0.12      & 8.9        \\
17370392-7408233 & 5803200381170398336      & -3.4      & 0.21      & 0.00      & -2.489    & -2.489    & -0.05     & 26.4       \\
17371472+1603347 & 4549079418323779712      & -22.1     & 1.06      & 0.11      & -4.736    & -4.736    & 0.45      & 95.1       \\
17373165+0109351 & 4375387436181302912      & -161.1    & 1.43      & 0.04      & -15.205   & -15.205   & 0.44      & 242.2      \\
17374593-4903259 & 5946896105559051392      & $\dots$ & 0.32      & 0.00      & 14.056    & 14.056    & -0.03     & 15.0       \\
17381613+1806130 & 4550553412442483456      & -30.3     & 0.92      & 0.02      & -6.533    & -6.533    & 0.40      & 56.7       \\
17382795+8319481 & 1711261033974731648      & -40.8     & 0.17      & 0.00      & -45.355   & -45.355   & 0.11      & 154.6      \\
17390078-7342041 & 5803233817494625536      & 173.5     & 3.46      & 0.45      & -6.853    & -6.853    & -1.22     & 275.6      \\
17390590+1504553 & 4548685209048009600      & $\dots$ & 3.71      & 0.26      & -4.858    & -4.858    & 1.45      & 101.0      \\
17393096-5334586 & 5921761544627396352      & 21.3      & 2.36      & 0.09      & 3.194     & 3.194     & -0.46     & 203.5      \\
17412217-6605479 & 5812858972344007680      & 50.8      & 3.89      & 0.28      & -11.114   & -11.114   & -1.17     & 411.0      \\
17412978+2128403 & 4556052314917665920      & -18.1     & 0.61      & 0.01      & -14.185   & -14.185   & 0.28      & 42.7       \\
17415044+2448137 & 4581633552441283328      & 30.8      & 3.69      & 0.16      & -11.574   & -11.574   & 1.62      & 187.8      \\
17421570-5343061 & 5921703652781168768      & 18.5      & 2.90      & 0.19      & 2.954     & 2.954     & -0.59     & 246.3      \\
17422649+3217551 & 4601113221991774976      & 4.0       & 0.17      & 0.00      & 21.693    & 21.693    & 0.11      & 19.7       \\
17425789+0417381 & 4473307880166709248      & 5.1       & 2.54      & 0.09      & -9.300    & -9.300    & 0.78      & 145.8      \\
17431049+5633516 & 1421354113045323904      & -56.8     & 0.12      & 0.00      & -10.778   & -10.778   & 0.09      & 99.5       \\
17435113-5359333 & 5921684136450078592      & 23.1      & 2.45      & 0.09      & 3.374     & 3.374     & -0.51     & 205.3      \\
17442011+0827068 & 4488216467565808512      & -122.7    & 1.31      & 0.03      & -1.522    & -1.522    & 0.45      & 153.3      \\
17442313+1055585 & 4489909058337283584      & -9.5      & 0.16      & 0.00      & -1.873    & -1.873    & 0.08      & 15.3       \\
17451045+1600587 & 4501194587422903936      & -26.5     & 0.20      & 0.00      & -4.210    & -4.210    & 0.10      & 27.2       \\
17452465+0613284 & 4474168965270090368      & $\dots$ & 5.11      & 0.33      & 2.179     & 2.179     & 1.56      & 112.9      \\
17452911+0549214 & 4474076782390335616      & -111.6    & 2.00      & 0.07      & -3.599    & -3.599    & 0.62      & 414.2      \\
17460256+1657355 & 4549397894441550848      & -13.3     & 0.94      & 0.02      & -0.624    & -0.624    & 0.38      & 14.0       \\
17465957+1519406 & 4501077351995658496      & 16.2      & 3.32      & 0.15      & -13.038   & -13.038   & 1.22      & 203.0      \\
17470290-5058143 & 5945699978662588416      & -16.9     & 0.17      & 0.00      & -59.345   & -59.345   & -0.01     & 34.2       \\
17471725-6723320 & 5812356121877182080      & 451.0     & 4.92      & 0.34      & -0.375    & -0.375    & -1.58     & 480.6      \\
17471835-0035363 & 4371256532336413056      & -19.3     & 0.13      & 0.00      & -18.048   & -18.048   & 0.06      & 22.9       \\
17472373+5750230 & 1422587593292960640      & -270.0    & 7.75      & 0.65      & -3.173    & -3.173    & 4.03      & 291.6      \\
17473698+5229473 & 1368840406910596992      & -98.7     & 2.43      & 0.06      & -3.127    & -3.127    & 1.27      & 136.9      \\
17485598-7415094 & 5803007691756413056      & 17.1      & 5.32      & 0.33      & -11.176   & -11.176   & -1.96     & 172.8      \\
17493006+1616540 & 4501261550253801344      & -24.5     & 2.43      & 0.07      & 0.557     & 0.557     & 0.89      & 77.0       \\
17493192-5314272 & 5921036111776622592      & 276.7     & 1.45      & 0.03      & -11.607   & -11.607   & -0.30     & 311.6      \\
17505960+1845110 & 4551354475384137600      & -134.2    & 4.31      & 0.21      & -2.259    & -2.259    & 1.60      & 183.4      \\
17512033+4313226 & 1346347658884884608      & -106.6    & 0.08      & 0.00      & -103.019  & -103.019  & 0.06      & 132.6      \\
17513368+0735474 & 4475867611955393280      & 67.8      & 0.35      & 0.00      & 21.239    & 21.239    & 0.12      & 114.8      \\
17514375-8447409 & 5767473713627782016      & -20.5     & 2.42      & 0.07      & -0.552    & -0.552    & -1.02     & 160.9      \\
17515635+0549550 & 4473933497983061632      & $\dots$ & 0.18      & 0.00      & -1.057    & -1.057    & 0.07      & 14.3       \\
17530760+0355502 & 4472708298435677312      & -35.4     & 0.24      & 0.00      & 29.640    & 29.640    & 0.09      & 49.7       \\
17531820-5828173 & 5918003040226875648      & 159.0     & 2.80      & 0.10      & -2.124    & -2.124    & -0.74     & 161.0      \\
17553087+1344549 & 4499700449901916672      & -9.6      & 3.31      & 0.14      & 3.149     & 3.149     & 1.08      & 116.6      \\
17563856-6259025 & 5911002106095737472      & -33.9     & 0.17      & 0.00      & 17.245    & 17.245    & -0.03     & 66.5       \\
17570985+6104567 & 1435424254107968896      & -33.1     & 2.44      & 0.06      & -0.206    & -0.206    & 1.24      & 62.0       \\
17580876-5017025 & 5947067839841987840      & $\dots$ & 3.81      & 0.23      & -1.227    & -1.227    & -0.81     & 14.7       \\
17582442-5200036 & 5945364387093681024      & 256.6     & 3.65      & 0.38      & -6.465    & -6.465    & -0.83     & 298.5      \\
17583367+0851134 & 4476514330950969216      & -94.0     & 2.82      & 0.12      & 9.633     & 9.633     & 0.79      & 328.2      \\
17590214+0226114 & 4468887736043966848      & $\dots$ & 0.14      & 0.00      & -6.958    & -6.958    & 0.06      & 4.6        \\
17593067+0547081 & 4474462912835838336      & -18.9     & 0.12      & 0.00      & 11.285    & 11.285    & 0.06      & 22.5       \\
17595240+0845349 & 4476464986070993664      & 20.6      & 3.85      & 0.26      & 3.315     & 3.315     & 1.05      & 143.7      \\
17595579+0402394 & 4469713473577956352      & 11.0      & 2.28      & 0.09      & -7.780    & -7.780    & 0.55      & 90.8       \\
18004880+4241389 & 2113828593508701696      & 28.1      & 0.33      & 0.00      & -3.831    & -3.831    & 0.18      & 68.2       \\
18012521+1607266 & 4501806912321934592      & 7.5       & 0.61      & 0.01      & -1.925    & -1.925    & 0.21      & 9.4        \\
18013011-6117020 & 6635006422507626880      & $\dots$ & 0.26      & 0.00      & -14.125   & -14.125   & -0.05     & 53.3       \\
18015056-5628090 & 6651913342230612608      & 10.3      & 0.28      & 0.00      & 12.413    & 12.413    & -0.05     & 14.5       \\
18025682-7550189 & 6414540257944747008      & $\dots$ & 0.52      & 0.00      & -6.146    & -6.146    & -0.18     & 10.7       \\
18033495+4211510 & 2113756098755468288      & -132.3    & 2.83      & 0.08      & 13.460    & 13.460    & 1.28      & 298.9      \\
18042621-7447453 & 6417661629719563264      & 169.9     & 3.17      & 0.10      & -3.183    & -3.183    & -1.22     & 176.4      \\
18042842-7051331 & 6431507302910109952      & -38.7     & 3.41      & 0.11      & -6.868    & -6.868    & -1.24     & 225.3      \\
18045298-5543550 & 6652206220339855104      & -55.9     & 5.36      & 0.39      & 0.375     & 0.375     & -1.45     & 347.0      \\
18045953+0826177 & 4476206639494994944      & -131.7    & 1.82      & 0.05      & -7.197    & -7.197    & 0.47      & 164.0      \\
18052892+0754210 & 4475421897432191616      & -166.7    & 3.57      & 0.23      & -3.849    & -3.849    & 0.88      & 285.4      \\
18062441-6457049 & 6629637992566177664      & 50.3      & 0.13      & 0.00      & 37.876    & 37.876    & -0.02     & 111.8      \\
18063457+0547198 & 4471868065390279680      & 111.1     & 1.09      & 0.03      & -17.779   & -17.779   & 0.26      & 346.4      \\
18072175+5952412 & 2158636960809774336      & -38.1     & 0.14      & 0.00      & -7.218    & -7.218    & 0.09      & 69.6       \\
18073369+5849547 & 2152484604840257280      & -16.0     & 0.14      & 0.00      & 35.332    & 35.332    & 0.09      & 45.4       \\
18082002-5104378 & 6702907209758894848      & $\dots$ & 0.60      & 0.01      & -5.741    & -5.741    & -0.12     & 37.4       \\
18083624-6750220 & 6435985682492232320      & -0.5      & 0.22      & 0.01      & -32.418   & -32.418   & -0.05     & 19.0       \\
18085682-2106299 & 4094063947258804608      & -18.6     & 0.82      & 0.01      & 0.257     & 0.257     & 0.02      & 27.3       \\
18095421-6630506 & 6437097494904121600      & 20.1      & 0.52      & 0.00      & -2.027    & -2.027    & -0.16     & 26.6       \\
18100815-6731119 & 6436045915114732672      & $\dots$ & 0.36      & 0.00      & -13.760   & -13.760   & -0.11     & 19.1       \\
18102490-7119083 & 6431254307857238784      & -14.9     & 0.66      & 0.00      & 1.233     & 1.233     & -0.23     & 129.1      \\
18123519-6033510 & 6635102251817906304      & -51.4     & $\dots$ & $\dots$ & $\dots$ & $\dots$ & 0.03      & 51.4       \\
18124977+5854462 & 2152380494834185984      & -193.8    & 4.37      & 0.18      & -0.369    & -0.369    & 2.07      & 193.8      \\
18135644+4824196 & 2122140905709563904      & -37.1     & 0.14      & 0.00      & 8.068     & 8.068     & 0.09      & 66.2       \\
18141754+1612114 & 4498809506188122624      & $\dots$ & 0.74      & 0.01      & 1.879     & 1.879     & 0.22      & 30.2       \\
18145902+5852559 & 2152342188021376384      & -69.6     & 0.19      & 0.00      & -30.116   & -30.116   & 0.11      & 85.8       \\
18150365-3751206 & 6727766450449365248      & -80.6     & 3.74      & 0.20      & -12.805   & -12.805   & -0.61     & 218.5      \\
18162072-4725281 & 6707603223921252608      & 174.6     & 2.46      & 0.11      & -15.213   & -15.213   & -0.57     & 254.2      \\
18165208+6146498 & 2159095113561329024      & -33.0     & 4.83      & 0.21      & 5.399     & 5.399     & 2.27      & 193.4      \\
18171654+1311582 & 4485396250300800768      & -13.1     & 0.34      & 0.00      & -2.444    & -2.444    & 0.10      & 22.3       \\
18190641-6824118 & 6432812045255424128      & $\dots$ & 2.80      & 0.61      & 5.285     & 5.285     & -1.03     & 140.7      \\
18191919-2029254 & 4091364130814956032      & $\dots$ & 1.10      & 0.03      & 1.623     & 1.623     & -0.02     & 11.9       \\
18192007-5552473 & 6649365494611393920      & -10.7     & 0.43      & 0.00      & -4.177    & -4.177    & -0.11     & 26.9       \\
18193127-3713134 & 6728130968571404800      & -179.4    & 2.26      & 0.09      & 0.705     & 0.705     & -0.38     & 274.4      \\
18194826-5310564 & 6653631805885843200      & 225.9     & 2.00      & 0.05      & -9.218    & -9.218    & -0.56     & 252.9      \\
18203066-2016012 & 4091455699522188416      & -16.2     & 0.13      & 0.00      & -11.030   & -11.030   & 0.02      & 18.2       \\
18204921-3419480 & 4044557100560972800      & -144.8    & 2.88      & 0.19      & -1.275    & -1.275    & -0.43     & 145.6      \\
18211549+5653298 & 2150956936513301632      & -299.5    & 3.67      & 0.12      & -4.801    & -4.801    & 1.66      & 363.4      \\
18220774-7608090 & 6413638383531665664      & $\dots$ & 0.20      & 0.01      & -0.483    & -0.483    & -0.06     & 21.1       \\
18223327-5258169 & 6653722004497397120      & 53.0      & 0.11      & 0.01      & -32.014   & -32.014   & -0.01     & 55.8       \\
18231998-3926193 & 6726604713316398336      & 184.6     & 4.55      & 0.33      & -12.030   & -12.030   & -0.91     & 485.7      \\
18232072-7312133 & 6418085663251356416      & 21.7      & 0.25      & 0.00      & 0.782     & 0.782     & -0.08     & 30.9       \\
18273263-5638304 & 6648380469631584128      & 5.4       & 0.61      & 0.01      & -49.945   & -49.945   & -0.18     & 393.4      \\
18274709+1732530 & 4522680968780032128      & -34.1     & 2.79      & 0.11      & -6.930    & -6.930    & 0.65      & 200.9      \\
18285509-3410250 & 6734946570607247360      & -6.7      & 0.10      & 0.00      & 12.845    & 12.845    & 0.01      & 10.2       \\
18293868-2010483 & 4092688806190705152      & -68.0     & 0.30      & 0.00      & -13.222   & -13.222   & 0.00      & 71.8       \\
18301354-4555101 & 6708532208165979392      & 61.3      & 2.90      & 0.11      & 7.805     & 7.805     & -0.76     & 134.8      \\
18302241-3955233 & 6723716880376076928      & 206.6     & 3.47      & 0.17      & -0.126    & -0.126    & -0.77     & 268.6      \\
18305087-6953306 & 6431994249123338240      & 2.0       & 0.47      & 0.00      & -9.323    & -9.323    & -0.16     & 49.8       \\
18311217+4103160 & 2110452925308798080      & -143.6    & 5.53      & 0.33      & -7.560    & -7.560    & 2.01      & 230.9      \\
18315993-6920161 & 6432068225640386432      & 309.6     & 3.11      & 0.15      & -12.102   & -12.102   & -1.22     & 327.9      \\
18321423-3829407 & 6726896461847358848      & 1.1       & 5.99      & 0.64      & -0.559    & -0.559    & -1.33     & 34.3       \\
18324025-6202554 & 6631161743881174400      & 139.1     & 2.54      & 0.08      & -10.368   & -10.368   & -0.91     & 182.5      \\
18334251+4115292 & 2110471101610527616      & $\dots$ & 0.22      & 0.00      & -24.160   & -24.160   & 0.10      & 41.2       \\
18340800-5627514 & 6649667246135478144      & 8.4       & 0.14      & 0.00      & 3.095     & 3.095     & -0.02     & 26.0       \\
18352484-3639135 & 6733341416736455936      & $\dots$ & 0.95      & 0.01      & -33.884   & -33.884   & -0.19     & 228.2      \\
18352710-4928306 & 6703851728906337152      & $\dots$ & 2.17      & 0.10      & -17.084   & -17.084   & -0.64     & 303.0      \\
18354018-3948416 & 6723580609650147712      & 188.7     & 1.15      & 0.02      & -2.840    & -2.840    & -0.26     & 206.3      \\
18360814+1919587 & 4524742759245230592      & -192.4    & 2.80      & 0.14      & -8.504    & -8.504    & 0.60      & 434.8      \\
18361214-7333443 & 6418205892271978624      & 41.9      & 2.76      & 0.11      & -7.782    & -7.782    & -1.13     & 53.3       \\
18371329-3141091 & 4046640705089371136      & $\dots$ & 3.16      & 0.19      & -7.107    & -7.107    & -0.58     & 184.0      \\
18373068-5538076 & 6649914292651257984      & 213.7     & 2.93      & 0.15      & -9.451    & -9.451    & -0.99     & 227.1      \\
18395804+4820336 & 2119887903305583104      & -180.0    & 6.17      & 0.35      & -3.741    & -3.741    & 2.31      & 207.3      \\
18404278-5822181 & 6636472453764175744      & 7.3       & 0.75      & 0.01      & -3.289    & -3.289    & -0.25     & 83.3       \\
18405632+5805144 & 2154314260908589184      & -303.8    & 2.64      & 0.08      & -5.700    & -5.700    & 1.10      & 316.0      \\
18411282-6105584 & 6632762873329420544      & 146.8     & 3.95      & 0.28      & -11.943   & -11.943   & -1.48     & 214.7      \\
18430593-7820300 & 6364899129015765248      & 3.1       & 0.12      & 0.00      & -5.379    & -5.379    & -0.03     & 29.0       \\
18462350-4939426 & 6656086710412617344      & -9.8      & 0.18      & 0.00      & -2.305    & -2.305    & -0.03     & 27.0       \\
18482959-4911163 & 6656206965197014272      & 30.9      & 0.55      & 0.01      & -7.929    & -7.929    & -0.16     & 46.6       \\
18490576-5304063 & 6651390073476420736      & $\dots$ & 0.28      & 0.00      & 4.638     & 4.638     & -0.07     & 28.1       \\
18491122+4005588 & 2098297480667292160      & -26.3     & 0.38      & 0.02      & 11.660    & 11.660    & 0.14      & 42.5       \\
18512136+5319111 & 2146237458947371520      & -211.0    & 1.58      & 0.02      & 0.933     & 0.933     & 0.60      & 374.1      \\
18515139+7849432 & 2293311669034242432      & 20.3      & 3.07      & 0.11      & -6.730    & -6.730    & 1.40      & 340.0      \\
18523585+4032042 & 2103587162389240064      & -9.7      & 0.21      & 0.01      & 3.409     & 3.409     & 0.09      & 37.7       \\
18523981+4129288 & 2104473093882735104      & $\dots$ & 3.98      & 0.17      & -3.727    & -3.727    & 1.21      & 118.5      \\
19024429+5351114 & 2134680487931467648      & -10.7     & 0.26      & 0.00      & 2.880     & 2.880     & 0.11      & 25.0       \\
19025533+4219090 & 2104015387809994496      & -205.6    & 2.41      & 0.05      & -7.562    & -7.562    & 0.69      & 215.4      \\
19032297-4757304 & 6662155460541591424      & 10.2      & 0.14      & 0.00      & -1.413    & -1.413    & -0.03     & 47.2       \\
19035178-5108429 & 6657682239223060736      & 257.9     & 5.43      & 0.63      & -9.781    & -9.781    & -2.07     & 431.0      \\
19044854+5029122 & 2133638842399952256      & $\dots$ & 1.78      & 0.03      & -5.061    & -5.061    & 0.59      & 27.4       \\
19052503-7826440 & 6364286563599950592      & -17.5     & 0.42      & 0.00      & -1.079    & -1.079    & -0.17     & 42.4       \\
19055032-5206090 & 6656823172744784384      & -297.5    & 6.65      & 0.68      & -3.014    & -3.014    & -2.60     & 381.3      \\
19060062-5118110 & 6657644374791106304      & $\dots$ & 7.82      & 0.83      & 4.610     & 4.610     & -3.04     & 276.4      \\
19060226-6310122 & 6438853483690577024      & -0.9      & 0.40      & 0.00      & 6.834     & 6.834     & -0.15     & 18.7       \\
19120066-6302562 & 6438895574370061568      & $\dots$ & 5.98      & 0.45      & 1.986     & 1.986     & -2.62     & 545.6      \\
19131047+3313392 & 2043394428389668992      & -89.5     & 4.30      & 0.18      & -10.875   & -10.875   & 0.80      & 221.9      \\
19155183-4922541 & 6658254874322598016      & 293.8     & 1.86      & 0.05      & -28.380   & -28.380   & -0.73     & 336.2      \\
19155497+4038463 & 2101342715562410240      & -212.9    & 3.64      & 0.12      & -14.158   & -14.158   & 0.84      & 284.2      \\
19160765+4246319 & 2102705938181969408      & -297.3    & 2.21      & 0.06      & -1.378    & -1.378    & 0.56      & 297.8      \\
19184233+8121549 & 2295494715010792576      & 7.3       & 0.60      & 0.00      & 19.794    & 19.794    & 0.29      & 30.2       \\
19214950-7947382 & 6361002631604746752      & $\dots$ & 0.42      & 0.00      & 7.805     & 7.805     & -0.17     & 8.1        \\
19232375+4720104 & 2129167334770344704      & -53.9     & 7.76      & 0.60      & -4.346    & -4.346    & 1.98      & 155.7      \\
19233833+4018284 & 2101121026531480960      & $\dots$ & 4.82      & 0.24      & 5.064     & 5.064     & 0.99      & 88.8       \\
19242686+8215294 & 2295685828172114688      & $\dots$ & 0.45      & 0.00      & 4.793     & 4.793     & 0.22      & 68.9       \\
19253278-2828581 & 6764789893132461568      & $\dots$ & 1.88      & 0.10      & 1.306     & 1.306     & -0.60     & 27.0       \\
19275678+3601156 & 2049957756892384256      & -60.2     & 0.39      & 0.01      & 0.266     & 0.266     & 0.09      & 61.0       \\
19280042+4614069 & 2126804793521418112      & $\dots$ & 5.88      & 0.38      & 0.812     & 0.812     & 1.39      & 68.6       \\
19281201-2900223 & 6764699423940862080      & 101.4     & 5.01      & 0.41      & -10.713   & -10.713   & -1.70     & 335.4      \\
19281988-6339344 & 6441410874720278272      & -108.3    & 3.03      & 0.12      & 4.836     & 4.836     & -1.40     & 175.9      \\
19333143+8023242 & 2295227331824267136      & -24.3     & 0.71      & 0.00      & 10.229    & 10.229    & 0.33      & 27.7       \\
19352572+5114261 & 2136022446171534848      & -20.1     & 0.12      & 0.00      & 20.497    & 20.497    & 0.06      & 29.1       \\
19375420+5750304 & 2238305511775896064      & -30.1     & 0.20      & 0.01      & -38.550   & -38.550   & 0.08      & 37.7       \\
19383369+4309290 & 2077979845822635648      & -22.4     & 0.31      & 0.01      & 5.657     & 5.657     & 0.08      & 23.5       \\
19411203-4509560 & 6684605636852993408      & -105.2    & 6.41      & 0.55      & 6.520     & 6.520     & -2.91     & 222.2      \\
19423665+0502288 & 4290628386915732736      & -215.7    & 2.28      & 0.09      & 18.507    & 18.507    & -0.33     & 340.7      \\
19433935+7749001 & 2291495585062080640      & -169.5    & 4.55      & 0.21      & -11.151   & -11.151   & 1.86      & 236.6      \\
19440238-4515172 & 6684633743118584064      & $\dots$ & 5.62      & 0.50      & -4.099    & -4.099    & -2.60     & 333.1      \\
19460015-4844202 & 6671059481799424000      & 25.5      & 2.61      & 0.12      & 1.154     & 1.154     & -1.23     & 231.0      \\
19481329-4903448 & 6670987390771270912      & 144.6     & 4.08      & 0.20      & -12.634   & -12.634   & -1.96     & 365.1      \\
19491264+0358174 & 4242240117122573440      & -86.9     & 0.19      & 0.00      & 19.953    & 19.953    & -0.01     & 151.7      \\
19493291+1245526 & 4305164750954492032      & -55.6     & 2.86      & 0.11      & -5.815    & -5.815    & -0.31     & 479.4      \\
19501371-7714505 & 6365989359218055680      & $\dots$ & 0.73      & 0.01      & 11.073    & 11.073    & -0.33     & 54.9       \\
19512662-5013221 & 6669955297247174784      & -54.9     & 1.94      & 0.05      & 4.358     & 4.358     & -0.94     & 308.3      \\
19523317+4918292 & 2086984326351707008      & $\dots$ & 0.17      & 0.00      & 11.316    & 11.316    & 0.06      & 8.6        \\
19533677-4832517 & 6670382182636447104      & $\dots$ & 4.05      & 0.25      & -4.931    & -4.931    & -2.00     & 365.2      \\
19545002+0803021 & 4298283770977735168      & -219.1    & 3.96      & 0.20      & 2.476     & 2.476     & -0.67     & 365.3      \\
19550782+0003520 & 4237149584437046784      & -59.9     & 0.43      & 0.00      & 15.455    & 15.455    & -0.08     & 71.1       \\
19552158-4613569 & 6671915382881993472      & 155.1     & 3.99      & 0.29      & -7.273    & -7.273    & -1.97     & 353.4      \\
19580641-5217166 & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$  \\
19583119+1403473 & 1807178962362590336      & -189.4    & 3.27      & 0.16      & 4.246     & 4.246     & -0.43     & 291.1      \\
20000909-8240204 & 6347485957207236480      & 214.8     & 1.06      & 0.01      & 3.729     & 3.729     & -0.49     & 356.3      \\
20015470+1103254 & 4300772996581672704      & -55.9     & 0.25      & 0.00      & 38.133    & 38.133    & -0.02     & 73.3       \\
20021812+0356003 & 4247387510856965504      & $\dots$ & 0.46      & 0.00      & 14.330    & 14.330    & -0.08     & 33.6       \\
20032253-1142028 & 4190620966764303488      & -52.1     & 2.40      & 0.10      & 7.440     & 7.440     & -0.84     & 539.3      \\
20035532-5028100 & 6667107184173771648      & -316.7    & 4.89      & 0.53      & -8.823    & -8.823    & -2.55     & 625.6      \\
20042821-0634042 & 4219932228775714816      & -18.3     & 0.11      & 0.00      & 14.327    & 14.327    & -0.01     & 31.8       \\
20052878-5431260 & 6473118900280458240      & -94.1     & 3.59      & 0.26      & -5.549    & -5.549    & -1.90     & 112.2      \\
20065053-0824044 & 4192486700559707136      & 160.3     & 3.13      & 0.13      & -13.408   & -13.408   & -1.07     & 382.8      \\
20065112-0135379 & 4235780417581602304      & -327.9    & 2.42      & 0.10      & 4.084     & 4.084     & -0.70     & 457.8      \\
20071356+0151191 & 4243611826586899200      & $\dots$ & 0.34      & 0.01      & 21.897    & 21.897    & -0.07     & 100.7      \\
20082836+1011584 & 4299755432926365184      & -76.8     & 3.62      & 0.41      & -6.105    & -6.105    & -0.73     & 147.6      \\
20083729-1136333 & 6880822690942721024      & -17.5     & 0.08      & 0.00      & 0.887     & 0.887     & -0.01     & 27.0       \\
20111053-0042015 & 4236237642618470272      & 4.1       & 5.49      & 0.48      & -6.228    & -6.228    & -1.67     & 282.6      \\
20115949+0328555 & 4244395262980430592      & 53.0      & 0.44      & 0.00      & 1.006     & 1.006     & -0.10     & 53.7       \\
20120663-1720171 & 6873767610163223552      & $\dots$ & 0.12      & 0.00      & 99.213    & 99.213    & -0.02     & 54.5       \\
20121138-5616178 & 6471798631629401088      & -108.6    & 2.23      & 0.08      & 8.519     & 8.519     & -1.20     & 338.5      \\
20121853-1451042 & 6877707847518537088      & -73.0     & 3.79      & 0.19      & -5.285    & -5.285    & -1.54     & 167.9      \\
20124384+0008034 & 4236447546259730816      & -25.1     & 0.15      & 0.00      & -5.759    & -5.759    & -0.02     & 26.6       \\
20125289+0124185 & 4242787188566429184      & -80.6     & 3.67      & 0.19      & -10.891   & -10.891   & -1.07     & 346.4      \\
20125447-6143094 & 6442969093151242880      & -54.3     & 0.12      & 0.00      & 99.920    & 99.920    & -0.04     & 148.6      \\
20145497-0643013 & 4217089677680862080      & -209.0    & 4.83      & 0.32      & 0.049     & 0.049     & -1.75     & 325.0      \\
20152495-2220596 & 6852768686118280576      & 28.6      & 0.15      & 0.00      & 37.738    & 37.738    & -0.05     & 72.7       \\
20153131-5719468 & 6468635748993114112      & 118.9     & 4.03      & 0.33      & 2.363     & 2.363     & -2.22     & 383.7      \\
20160180-0523231 & 4217535808820767104      & -279.5    & 1.63      & 0.04      & 1.227     & 1.227     & -0.57     & 302.9      \\
20160744-0552554 & 4217300027997089280      & 21.9      & 0.96      & 0.43      & 1.519     & 1.519     & -0.33     & 46.2       \\
20165001-1040388 & 6881177219022208512      & -36.4     & 0.09      & 0.00      & 29.287    & 29.287    & -0.01     & 59.4       \\
20165024+1403416 & 1803616579035764992      & -10.1     & 5.12      & 0.31      & 6.241     & 6.241     & -1.02     & 181.0      \\
20174990-4403599 & 6673167103853359232      & 110.6     & 0.22      & 0.00      & 2.917     & 2.917     & -0.10     & 110.8      \\
20180356-1301215 & 6879502009977573504      & -198.8    & 1.83      & 0.05      & -13.991   & -13.991   & -0.75     & 279.2      \\
20185485-1428523 & 6876208079299850752      & -165.1    & 3.33      & 0.17      & 8.554     & 8.554     & -1.42     & 258.2      \\
20192202-6130149 & 6430979984003489024      & -16.2     & 5.17      & 0.50      & -15.471   & -15.471   & -2.87     & 358.6      \\
20194097-2922268 & 6797560699757276544      & -41.2     & 0.54      & 0.01      & 19.131    & 19.131    & -0.25     & 69.8       \\
20200915-4813436 & 6668894268525757696      & 5.1       & 0.12      & 0.00      & 40.938    & 40.938    & -0.04     & 19.9       \\
20203472-2757112 & 6846116468972086016      & 18.8      & 0.54      & 0.00      & 2.415     & 2.415     & -0.25     & 39.7       \\
20204659-1002234 & 6905253392633848960      & -216.1    & 6.34      & 0.57      & -4.527    & -4.527    & -2.59     & 268.0      \\
20205529-1340439 & 6876402624138104576      & 14.4      & 0.10      & 0.00      & -77.591   & -77.591   & -0.02     & 101.5      \\
20210974-6637116 & 6425821762641148800      & 80.5      & 3.92      & 0.16      & 8.616     & 8.616     & -2.14     & 337.5      \\
20214042-5350224 & 6472730429078350976      & -10.7     & 0.50      & 0.15      & 26.342    & 26.342    & -0.26     & 136.0      \\
20214109-5550310 & 6469232749446813824      & 17.7      & 1.10      & 0.02      & -19.879   & -19.879   & -0.60     & 191.9      \\
20214764-1610513 & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$  \\
20214838-2917466 & 6797535960745546624      & $\dots$ & 0.47      & 0.06      & 3.706     & 3.706     & -0.22     & 29.7       \\
20231318-0728503 & 4216093593161355776      & -131.3    & 2.60      & 0.13      & -5.448    & -5.448    & -1.02     & 170.0      \\
20231543-2104080 & 6859284155805054848      & 137.8     & 4.95      & 0.36      & -9.354    & -9.354    & -2.39     & 282.5      \\
20232260-0807452 & 6906102627927525760      & -16.5     & 5.28      & 0.65      & -7.422    & -7.422    & -2.13     & 332.8      \\
20233743-1659533 & 6873254241311424896      & -162.4    & 2.25      & 0.12      & -11.531   & -11.531   & -1.02     & 316.9      \\
20235225-1628512 & 6873331791241472768      & -286.1    & 5.06      & 0.40      & -2.571    & -2.571    & -2.32     & 315.2      \\
20241045-6720324 & 6425543307024121088      & 200.7     & 5.39      & 0.27      & 0.976     & 0.976     & -2.97     & 330.9      \\
20242459-2529550 & 6848220487550880640      & 43.0      & 8.41      & 0.83      & 2.786     & 2.786     & -4.29     & 286.7      \\
20244286-2618599 & 6847828584672684416      & 12.9      & 0.34      & 0.00      & -3.064    & -3.064    & -0.15     & 69.2       \\
20244510-1605268 & 6874849529603646080      & -142.0    & 5.70      & 0.50      & 0.212     & 0.212     & -2.62     & 172.1      \\
20255659-4915524 & 6668166013871841536      & -3.1      & 0.12      & 0.00      & 43.894    & 43.894    & -0.05     & 20.8       \\
20263268-1025283 & 6904467555355890304      & -41.5     & 0.19      & 0.00      & 18.179    & 18.179    & -0.06     & 44.6       \\
20271323-1658595 & 6862731949391812992      & -19.3     & 0.18      & 0.00      & 4.639     & 4.639     & -0.06     & 27.0       \\
20273786-1444546 & 6875659938390010240      & -57.1     & 0.21      & 0.01      & -32.700   & -32.700   & -0.07     & 69.5       \\
20273791-2627414 & 6847786940670450944      & -53.3     & 0.22      & 0.00      & -4.378    & -4.378    & -0.09     & 59.0       \\
20274485-4223567 & 6679325159242871808      & -12.0     & 0.16      & 0.00      & -14.293   & -14.293   & -0.07     & 39.1       \\
20275301-5141137 & 6475211236547281152      & -69.1     & 5.18      & 0.43      & 2.382     & 2.382     & -3.00     & 187.1      \\
20275840-1556595 & 6874956658968640512      & -36.6     & 0.10      & 0.00      & 15.071    & 15.071    & -0.02     & 42.0       \\
20281482-5351378 & 6473996241838555392      & -13.8     & 2.18      & 0.06      & -12.257   & -12.257   & -1.25     & 201.0      \\
20284544-2638089 & 6847769863878031616      & -84.9     & 0.19      & 0.00      & 51.052    & 51.052    & -0.08     & 135.1      \\
20290062-2157354 & 6855992046192920960      & 33.8      & 0.57      & 0.00      & 3.303     & 3.303     & -0.27     & 35.0       \\
20290527-5059527 & 6475303698603197824      & -37.1     & 0.82      & 0.01      & 3.918     & 3.918     & -0.46     & 39.1       \\
20292008-4513468 & 6675597235006194432      & -30.7     & 0.95      & 0.02      & 14.002    & 14.002    & -0.53     & 56.9       \\
20293622-3652218 & 6694857444613732352      & 28.2      & 0.50      & 0.00      & -4.172    & -4.172    & -0.26     & 55.5       \\
20301912-2844399 & 6797804306004518400      & -1.7      & 0.25      & 0.00      & 13.967    & 13.967    & -0.11     & 16.8       \\
20313318-3054125 & 6796525780141266304      & 35.9      & 0.26      & 0.00      & -19.004   & -19.004   & -0.12     & 46.6       \\
20314518-5623277 & 6469004910021548672      & 50.1      & 2.52      & 0.09      & 1.081     & 1.081     & -1.46     & 382.6      \\
20331212-4200270 & 6679615950005226240      & -309.0    & 2.01      & 0.09      & -2.346    & -2.346    & -1.16     & 410.6      \\
20331607-5047126 & 6475629909958997376      & -13.0     & 0.28      & 0.01      & 16.120    & 16.120    & -0.14     & 20.1       \\
20351407-4625056 & 6674758921813508736      & -63.0     & 1.11      & 0.02      & 5.914     & 5.914     & -0.64     & 81.1       \\
20354257-0714557 & 6907591641550947072      & -232.4    & 2.65      & 0.10      & -2.140    & -2.140    & -1.15     & 381.9      \\
20373334-3645452 & 6683227639544432512      & -9.6      & 0.16      & 0.00      & 20.808    & 20.808    & -0.07     & 18.8       \\
20375779-2518252 & 6800352497219577728      & $\dots$ & 0.70      & 0.05      & 6.036     & 6.036     & -0.37     & 33.3       \\
20381947-2750475 & 6798666258699212672      & 57.5      & 0.51      & 0.00      & -23.743   & -23.743   & -0.26     & 85.2       \\
20385050-2657542 & 6799133551141107712      & 50.2      & 0.78      & 0.01      & -6.996    & -6.996    & -0.42     & 72.6       \\
20404939-5843259 & 6455696764877344896      & 156.7     & 7.04      & 0.61      & -3.237    & -3.237    & -4.21     & 268.0      \\
20410627-3251350 & 6792327226270824832      & 92.8      & 0.27      & 0.00      & -40.228   & -40.228   & -0.13     & 138.1      \\
20414841-5237274 & 6471501763492187520      & -18.9     & 6.50      & 0.53      & -9.421    & -9.421    & -3.96     & 249.0      \\
20430947-3600325 & 6779175490951538560      & 2.0       & 3.05      & 0.15      & -8.653    & -8.653    & -1.82     & 129.2      \\
20440973-2940093 & 6795239665071836160      & -45.4     & 4.68      & 0.33      & -4.318    & -4.318    & -2.74     & 185.0      \\
20442721-7405038 & 6369772538209241216      & $\dots$ & 0.40      & 0.00      & 15.101    & 15.101    & -0.20     & 20.1       \\
20443065-2936534 & 6795263648167892992      & 34.2      & 0.12      & 0.00      & 43.907    & 43.907    & -0.05     & 40.6       \\
20445501-3732403 & 6778221802053181824      & -56.9     & 0.76      & 0.01      & 11.436    & 11.436    & -0.44     & 66.0       \\
20451053-2934207 & 6795077693263710080      & -140.7    & 1.29      & 0.03      & 26.855    & 26.855    & -0.74     & 357.6      \\
20460102+1506250 & 1762690140608564480      & $\dots$ & 5.61      & 0.89      & -2.854    & -2.854    & -1.62     & 122.1      \\
20461039-3940468 & 6678691295087392640      & 84.3      & 3.48      & 0.17      & 9.996     & 9.996     & -2.13     & 251.0      \\
20461191-3833114 & 6681901765961577344      & 46.4      & 1.44      & 0.04      & -28.909   & -28.909   & -0.87     & 250.0      \\
20465470-3948150 & 6678675249089470464      & -245.4    & 1.92      & 0.07      & -1.853    & -1.853    & -1.17     & 246.1      \\
20474129-4949312 & 6480909150618081536      & 121.1     & 7.27      & 1.16      & 0.329     & 0.329     & -4.53     & 213.0      \\
20480642-3520259 & 6779625977182979328      & 36.7      & 0.14      & 0.00      & -37.638   & -37.638   & -0.06     & 46.3       \\
20485047-7341446 & 6370159673678547712      & 282.7     & 7.24      & 0.50      & 3.311     & 3.311     & -4.03     & 421.9      \\
20485505-4125356 & 6678289698465087232      & -76.2     & 4.02      & 0.23      & 11.669    & 11.669    & -2.51     & 296.6      \\
20490816-2214501 & 6807184278357672576      & -17.2     & 5.28      & 0.43      & 14.831    & 14.831    & -3.02     & 421.2      \\
20492765-5124440 & 6477616903566840064      & 25.6      & 5.63      & 0.51      & -3.733    & -3.733    & -3.52     & 198.4      \\
20504877+1007551 & 1751382561168000256      & -54.5     & 0.16      & 0.00      & 25.224    & 25.224    & -0.03     & 67.4       \\
20512785-4843325 & 6481344866460154880      & 64.7      & 0.18      & 0.00      & 10.023    & 10.023    & -0.09     & 66.0       \\
20523629-5241033 & 6477303675894157824      & 147.0     & 9.99      & 1.35      & -2.983    & -2.983    & -6.32     & 244.6      \\
20530472-3836380 & 6774883405575766400      & -113.7    & 4.75      & 0.32      & -7.754    & -7.754    & -3.00     & 340.3      \\
20531334-4520139 & 6484187516335125760      & 28.8      & 0.13      & 0.00      & -16.089   & -16.089   & -0.06     & 30.1       \\
20531555+1147415 & 1757847139781935616      & -321.2    & 5.40      & 0.37      & 0.053     & 0.053     & -1.86     & 394.4      \\
20541462-4811494 & 6481473440600905472      & -67.0     & 4.73      & 0.40      & 10.002    & 10.002    & -3.02     & 338.0      \\
20545308-4710289 & 6481731516596154368      & -41.9     & 4.51      & 0.42      & 5.293     & 5.293     & -2.88     & 171.1      \\
20555702-3912091 & 6774608463246378880      & -78.4     & 2.21      & 0.13      & 23.838    & 23.838    & -1.40     & 324.2      \\
20565365-5609461 & 6457897089506392064      & $\dots$ & 2.64      & 0.09      & -10.744   & -10.744   & -1.65     & 138.2      \\
20571292-4958553 & 6478163463924318208      & 22.7      & 4.40      & 0.31      & -4.550    & -4.550    & -2.82     & 267.5      \\
20574855-4154444 & 6677344182887180800      & 25.5      & 0.30      & 0.01      & -32.662   & -32.662   & -0.17     & 51.8       \\
20575772-5637258 & 6457695677015968384      & -5.1      & 2.12      & 0.06      & 22.653    & 22.653    & -1.33     & 321.3      \\
20580267+1427040 & 1761667216837966848      & -210.9    & 3.48      & 0.15      & 10.751    & 10.751    & -1.15     & 281.7      \\
20585673-4013142 & 6773745346616608000      & -39.0     & 0.13      & 0.00      & 138.889   & 138.889   & -0.06     & 75.8       \\
20590249+1847021 & 1765354016765575680      & $\dots$ & 0.33      & 0.00      & -3.330    & -3.330    & -0.07     & 15.0       \\
20592599-4724182 & 6483013375355411200      & -11.5     & 0.18      & 0.00      & -10.091   & -10.091   & -0.09     & 13.9       \\
20595162-4937337 & 6478288460356702464      & 2.0       & 0.59      & 0.00      & 10.762    & 10.762    & -0.36     & 20.7       \\
21011036-4537322 & 6483420263376508032      & -79.8     & 3.05      & 0.13      & 10.480    & 10.480    & -1.98     & 177.3      \\
21011096-4148546 & 6581257453716372352      & 6.7       & 0.58      & 0.02      & 4.562     & 4.562     & -0.36     & 74.7       \\
21014399-4913588 & 6478323339786839168      & 8.7       & 0.10      & 0.00      & -28.197   & -28.197   & -0.04     & 12.6       \\
21032352-4211400 & 6581180590980731520      & 42.8      & 0.11      & 0.00      & -34.963   & -34.963   & -0.05     & 44.8       \\
21032466-7254213 & 6370267975574142592      & $\dots$ & 6.62      & 0.49      & -5.177    & -5.177    & -3.80     & 249.8      \\
21032961-7321324 & 6370238112664426624      & 42.6      & 4.70      & 0.23      & 6.181     & 6.181     & -2.68     & 183.4      \\
21042794-4710017 & 6480078194704569088      & -76.9     & 4.91      & 0.33      & 9.149     & 9.149     & -3.25     & 276.2      \\
21051884-6831537 & 6376679571472808064      & 50.9      & 4.01      & 0.24      & 0.905     & 0.905     & -2.40     & 171.9      \\
21054066-4520565 & 6483621714522704128      & -2.5      & 2.39      & 0.10      & 20.425    & 20.425    & -1.58     & 323.3      \\
21080234+1835409 & 1788340995265967488      & $\dots$ & 0.15      & 0.00      & 7.991     & 7.991     & -0.02     & 43.9       \\
21091442-4721520 & 6480023214826621696      & -29.5     & 0.89      & 0.01      & 0.137     & 0.137     & -0.58     & 76.3       \\
21092218-4250491 & 6580163542725955840      & $\dots$ & 3.89      & 0.30      & -8.990    & -8.990    & -2.62     & 161.0      \\
21094841-5600060 & 6463024322681098368      & $\dots$ & 5.92      & 0.45      & 0.252     & 0.252     & -3.89     & 268.4      \\
21095801+1725439 & 1788003032879354752      & -241.4    & 1.18      & 0.02      & -17.541   & -17.541   & -0.38     & 426.4      \\
21102133+3016061 & 1852687405024593024      & -53.9     & 0.10      & 0.00      & -89.343   & -89.343   & 0.01      & 109.8      \\
21105535+2140380 & 1790165875330692352      & -109.4    & 0.18      & 0.00      & -137.493  & -137.493  & -0.03     & 167.1      \\
21110533-4239222 & 6580263048527430400      & -159.7    & 4.78      & 0.34      & 2.635     & 2.635     & -3.24     & 384.1      \\
21111175-4126536 & 6581456534040000128      & 74.5      & 1.97      & 0.06      & 6.832     & 6.832     & -1.32     & 361.6      \\
21114008-5138220 & 6476892256683323008      & $\dots$ & 4.24      & 0.31      & -8.517    & -8.517    & -2.84     & 637.4      \\
21115127-5257071 & 6464688708407259008      & 107.2     & 0.83      & 0.01      & -48.699   & -48.699   & -0.53     & 283.1      \\
21120163+2520001 & 1841468911788506112      & -54.8     & 0.15      & 0.00      & -18.020   & -18.020   & -0.02     & 73.2       \\
21125173+2110327 & 1790077841384173312      & -168.1    & 3.08      & 0.19      & 2.990     & 2.990     & -0.95     & 251.1      \\
21134390-6802355 & 6399985335331112064      & -9.2      & 3.36      & 0.12      & 8.657     & 8.657     & -2.05     & 173.1      \\
21145602+2112242 & 1791382721170477824      & -107.0    & 2.56      & 0.14      & 7.902     & 7.902     & -0.80     & 203.6      \\
21150824+2631245 & 1847680160351457024      & 29.8      & 0.85      & 0.01      & 1.286     & 1.286     & -0.20     & 33.4       \\
21151790-4333404 & 6579952677010742272      & 162.2     & 4.26      & 0.26      & 1.825     & 1.825     & -2.93     & 168.5      \\
21154971-6848520 & 6375872461218303488      & 57.7      & 4.46      & 0.23      & -6.409    & -6.409    & -2.72     & 80.2       \\
21171659-4115323 & 6580773015762728704      & -37.9     & 0.41      & 0.00      & -11.043   & -11.043   & -0.26     & 43.3       \\
21190273+3318462 & 1854629726683249024      & -154.8    & 2.53      & 0.08      & 0.581     & 0.581     & -0.47     & 218.1      \\
21192932-7715553 & 6356252535213950592      & -246.6    & 0.85      & 0.01      & 21.539    & 21.539    & -0.45     & 343.4      \\
21203573-5321426 & 6463751271665659264      & 175.2     & 2.02      & 0.05      & -20.055   & -20.055   & -1.36     & 272.9      \\
21211669+2032551 & 1790500809763786624      & -32.7     & 0.15      & 0.00      & 73.700    & 73.700    & -0.03     & 59.6       \\
21214670+1916532 & 1785668323017152384      & $\dots$ & 0.86      & 0.01      & -7.023    & -7.023    & -0.29     & 34.7       \\
21232828-5328287 & 6463713682111820160      & 32.7      & 1.62      & 0.03      & 22.828    & 22.828    & -1.10     & 366.4      \\
21240060-5241520 & 6465286018099447680      & -36.6     & 1.55      & 0.03      & 5.613     & 5.613     & -1.05     & 176.9      \\
21243758-6400120 & 6403279953204895360      & $\dots$ & 0.23      & 0.00      & -24.468   & -24.468   & -0.12     & 37.8       \\
21254398-6753045 & 6399850542078013568      & -34.0     & 0.07      & 0.00      & 182.652   & 182.652   & -0.02     & 47.3       \\
21262879+1749436 & 1784515446419862656      & -10.8     & 0.60      & 0.00      & -3.355    & -3.355    & -0.21     & 22.5       \\
21263180+2031469 & 1790358392944627712      & -178.9    & 4.66      & 0.60      & 8.481     & 8.481     & -1.66     & 283.2      \\
21281884-6406460 & 6403090356168392192      & -55.1     & 5.78      & 0.35      & 5.585     & 5.585     & -3.76     & 87.2       \\
21292831-5558258 & 6460174865281654144      & -0.5      & 0.17      & 0.00      & 14.964    & 14.964    & -0.10     & 25.9       \\
21313828-6858199 & 6396651616076109184      & $\dots$ & 6.88      & 0.58      & 0.379     & 0.379     & -4.32     & 219.7      \\
21322880-6607539 & 6400620298999247488      & 110.6     & 0.13      & 0.00      & -62.158   & -62.158   & -0.06     & 142.0      \\
21323054+1600097 & 1772048878641647488      & -534.3    & 1.04      & 0.02      & 5.958     & 5.958     & -0.42     & 535.4      \\
21340283-6224209 & 6403844758583266688      & $\dots$ & 2.91      & 0.11      & -2.144    & -2.144    & -1.93     & 364.5      \\
21343861+1538156 & 1771832962045862656      & -8.6      & 0.18      & 0.01      & -31.693   & -31.693   & -0.05     & 68.4       \\
21351702-5533118 & 6460110479427930624      & 62.7      & 2.47      & 0.08      & 22.093    & 22.093    & -1.72     & 356.9      \\
21373999-2446495 & 6814831136913490048      & 13.1      & 0.13      & 0.00      & -1.513    & -1.513    & -0.07     & 13.5       \\
21391225+3849406 & 1953863502940549504      & -48.4     & 0.30      & 0.02      & -60.682   & -60.682   & -0.03     & 117.3      \\
21393394-5845548 & 6458363870847393792      & 280.4     & 5.78      & 0.37      & -0.460    & -0.460    & -4.01     & 282.4      \\
21414000-2854239 & 6809748884932883712      & -113.6    & 4.15      & 0.32      & -2.683    & -2.683    & -3.08     & 223.2      \\
21430664-6338509 & 6402785069892389760      & -0.6      & 0.15      & 0.00      & 11.138    & 11.138    & -0.07     & 4.2        \\
21440820+3813139 & 1952857308060989312      & -221.1    & 1.91      & 0.04      & -10.150   & -10.150   & -0.35     & 273.2      \\
21445442-6319381 & 6402818531980755584      & -16.0     & 0.51      & 0.00      & 11.290    & 11.290    & -0.32     & 97.1       \\
21453847+2351116 & 1794596868534480128      & -62.8     & 0.91      & 0.01      & 31.373    & 31.373    & -0.32     & 182.3      \\
21461136-5420472 & 6461349457233919872      & -49.9     & 0.08      & 0.00      & 140.459   & 140.459   & -0.03     & 91.2       \\
21480606+4643071 & 1974610531448247936      & -6.6      & 0.79      & 0.01      & 2.838     & 2.838     & -0.05     & 9.8        \\
21482057+2155222 & 1793330952694172416      & $\dots$ & 0.60      & 0.00      & 18.310    & 18.310    & -0.22     & 59.2       \\
21494865+1048431 & 1765600930139450752      & -271.8    & 1.59      & 0.06      & -58.024   & -58.024   & -0.81     & 515.5      \\
21502426-6105576 & 6409890217109702784      & $\dots$ & 11.11     & 1.52      & 4.288     & 4.288     & -7.77     & 250.5      \\
21510307+3619543 & 1949409175177462272      & -373.6    & 4.28      & 0.32      & 2.341     & 2.341     & -0.98     & 452.3      \\
21513710-7925459 & 6355014691279286400      & 1.2       & 1.14      & 0.01      & 8.019     & 8.019     & -0.62     & 10.0       \\
21515415+0537172 & 2697022209558112768      & -87.3     & 2.65      & 0.10      & -6.058    & -6.058    & -1.52     & 270.4      \\
21525027-6604240 & 6398934786330198784      & $\dots$ & 0.55      & 0.00      & 13.740    & 13.740    & -0.34     & 47.2       \\
21555532+3501402 & 1948312515407711104      & -313.6    & 2.54      & 0.08      & -3.190    & -3.190    & -0.64     & 368.6      \\
21573551-0308043 & 2670534149811033088      & 160.1     & 1.04      & 0.02      & 34.775    & 34.775    & -0.67     & 311.8      \\
21573761+3544196 & 1948748437403259776      & -61.9     & 0.19      & 0.00      & 93.788    & 93.788    & -0.02     & 110.2      \\
21584417+0052490 & 2681491607815613952      & -37.6     & 1.55      & 0.04      & -16.997   & -16.997   & -0.97     & 279.3      \\
21584491+0129524 & 2681597607608087040      & -249.4    & 4.04      & 0.31      & 5.896     & 5.896     & -2.55     & 328.6      \\
22013669-6918312 & 6396019706127003520      & $\dots$ & 5.70      & 0.36      & -2.812    & -2.812    & -3.73     & 241.5      \\
22032935-5635128 & 6412646138709077888      & 110.1     & 4.67      & 0.22      & 4.486     & 4.486     & -3.46     & 170.3      \\
22040352+0016519 & 2680470706974136192      & -134.3    & 5.88      & 0.62      & -3.459    & -3.459    & -3.86     & 388.8      \\
22043661-6044348 & 6409307304149253248      & 90.3      & 1.89      & 0.06      & 11.331    & 11.331    & -1.34     & 283.8      \\
22044480+4148205 & 1959828147361822848      & 4.0       & 0.28      & 0.00      & -3.684    & -3.684    & -0.03     & 19.4       \\
22050237+3107332 & 1898564081014685184      & -31.7     & 0.30      & 0.01      & -19.982   & -19.982   & -0.08     & 56.7       \\
22082896-6607320 & 6399063394830844544      & $\dots$ & 3.89      & 0.18      & -0.161    & -0.161    & -2.66     & 145.3      \\
22104990-3947023 & 6573266443723504768      & -69.4     & 3.10      & 0.13      & -5.883    & -5.883    & -2.50     & 253.4      \\
22112456-3753100 & 6574080735161542784      & -3.9      & 2.42      & 0.10      & 29.374    & 29.374    & -1.95     & 327.8      \\
22115350-1209181 & 2612971211403496832      & -119.9    & 3.30      & 0.25      & 4.789     & 4.789     & -2.50     & 255.7      \\
22120815-4215210 & 6569918602615687808      & -15.0     & 5.29      & 0.41      & -4.489    & -4.489    & -4.27     & 307.3      \\
22125424-0235414 & 2675834650555144576      & -127.9    & 0.69      & 0.01      & 63.320    & 63.320    & -0.46     & 300.8      \\
22125459-0408594 & 2627229884351014144      & -270.2    & 2.43      & 0.11      & -3.453    & -3.453    & -1.71     & 275.3      \\
22140658-0016065 & 2678634350759886336      & $\dots$ & 0.09      & 0.00      & 15.430    & 15.430    & -0.04     & 10.9       \\
22165631-1154207 & 2612857755547023232      & -9.7      & 0.14      & 0.00      & 20.176    & 20.176    & -0.08     & 24.2       \\
22211976-4111021 & 6569481855982624640      & -163.4    & 3.11      & 0.20      & 6.233     & 6.233     & -2.56     & 411.5      \\
22213981+3725402 & 1906965002686762496      & $\dots$ & 0.79      & 0.01      & -2.596    & -2.596    & -0.20     & 12.5       \\
22221878-7406283 & 6357952517629300352      & 174.0     & 4.51      & 0.17      & -5.336    & -5.336    & -2.83     & 313.7      \\
22224538+3555471 & 1905936405260048384      & -242.2    & 3.68      & 0.16      & -4.230    & -4.230    & -1.10     & 287.1      \\
22224859+2804264 & 1881899328730042368      & -150.1    & 1.70      & 0.05      & 17.107    & 17.107    & -0.67     & 198.0      \\
22225487+2954084 & 1894651090929156096      & 17.0      & 0.26      & 0.01      & 58.319    & 58.319    & -0.08     & 89.8       \\
22234372-8627533 & 6342106630928779392      & 3.3       & 0.12      & 0.00      & 5.639     & 5.639     & -0.04     & 33.0       \\
22235096-6512086 & 6404249993041212928      & 8.7       & 0.17      & 0.00      & 166.503   & 166.503   & -0.10     & 86.1       \\
22241668+2548128 & 1879125024671706624      & $\dots$ & 1.19      & 0.02      & -5.619    & -5.619    & -0.50     & 57.2       \\
22241984+2430382 & 1878702846566493440      & -18.8     & 0.47      & 0.00      & 27.285    & 27.285    & -0.19     & 60.6       \\
22244368+3236401 & 1901779602770732032      & $\dots$ & 0.28      & 0.00      & -27.414   & -27.414   & -0.08     & 42.2       \\
22251594+2911332 & 1894379923873649536      & -89.6     & 2.09      & 0.10      & -7.684    & -7.684    & -0.81     & 272.8      \\
22280812+3546524 & 1905786459361887488      & -39.4     & 0.11      & 0.00      & -6.598    & -6.598    & -0.01     & 41.7       \\
22284549-4124119 & 6593293356532115712      & -25.2     & 0.20      & 0.00      & 69.372    & 69.372    & -0.14     & 55.1       \\
22290341+3954145 & 1909092729485051776      & -23.6     & 1.17      & 0.03      & -11.627   & -11.627   & -0.28     & 75.1       \\
22293323+4332048 & 1981952760850101376      & -278.4    & 1.64      & 0.04      & 4.300     & 4.300     & -0.32     & 292.6      \\
22294083-3305402 & 6600574876582217344      & 196.8     & 4.63      & 0.37      & 13.228    & 13.228    & -3.94     & 313.0      \\
22303946-1809055 & 2594309161890648320      & -6.0      & 0.07      & 0.00      & 94.353    & 94.353    & -0.04     & 45.3       \\
22310829+3023018 & 1900531824573844608      & 2.7       & 0.25      & 0.00      & 9.700     & 9.700     & -0.08     & 15.3       \\
22311433-6656572 & 6386075551166390144      & 58.3      & 2.74      & 0.13      & 8.504     & 8.504     & -1.91     & 255.9      \\
22315231+2320202 & 1875411630307299456      & -15.6     & 0.99      & 0.05      & -7.264    & -7.264    & -0.46     & 50.6       \\
22342447+2739353 & 1881261994239589888      & $\dots$ & 0.77      & 0.01      & -1.907    & -1.907    & -0.31     & 27.9       \\
22345447-6605172 & 6392134513070641408      & -54.9     & 2.55      & 0.10      & 9.874     & 9.874     & -1.80     & 171.7      \\
22354139-4305549 & 6520905878946665344      & 125.9     & 3.96      & 0.26      & -2.309    & -2.309    & -3.35     & 383.6      \\
22355721-2434108 & 6623904314300239488      & -21.2     & 0.11      & 0.00      & 51.752    & 51.752    & -0.07     & 40.2       \\
22360602+3930413 & 1908318669000212480      & -6.4      & 0.51      & 0.02      & -2.168    & -2.168    & -0.12     & 16.2       \\
22364074-7026524 & 6384994623861077376      & 9.5       & 0.38      & 0.00      & 57.225    & 57.225    & -0.24     & 67.3       \\
22373316-4341181 & 6520826714109323392      & -9.6      & 1.45      & 0.03      & 0.987     & 0.987     & -1.21     & 299.9      \\
22401067-3738259 & 6595625729931613568      & -88.7     & 3.23      & 0.20      & 2.726     & 2.726     & -2.78     & 109.2      \\
22412632-3627304 & 6596002145160945664      & -68.9     & 3.88      & 0.25      & 8.280     & 8.280     & -3.37     & 348.1      \\
22413573+2931038 & 1887539965117822464      & -4.2      & 0.12      & 0.01      & 70.505    & 70.505    & -0.03     & 37.9       \\
22432022-7547340 & 6357547759911189120      & 20.4      & 0.27      & 0.00      & 17.523    & 17.523    & -0.14     & 22.2       \\
22451263+3532066 & 1903656636619168768      & $\dots$ & 4.73      & 0.24      & -3.712    & -3.712    & -1.64     & 100.3      \\
22453503+1301210 & 2731609959149919360      & -506.8    & 4.58      & 0.31      & 10.187    & 10.187    & -2.89     & 564.2      \\
22454796+2826260 & 1887186850086385152      & -11.3     & 0.19      & 0.00      & 6.210     & 6.210     & -0.06     & 19.9       \\
22471965-7201440 & 6382433144021702656      & 5.6       & 0.45      & 0.00      & 36.835    & 36.835    & -0.27     & 35.6       \\
22472643+3532411 & 1903562838830927744      & 10.7      & 0.23      & 0.00      & -22.706   & -22.706   & -0.06     & 35.1       \\
22473447-5511534 & 6505905757201226368      & 2.5       & 0.40      & 0.04      & 13.755    & 13.755    & -0.30     & 19.0       \\
22474545+2517113 & 1876790894628571264      & -1.2      & 0.19      & 0.00      & 13.293    & 13.293    & -0.07     & 11.0       \\
22481449-5703067 & 6504026829267642240      & -13.6     & 1.16      & 0.02      & 26.170    & 26.170    & -0.90     & 221.1      \\
22490353-5536242 & 6505879059684460032      & -29.8     & 0.10      & 0.00      & 185.005   & 185.005   & -0.06     & 86.5       \\
22492811-5717202 & 6503988105842414464      & 20.5      & 0.32      & 0.00      & 8.290     & 8.290     & -0.23     & 53.8       \\
22511876-3814381 & 6547694891340666752      & 196.7     & 1.56      & 0.04      & 12.905    & 12.905    & -1.36     & 344.4      \\
22512739-5049405 & 6513929237145370880      & -30.1     & 1.99      & 0.06      & 47.403    & 47.403    & -1.65     & 393.8      \\
22531950-6647163 & 6391157150312476032      & 166.8     & 5.63      & 0.41      & 2.332     & 2.332     & -4.05     & 228.5      \\
22534476-5456485 & 6506123701021637888      & -58.9     & 1.30      & 0.02      & 26.270    & 26.270    & -1.04     & 122.7      \\
22534538+7919586 & 2285728337337892480      & -44.0     & 0.16      & 0.00      & -20.366   & -20.366   & 0.07      & 45.1       \\
22544750-3509160 & 6554282379035795840      & 7.3       & 0.11      & 0.00      & 124.383   & 124.383   & -0.08     & 117.4      \\
22575548-5622538 & 6493611254400172416      & 188.5     & 6.07      & 0.43      & 5.754     & 5.754     & -4.91     & 416.8      \\
22591090-4829425 & 6515325616912384256      & 16.9      & 3.92      & 0.21      & 7.412     & 7.412     & -3.35     & 140.5      \\
22594336-3819324 & 6546814427341069568      & 13.0      & 0.38      & 0.05      & 60.399    & 60.399    & -0.32     & 97.7       \\
23003637+2820257 & 1885059776122105728      & -52.0     & 0.28      & 0.01      & -59.363   & -59.363   & -0.11     & 134.2      \\
23022817-4059099 & 6543252452048113152      & 53.9      & 2.86      & 0.13      & 17.250    & 17.250    & -2.53     & 213.1      \\
23035329-4139482 & 6543169129682052608      & $\dots$ & 5.94      & 0.57      & -6.561    & -6.561    & -5.30     & 399.3      \\
23043022+0155166 & 2652540916900514304      & -55.6     & 4.04      & 0.24      & 3.042     & 3.042     & -3.12     & 122.1      \\
23044868-4311029 & 6541868716664047744      & 54.5      & 0.12      & 0.00      & -87.102   & -87.102   & -0.08     & 65.6       \\
23055841-8636001 & 6341894558326196480      & -2.9      & 0.12      & 0.00      & 27.165    & 27.165    & -0.03     & 5.6        \\
23064708+2802027 & 1884897937457948672      & -206.0    & 0.06      & 0.00      & 25.925    & 25.925    & -0.01     & 210.8      \\
23083044-7441319 & 6378503729982312576      & 135.1     & 4.19      & 0.22      & 19.992    & 19.992    & -2.70     & 196.7      \\
23085453-5226130 & 6500818969734685440      & 0.0       & 0.11      & 0.00      & 50.188    & 50.188    & -0.07     & 17.8       \\
23093209-7132507 & 6381003327932886144      & 211.1     & 5.24      & 0.29      & -0.496    & -0.496    & -3.58     & 223.8      \\
23100319-7702165 & 6354182945092770176      & -53.9     & 3.44      & 0.17      & 17.144    & 17.144    & -2.12     & 182.0      \\
23123243-0240516 & 2638139066923296128      & 11.3      & 0.14      & 0.00      & 17.529    & 17.529    & -0.09     & 16.7       \\
23124700+2701045 & 2845306436489791232      & 0.5       & 0.11      & 0.00      & 168.657   & 168.657   & -0.03     & 81.8       \\
23130418-4332060 & 6541663554666433920      & 54.5      & 3.93      & 0.28      & 10.010    & 10.010    & -3.52     & 390.0      \\
23131220+5425552 & 1996424051866554112      & -19.4     & 0.61      & 0.01      & 8.458     & 8.458     & -0.04     & 25.6       \\
23133742-5336585 & 6500438435631474560      & -10.3     & 0.60      & 0.01      & 10.804    & 10.804    & -0.48     & 24.9       \\
23164530-4047253 & 6548299386513340288      & 13.7      & 0.10      & 0.00      & -2.706    & -2.706    & -0.06     & 119.7      \\
23235454-4730233 & 6526777614634204672      & -39.8     & 0.96      & 0.01      & 31.476    & 31.476    & -0.83     & 127.9      \\
23273196+5438201 & 1995911404570328192      & -1.5      & 0.27      & 0.00      & 10.051    & 10.051    & 0.00      & 13.4       \\
23293844+3337097 & 2872688983306031616      & -184.0    & 2.04      & 0.11      & 21.475    & 21.475    & -0.88     & 261.7      \\
23321307+1950398 & 2824757388800259840      & -83.7     & 0.07      & 0.00      & 134.382   & 134.382   & -0.02     & 107.5      \\
23341995+4703450 & 1938499679067388288      & 19.5      & 0.67      & 0.02      & 13.922    & 13.922    & -0.13     & 42.5       \\
23362842-5537423 & 6496310731541441152      & 29.8      & 2.24      & 0.08      & -4.864    & -4.864    & -1.88     & 256.8      \\
23371202+2100145 & 2826450808506230016      & $\dots$ & 0.09      & 0.00      & 209.668   & 209.668   & -0.03     & 88.9       \\
23400099+4959092 & 1943744250753474944      & -244.4    & 2.01      & 0.04      & 26.689    & 26.689    & -0.37     & 298.8      \\
23421250-6346584 & 6485737793369175680      & $\dots$ & 0.19      & 0.02      & 0.139     & 0.139     & -0.12     & 17.8       \\
23430472-8200221 & 6350719930141819520      & 5.3       & 0.12      & 0.00      & -122.785  & -122.785  & -0.04     & 12.2       \\
23433753+5008599 & 1943761190104941824      & -85.2     & 1.77      & 0.04      & -2.690    & -2.690    & -0.32     & 87.1       \\
23450930+5538498 & 1994885560221975552      & $\dots$ & 0.63      & 0.00      & -6.569    & -6.569    & -0.04     & 19.5       \\
23465497+1201211 & 2763718305727188480      & $\dots$ & 0.19      & 0.00      & 77.406    & 77.406    & -0.12     & 70.3       \\
23472384+4835469 & 1940559103007605120      & -69.5     & 2.50      & 0.09      & 10.039    & 10.039    & -0.53     & 109.4      \\
23505349+1142348 & 2766637307235175296      & -182.0    & 2.83      & 0.12      & 1.251     & 1.251     & -2.09     & 253.2      \\
23550005+1255039 & 2766874664308017408      & 25.7      & 0.14      & 0.01      & 14.749    & 14.749    & -0.08     & 28.0       \\
23555398+5702462 & 1998062118035485056      & -12.5     & 0.19      & 0.02      & 7.608     & 7.608     & 0.01      & 13.1       \\
23560245+1109200 & 2765621221052354816      & -14.3     & 0.17      & 0.00      & 46.314    & 46.314    & -0.11     & 72.5       \\
23562635+0651168 & 2746230337064331776      & -0.1      & 0.19      & 0.00      & 12.817    & 12.817    & -0.13     & 12.3       \\
23563722+4615436 & 1927134439687586560      & -44.7     & 0.06      & 0.00      & -74.463   & -74.463   & 0.01      & 60.8       \\
23564530-4429484 & 6532542491534291968      & 6.9       & 0.19      & 0.01      & -48.397   & -48.397   & -0.16     & 39.1       \\    
\bottomrule
\end{longtable}
